The Aldous$\unicode{x2013}$Hoover Theorem in Categorical Probability

The Aldous-Hoover Theorem concerns an infinite matrix of random variables whose distribution is invariant under finite permutations of rows and columns. It states that, up to equality in distribution, each random variable in the matrix can be expressed as a function only depending on four key variables: one common to the entire matrix, one that encodes information about its row, one that encodes information about its column, and a fourth one specific to the matrix entry. We state and prove the theorem within a category-theoretic approach to probability, namely the theory of Markov categories. This makes the proof more transparent and intuitive when compared to measure-theoretic ones. A key role is played by a newly identified categorical property, the Cauchy--Schwarz axiom, which also facilitates a new synthetic de Finetti Theorem. We further provide a variant of our proof using the ordered Markov property and the d-separation criterion, both generalized from Bayesian networks to Markov categories. We expect that this approach will facilitate a systematic development of more complex results in the future, such as categorical approaches to hierarchical exchangeability.

==> figures/AH_causal_structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (93) at (6.5, -3.5) {$\; \alpha\;$};
		\node [style=none] (94) at (6.5, 2.5) {};
		\node [style=bn] (95) at (6.5, -2.25) {};
		\node [style=morphism] (96) at (5, 0.25) {$\beta_j$};
		\node [style=morphism] (97) at (8.25, 0.75) {$\gamma_i$};
		\node [style=bn] (98) at (5, 1.25) {};
		\node [style=bn] (99) at (8.25, 1.5) {};
		\node [style=none] (100) at (4, 4.75) {};
		\node [style=none] (101) at (6.5, 3.75) {};
		\node [style=none] (102) at (9.25, 4.75) {};
		\node [style=none] (103) at (12, 1) {};
		\node [style=none] (104) at (7.55, 1.675) {};
		\node [style=none] (105) at (6.075, 1.85) {};
		\node [style=morphism] (108) at (6.5, 2.75) {$\eta_{i,j}$};
		\node [style=none] (110) at (4, 2.5) {};
		\node [style=none] (111) at (9.25, 2.75) {};
		\node [style=none] (116) at (6.5, -1) {};
		\node [style=none] (117) at (5, -1.25) {};
		\node [style=none] (118) at (8.25, -0.75) {};
		\node [style=none] (119) at (6.5, -1) {};
		\node [style=none] (122) at (12, 5.25) {$T$};
		\node [style=none] (123) at (6.5, 5.25) {$S^{\A,\A}$};
		\node [style=none] (124) at (9.25, 5.25) {$R^{\A}$};
		\node [style=none] (125) at (4, 5.25) {$C^{\A}$};
		\node [style=none] (126) at (6.5, 4.25) {};
		\node [style=none] (127) at (6.5, 4.75) {};
		\node [style=none] (128) at (3, 3.75) {};
		\node [style=none] (129) at (3, -1.25) {};
		\node [style=none] (130) at (5.5, -1.25) {};
		\node [style=none] (131) at (8.25, 2.25) {};
		\node [style=none] (132) at (8.25, 3.75) {};
		\node [style=none] (133) at (10, 4.25) {};
		\node [style=none] (134) at (10, -0.75) {};
		\node [style=none] (135) at (7.75, -0.75) {};
		\node [style=none] (136) at (5, 3) {};
		\node [style=none] (137) at (5, 4.25) {};
		\node [style=none] (151) at (3.75, -0.75) {\tiny $j \in \A$};
		\node [style=none] (152) at (9.25, -0.25) {\tiny $i \in \A$};
		\node [style=none] (153) at (9.25, 4.25) {};
		\node [style=none] (154) at (4, 3.75) {};
		\node [style=none] (155) at (6.75, 2.5) {};
		\node [style=none] (156) at (6.25, 2.5) {};
		\node [style=none] (157) at (6.5, 1.25) {};
		\node [style=none] (158) at (6.5, 0.25) {};
		\node [style=none] (159) at (12, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d-wire1 plate] (116.center) to (119.center);
		\draw [style={dotted_plate}] (129.center)
			 to (130.center)
			 to (131.center)
			 to (132.center)
			 to (128.center)
			 to cycle;
		\draw [style={dotted_plate}] (134.center)
			 to (135.center)
			 to (136.center)
			 to (137.center)
			 to (133.center)
			 to cycle;
		\draw (93) to (95);
		\draw (95) to (119.center);
		\draw (119.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (94.center);
		\draw (101.center) to (108);
		\draw [style=d-wire1 plate] (101.center) to (126.center);
		\draw [style=triple wire] (127.center) to (126.center);
		\draw [in=-90, out=0, looseness=0.75] (95) to (103.center);
		\draw (103.center) to (159.center);
		\draw (96) to (98);
		\draw (97) to (99);
		\draw [in=-90, out=0] (99) to (111.center);
		\draw (111.center) to (153.center);
		\draw [in=-90, out=-180] (99) to (155.center);
		\draw [in=-90, out=0] (98) to (156.center);
		\draw [in=-90, out=-180, looseness=1.25] (98) to (110.center);
		\draw (110.center) to (154.center);
		\draw [style=double wire] (153.center) to (102.center);
		\draw [style=double wire] (100.center) to (154.center);
		\draw [in=150, out=-90, looseness=1.25] (96) to (95);
		\draw [in=-90, out=15] (95) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/AH_causal_structure_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (93) at (6.5, -3.5) {$\alpha$};
		\node [style=bn] (95) at (6.5, -2) {};
		\node [style=bn] (98) at (4, 1.5) {};
		\node [style=bn] (99) at (9, 1.5) {};
		\node [style=none] (103) at (14.75, 2) {};
		\node [style=morphism] (108) at (3.5, 5.75) {$\eta_{1,1}$};
		\node [style=none] (122) at (14.75, 7.5) {$T$};
		\node [style=none] (159) at (14.75, 7) {};
		\node [style=morphism] (162) at (5.5, 5.75) {$\eta_{1,2}$};
		\node [style=morphism] (163) at (7.5, 5.75) {$\eta_{2,1}$};
		\node [style=morphism] (164) at (9.5, 5.75) {$\eta_{2,2}$};
		\node [style=bn] (165) at (2, 1.5) {};
		\node [style=bn] (166) at (11, 1.5) {};
		\node [style=none] (167) at (3.25, 5.5) {};
		\node [style=none] (168) at (3.75, 5.5) {};
		\node [style=none] (169) at (5.25, 5.5) {};
		\node [style=none] (170) at (5.75, 5.5) {};
		\node [style=none] (171) at (7.25, 5.5) {};
		\node [style=none] (172) at (7.75, 5.5) {};
		\node [style=none] (173) at (9.25, 5.5) {};
		\node [style=none] (174) at (9.75, 5.5) {};
		\node [style=none] (175) at (9.5, 5.5) {};
		\node [style=none] (176) at (7.5, 5.5) {};
		\node [style=none] (177) at (5.5, 5.5) {};
		\node [style=none] (178) at (3.5, 5.5) {};
		\node [style=none] (179) at (0, 3.25) {};
		\node [style=none] (180) at (1.5, 3.75) {};
		\node [style=none] (181) at (11.5, 3.75) {};
		\node [style=none] (182) at (13, 3.25) {};
		\node [style=none] (183) at (3.5, 7) {};
		\node [style=none] (184) at (5.5, 7) {};
		\node [style=none] (185) at (7.5, 7) {};
		\node [style=none] (186) at (9.5, 7) {};
		\node [style=none] (187) at (3.5, 7.5) {$S_{1,1}$};
		\node [style=none] (188) at (5.5, 7.5) {$S_{1,2}$};
		\node [style=none] (189) at (7.5, 7.5) {$S_{2,1}$};
		\node [style=none] (190) at (9.5, 7.5) {$S_{2,2}$};
		\node [style=none] (191) at (0, 7.5) {$C_{1}$};
		\node [style=none] (192) at (1.5, 7.5) {$C_{2}$};
		\node [style=none] (193) at (11.5, 7.5) {$R_{1}$};
		\node [style=none] (194) at (13, 7.5) {$R_{2}$};
		\node [style=morphism] (195) at (4, 0.25) {$\beta_2$};
		\node [style=none] (196) at (4, 0.25) {};
		\node [style=morphism] (197) at (2, 0.25) {$\beta_1$};
		\node [style=none] (198) at (2, 0.25) {};
		\node [style=morphism] (199) at (9, 0.25) {$\gamma_1$};
		\node [style=none] (200) at (9, 0.25) {};
		\node [style=morphism] (201) at (11, 0.25) {$\gamma_2$};
		\node [style=none] (202) at (11, 0.25) {};
		\node [style=none] (203) at (13, 7) {};
		\node [style=none] (204) at (0, 7) {};
		\node [style=none] (205) at (1.5, 7) {};
		\node [style=none] (206) at (11.5, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (93) to (95);
		\draw [in=-90, out=0, looseness=0.75] (95) to (103.center);
		\draw (103.center) to (159.center);
		\draw (183.center) to (108);
		\draw (184.center) to (162);
		\draw (185.center) to (163);
		\draw (186.center) to (164);
		\draw [in=135, out=-90, looseness=0.50] (178.center) to (95);
		\draw [in=105, out=-90] (177.center) to (95);
		\draw [in=270, out=75, looseness=0.75] (95) to (176.center);
		\draw [in=-90, out=45, looseness=0.50] (95) to (175.center);
		\draw [style=orange line, in=-90, out=15] (166) to (182.center);
		\draw [style=red line, in=-90, out=165] (165) to (179.center);
		\draw [style=blue line, in=-90, out=-180, looseness=0.75] (98) to (180.center);
		\draw [in=-90, out=150, looseness=0.75] (95) to (196.center);
		\draw [in=-90, out=180, looseness=0.75] (95) to (198.center);
		\draw (197) to (165);
		\draw (195) to (98);
		\draw (199) to (99);
		\draw [in=-90, out=30, looseness=0.75] (95) to (200.center);
		\draw (201) to (166);
		\draw [in=-90, out=15, looseness=0.75] (95) to (202.center);
		\draw [style=red line] (179.center) to (204.center);
		\draw [style=orange line] (182.center) to (203.center);
		\draw [style=blue line] (180.center) to (205.center);
		\draw [style=purple line] (181.center) to (206.center);
		\draw [style=purple line, preaction={line width=1.8pt,white,draw}, in=-90, out=-180, looseness=0.75] (99) to (168.center);
		\draw [style=purple line, preaction={line width=1.8pt,white,draw}, in=-90, out=150, looseness=0.75] (99) to (170.center);
		\draw [style=orange line, preaction={line width=1.8pt,white,draw}, in=-90, out=165, looseness=0.75] (166) to (172.center);
		\draw [style=orange line, preaction={line width=1.8pt,white,draw}, in=270, out=90] (166) to (174.center);
		\draw [style=purple line, preaction={line width=1.8pt,white,draw}, in=-90, out=15] (99) to (181.center);
		\draw [style=blue line, preaction={line width=1.8pt,white,draw}, in=-90, out=0, looseness=0.75] (98) to (173.center);
		\draw [style=blue line, preaction={line width=1.8pt,white,draw}, in=270, out=90] (98) to (169.center);
		\draw [style=red line, preaction={line width=1.8pt,white,draw}, in=270, out=90] (165) to (167.center);
		\draw [style=red line, preaction={line width=1.8pt,white,draw}, in=-90, out=0, looseness=0.75] (165) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ah_fig_indep_lemma1.tikz <==
\begin{tikzpicture}[scale=0.6]

\begin{scope}
\draw[draw=none, fill=red!20!white] (0,-0.25) rectangle (0.25,0);
\draw[draw=none, fill=blue!20!white] (0.25,-0.25) rectangle (0.5,0);
\draw[draw=none, fill=red!20!white] (0.5,-0.25) rectangle (0.75,0);
\draw[draw=none, fill=blue!20!white] (0.75,-0.25) rectangle (1,0);
\draw[draw=none, fill=red!20!white] (1,-0.25) rectangle (1.25,0);
\draw[draw=none, fill=blue!20!white] (1.25,-0.25) rectangle (1.5,0);
\draw[draw=none, fill=red!20!white] (1.5,-0.25) rectangle (1.75,0);
\draw[draw=none, fill=blue!20!white] (1.75,-0.25) rectangle (2,0);
\end{scope}

\begin{scope}[yshift=-0.25cm]
\draw[draw=none, fill=blue!20!white] (0,-0.25) rectangle (0.25,0);
\draw[draw=none, fill=red!20!white] (0.25,-0.25) rectangle (0.5,0);
\draw[draw=none, fill=blue!20!white] (0.5,-0.25) rectangle (0.75,0);
\draw[draw=none, fill=red!20!white] (0.75,-0.25) rectangle (1,0);
\draw[draw=none, fill=blue!20!white] (1,-0.25) rectangle (1.25,0);
\draw[draw=none, fill=red!20!white] (1.25,-0.25) rectangle (1.5,0);
\draw[draw=none, fill=blue!20!white] (1.5,-0.25) rectangle (1.75,0);
\draw[draw=none, fill=red!20!white] (1.75,-0.25) rectangle (2,0);
\end{scope}

\begin{scope}[yshift=-0.5cm]
\draw[draw=none, fill=red!20!white] (0,-0.25) rectangle (0.25,0);
\draw[draw=none, fill=blue!20!white] (0.25,-0.25) rectangle (0.5,0);
\draw[draw=none, fill=red!20!white] (0.5,-0.25) rectangle (0.75,0);
\draw[draw=none, fill=blue!20!white] (0.75,-0.25) rectangle (1,0);
\draw[draw=none, fill=red!20!white] (1,-0.25) rectangle (1.25,0);
\draw[draw=none, fill=blue!20!white] (1.25,-0.25) rectangle (1.5,0);
\draw[draw=none, fill=red!20!white] (1.5,-0.25) rectangle (1.75,0);
\draw[draw=none, fill=blue!20!white] (1.75,-0.25) rectangle (2,0);
\end{scope}


\begin{scope}[yshift=-0.75cm]
\draw[draw=none, fill=blue!20!white] (0,-0.25) rectangle (0.25,0);
\draw[draw=none, fill=red!20!white] (0.25,-0.25) rectangle (0.5,0);
\draw[draw=none, fill=blue!20!white] (0.5,-0.25) rectangle (0.75,0);
\draw[draw=none, fill=red!20!white] (0.75,-0.25) rectangle (1,0);
\draw[draw=none, fill=blue!20!white] (1,-0.25) rectangle (1.25,0);
\draw[draw=none, fill=red!20!white] (1.25,-0.25) rectangle (1.5,0);
\draw[draw=none, fill=blue!20!white] (1.5,-0.25) rectangle (1.75,0);
\draw[draw=none, fill=red!20!white] (1.75,-0.25) rectangle (2,0);
\end{scope}

\begin{scope}[yshift=-1cm]
\draw[draw=none, fill=red!20!white] (0,-0.25) rectangle (0.25,0);
\draw[draw=none, fill=blue!20!white] (0.25,-0.25) rectangle (0.5,0);
\draw[draw=none, fill=red!20!white] (0.5,-0.25) rectangle (0.75,0);
\draw[draw=none, fill=blue!20!white] (0.75,-0.25) rectangle (1,0);
\draw[draw=none, fill=red!20!white] (1,-0.25) rectangle (1.25,0);
\draw[draw=none, fill=blue!20!white] (1.25,-0.25) rectangle (1.5,0);
\draw[draw=none, fill=red!20!white] (1.5,-0.25) rectangle (1.75,0);
\draw[draw=none, fill=blue!20!white] (1.75,-0.25) rectangle (2,0);
\end{scope}

\begin{scope}[yshift=-1.25cm]
\draw[draw=none, fill=blue!20!white] (0,-0.25) rectangle (0.25,0);
\draw[draw=none, fill=red!20!white] (0.25,-0.25) rectangle (0.5,0);
\draw[draw=none, fill=blue!20!white] (0.5,-0.25) rectangle (0.75,0);
\draw[draw=none, fill=red!20!white] (0.75,-0.25) rectangle (1,0);
\draw[draw=none, fill=blue!20!white] (1,-0.25) rectangle (1.25,0);
\draw[draw=none, fill=red!20!white] (1.25,-0.25) rectangle (1.5,0);
\draw[draw=none, fill=blue!20!white] (1.5,-0.25) rectangle (1.75,0);
\draw[draw=none, fill=red!20!white] (1.75,-0.25) rectangle (2,0);
\end{scope}

\begin{scope}[yshift=-1.5cm]
\draw[draw=none, fill=red!20!white] (0,-0.25) rectangle (0.25,0);
\draw[draw=none, fill=blue!20!white] (0.25,-0.25) rectangle (0.5,0);
\draw[draw=none, fill=red!20!white] (0.5,-0.25) rectangle (0.75,0);
\draw[draw=none, fill=blue!20!white] (0.75,-0.25) rectangle (1,0);
\draw[draw=none, fill=red!20!white] (1,-0.25) rectangle (1.25,0);
\draw[draw=none, fill=blue!20!white] (1.25,-0.25) rectangle (1.5,0);
\draw[draw=none, fill=red!20!white] (1.5,-0.25) rectangle (1.75,0);
\draw[draw=none, fill=blue!20!white] (1.75,-0.25) rectangle (2,0);
\end{scope}

\begin{scope}[yshift=-1.75cm]
\draw[draw=none, fill=blue!20!white] (0,-0.25) rectangle (0.25,0);
\draw[draw=none, fill=red!20!white] (0.25,-0.25) rectangle (0.5,0);
\draw[draw=none, fill=blue!20!white] (0.5,-0.25) rectangle (0.75,0);
\draw[draw=none, fill=red!20!white] (0.75,-0.25) rectangle (1,0);
\draw[draw=none, fill=blue!20!white] (1,-0.25) rectangle (1.25,0);
\draw[draw=none, fill=red!20!white] (1.25,-0.25) rectangle (1.5,0);
\draw[draw=none, fill=blue!20!white] (1.5,-0.25) rectangle (1.75,0);
\draw[draw=none, fill=red!20!white] (1.75,-0.25) rectangle (2,0);
\end{scope}


\draw[draw=none, fill=black!20!white] (6,0) -- (2,0) -- (2,-2) -- (0,-2) -- (0,-6) -- (6,-6) -- cycle;
\draw (2,0) -- (2,-2) -- (0,-2);

\draw[very thick] (6,0) -- (0,0) -- (0,-6);

\draw (0,-0.25) -- (2,-0.25);
\draw (0,-0.5) -- (2,-0.5);
\draw (0,-0.75) -- (2,-0.75);
\draw (0,-1) -- (2,-1);
\draw (0,-1.25) -- (2,-1.25);
\draw (0,-1.5) -- (2,-1.5);
\draw (0,-1.75) -- (2,-1.75);

\draw (0.25,0) -- (0.25,-2);
\draw (0.5,0) -- (0.5,-2);
\draw (0.75,0) -- (0.75,-2);
\draw (1,0) -- (1,-2);
\draw (1.25,0) -- (1.25,-2);
\draw (1.5,0) -- (1.5,-2);
\draw (1.75,0) -- (1.75,-2);

\draw[decorate, decoration = {brace}, thick] (0,0.2) -- (2,0.2) node[midway, yshift=0.3cm] {\scriptsize $n$};
\draw[decorate, decoration = {brace}, thick] (-0.2,-2) -- (-0.2,0) node[midway, xshift=-0.3cm] {\scriptsize $n$};

\end{tikzpicture}

==> figures/ah_fig_indep_lemma2.tikz <==
\begin{tikzpicture}[scale=0.6]

\draw[gray!30!white] (2,0) -- (0,0) -- (0,-2);

\draw[draw=none, fill=blue!20!white] (2,0) -- (6,0) -- (6,-0.75) -- (2,-0.75) -- cycle;
\draw[draw=none, fill=blue!20!white] (2,-2) -- (6,-2) -- (6,-1) -- (2,-1) -- cycle;

\draw[draw=none, fill=blue!20!white] (0,-2) -- (0,-6) -- (0.5,-6) -- (0.5,-2) -- cycle; 
\draw[draw=none, fill=blue!20!white] (2,-2) -- (2,-6) -- (0.75,-6) -- (0.75,-2) -- cycle; 

\draw[draw=none, fill=black!20!white] (6,-2) -- (2,-2) -- (2,-6) -- (6,-6) -- cycle;
\draw (6,-2) -- (2,-2) -- (2,-6);

\draw[draw=none,fill=black!20!white] (0.5,-2) -- (0.5,-6) -- (0.75,-6) -- (0.75,-2) -- cycle;
\draw (0.5,-2) -- (0.5,-6);
\draw (0.75,-2) -- (0.75,-6);

\draw[draw=none,fill=black!20!white] (2,-0.75) -- (6,-0.75) -- (6,-1)--  (2,-1) -- cycle;
\draw (2,-0.75) -- (6,-0.75);
\draw (2,-1) -- (6,-1);

\draw[very thick] (6,0) -- (2,0) -- (2,-2) -- (0,-2) -- (0,-6);
\draw[very thick, fill=red!50!white] (0.5, -1) rectangle (0.75,-0.75);

\draw[decorate, decoration = {brace}, thick] (0,0.2) -- (2,0.2) node[midway, yshift=0.3cm] {\scriptsize $n$};
\draw[decorate, decoration = {brace}, thick] (-0.2,-2) -- (-0.2,0) node[midway, xshift=-0.3cm] {\scriptsize $n$};

\end{tikzpicture}

==> figures/ah_fig_indep_lemma3.tikz <==
\begin{tikzpicture}[scale=0.6]

\draw[gray!30!white] (2,0) -- (0,0) -- (0,-2);

\draw[draw=none, fill=red!20!white] (0,-2) -- (0,-6) -- (0.25, -6) -- (0.25,-2) -- cycle;
\draw[draw=none, fill=blue!20!white] (0.5,-2) -- (0.5,-6) -- (0.25, -6) -- (0.25,-2) -- cycle;
\draw[draw=none, fill=red!20!white] (0.5,-2) -- (0.5,-6) -- (0.75, -6) -- (0.75,-2) -- cycle;
\draw[draw=none, fill=blue!20!white] (1,-2) -- (1,-6) -- (0.75, -6) -- (0.75,-2) -- cycle;
\draw[draw=none, fill=red!20!white] (1,-2) -- (1,-6) -- (1.25, -6) -- (1.25,-2) -- cycle;
\draw[draw=none, fill=blue!20!white] (1.5,-2) -- (1.5,-6) -- (1.25, -6) -- (1.25,-2) -- cycle;
\draw[draw=none, fill=red!20!white] (1.5,-2) -- (1.5,-6) -- (1.75, -6) -- (1.75,-2) -- cycle;
\draw[draw=none, fill=blue!20!white] (2,-2) -- (2,-6) -- (1.75, -6) -- (1.75,-2) -- cycle;

%%----

\draw[draw=none, fill=blue!20!white] (2,0) -- (6,0) -- (6,-0.25) -- (2,-0.25) -- cycle;
\draw[draw=none, fill=red!20!white] (2,-0.5) -- (6,-0.5) -- (6,-0.25) -- (2,-0.25) -- cycle;
\draw[draw=none, fill=blue!20!white] (2,-0.5) -- (6,-0.5) -- (6,-0.75) -- (2,-0.75) -- cycle;
\draw[draw=none, fill=red!20!white] (2,-1) -- (6,-1) -- (6,-0.75) -- (2,-0.75) -- cycle;
\draw[draw=none, fill=blue!20!white] (2,-1) -- (6,-1) -- (6,-1.25) -- (2,-1.25) -- cycle;
\draw[draw=none, fill=red!20!white] (2,-1.5) -- (6,-1.5) -- (6,-1.25) -- (2,-1.25) -- cycle;
\draw[draw=none, fill=blue!20!white] (2,-1.5) -- (6,-1.5) -- (6,-1.75) -- (2,-1.75) -- cycle;
\draw[draw=none, fill=red!20!white] (2,-2) -- (6,-2) -- (6,-1.75) -- (2,-1.75) -- cycle;

\draw (0.25,-2) -- (0.25,-6);
\draw (0.5,-2) -- (0.5,-6);
\draw (0.75,-2) -- (0.75,-6);
\draw (1,-2) -- (1,-6);
\draw (1.25,-2) -- (1.25,-6);
\draw (1.5,-2) -- (1.5,-6);
\draw (1.75,-2) -- (1.75,-6);

\draw (2,-0.25) -- (6,-0.25);
\draw (2,-0.5) -- (6,-0.5);
\draw (2,-0.75) -- (6,-0.75);
\draw (2,-1) -- (6,-1);
\draw (2,-1.25) -- (6,-1.25);
\draw (2,-1.5) -- (6,-1.5);
\draw (2,-1.75) -- (6,-1.75);

\draw[draw=none, fill=black!20!white] (6,-2) -- (2,-2) -- (2,-6) -- (6,-6) -- cycle;
\draw (6,-2) -- (2,-2) -- (2,-6);

\draw[very thick] (6,0) -- (2,0) -- (2,-2) -- (0,-2) -- (0,-6);


\draw[decorate, decoration = {brace}, thick] (0,0.2) -- (2,0.2) node[midway, yshift=0.3cm] {\scriptsize $n$};
\draw[decorate, decoration = {brace}, thick] (-0.2,-2) -- (-0.2,0) node[midway, xshift=-0.3cm] {\scriptsize $n$};

\end{tikzpicture}

==> figures/aldous_hoover1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=state] (27) at (-3, -1.5) {$\;p\;$};
		\node [style=none] (57) at (-3, 1.5) {};
		\node [style=none] (86) at (-3, 2) {$X^{\N , \N}$};
		\node [style=state] (93) at (6.5, -3.5) {$\; p\;$};
		\node [style=none] (94) at (6.5, 2.5) {};
		\node [style=bn] (95) at (6.5, -2.25) {};
		\node [style=morphism] (96) at (5, 0.25) {$f$};
		\node [style=morphism] (97) at (8.25, 0.75) {$g$};
		\node [style=bn] (98) at (5, 1.25) {};
		\node [style=bn] (99) at (8.25, 1.5) {};
		\node [style=none] (100) at (4, 4.75) {};
		\node [style=none] (101) at (6.5, 3.75) {};
		\node [style=none] (102) at (9.25, 4.75) {};
		\node [style=none] (103) at (12, 1) {};
		\node [style=none] (104) at (7.55, 1.675) {};
		\node [style=none] (105) at (6.075, 1.85) {};
		\node [style=morphism] (108) at (6.5, 2.75) {$h$};
		\node [style=none] (110) at (4, 2.5) {};
		\node [style=none] (111) at (9.25, 2.75) {};
		\node [style=none] (116) at (6.5, -1) {};
		\node [style=none] (117) at (5, -1) {};
		\node [style=none] (118) at (8.25, -0.5) {};
		\node [style=none] (119) at (6.5, -1) {};
		\node [style=none] (122) at (12, 5.25) {$X^{\compl{\A},\compl{\A}}$};
		\node [style=none] (123) at (6.5, 5.25) {$X^{\A,\A}$};
		\node [style=none] (124) at (9.25, 5.25) {$X^{\A,\compl{\A}}$};
		\node [style=none] (125) at (4, 5.25) {$X^{\compl{\A},\A}$};
		\node [style=none] (126) at (6.5, 4.25) {};
		\node [style=none] (127) at (6.5, 4.75) {};
		\node [style=none] (128) at (3, 3.75) {};
		\node [style=none] (129) at (3, -1) {};
		\node [style=none] (130) at (5.5, -1) {};
		\node [style=none] (131) at (8, 2.25) {};
		\node [style=none] (132) at (8, 3.75) {};
		\node [style=none] (133) at (10, 4.25) {};
		\node [style=none] (134) at (10, -0.5) {};
		\node [style=none] (135) at (7.75, -0.5) {};
		\node [style=none] (136) at (5.25, 3) {};
		\node [style=none] (137) at (5.25, 4.25) {};
		\node [style=none] (151) at (3.75, -0.5) {\tiny $j \in \A$};
		\node [style=none] (152) at (9.25, 0) {\tiny $i \in \A$};
		\node [style=none] (153) at (9.25, 4.25) {};
		\node [style=none] (154) at (4, 3.75) {};
		\node [style=none] (155) at (6.75, 2.5) {};
		\node [style=none] (156) at (6.25, 2.5) {};
		\node [style=none] (157) at (6.5, 1.25) {};
		\node [style=none] (158) at (6.5, 0.25) {};
		\node [style=none] (159) at (12, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=triple wire] (57.center) to (20.center);
		\draw [style=triple wire, in=-90, out=0] (95) to (103.center);
		\draw [style=triple wire] (95) to (116.center);
		\draw [style=triple wire, in=165, out=-90] (117.center) to (95);
		\draw [style=triple wire, in=-90, out=15] (95) to (118.center);
		\draw [style=d-wire1 plate] (116.center) to (119.center);
		\draw [style=triple wire] (127.center) to (126.center);
		\draw [style=triple wire, in=90, out=-90] (95) to (93);
		\draw [style={dotted_plate}] (129.center)
			 to (130.center)
			 to (131.center)
			 to (132.center)
			 to (128.center)
			 to cycle;
		\draw [style={dotted_plate}] (134.center)
			 to (135.center)
			 to (136.center)
			 to (137.center)
			 to (133.center)
			 to cycle;
		\draw [style=triple wire] (153.center) to (102.center);
		\draw [style=triple wire] (154.center) to (100.center);
		\draw [style=d-wire1 plate] (110.center) to (154.center);
		\draw [style=d-wire1 plate] (111.center) to (153.center);
		\draw [style=d-wire1 plate, in=15, out=-90] (111.center) to (99);
		\draw [style=d-wire1 plate, in=-30, out=180, looseness=0.75] (99) to (104.center);
		\draw [style=d-wire1 plate, in=-90, out=165] (98) to (110.center);
		\draw [style=d-wire1 plate, in=-120, out=0, looseness=0.75] (98) to (105.center);
		\draw [style=d-wire1 plate] (99) to (97);
		\draw (101.center) to (108);
		\draw [style=d-wire1 plate] (126.center) to (101.center);
		\draw [style=d-wire1 plate] (98) to (96);
		\draw [style=d-wire2 plate, in=-90, out=60] (105.center) to (156.center);
		\draw [style=d-wire2 plate, in=-90, out=150, looseness=0.75] (104.center) to (155.center);
		\draw [style=twire1] (117.center) to (96);
		\draw [style=twire1] (118.center) to (97);
		\draw [style=twire1] (158.center) to (157.center);
		\draw [style=triple wire] (119.center) to (158.center);
		\draw [style=twire2] (157.center) to (94.center);
		\draw [style=triple wire] (103.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (27) at (-2, 0) {$\varphi$};
		\node [style=none] (89) at (2, 4.5) {};
		\node [style=none] (90) at (7.25, 4.5) {};
		\node [style=none] (91) at (7.25, -0.5) {};
		\node [style=none] (92) at (2, -0.5) {};
		\node [style=state] (93) at (6.25, -5) {$\; p\;$};
		\node [style=none] (94) at (6.25, 2.5) {};
		\node [style=bn] (95) at (6.25, -2.75) {};
		\node [style=morphism] (96) at (4.25, 0.75) {$f_i$};
		\node [style=morphism] (97) at (8, 0.75) {$g_j$};
		\node [style=bn] (98) at (4.25, 1.75) {};
		\node [style=bn] (99) at (8, 1.75) {};
		\node [style=none] (100) at (3.5, 6) {};
		\node [style=none] (101) at (6.25, 4.25) {};
		\node [style=none] (102) at (9, 6) {};
		\node [style=none] (103) at (11.75, 6) {};
		\node [style=none] (104) at (6.5, 2.5) {};
		\node [style=none] (105) at (6, 2.5) {};
		\node [style=none] (106) at (2.75, -0.25) {\tiny $i \in \A$};
		\node [style=none] (107) at (9.75, -0.5) {\tiny $j \in \A$};
		\node [style=morphism] (108) at (6.25, 3) {$h_{ij}$};
		\node [style=none] (110) at (3.5, 4.5) {};
		\node [style=none] (111) at (9, 4.25) {};
		\node [style=none] (112) at (5.25, 4.25) {};
		\node [style=none] (113) at (5.25, -0.75) {};
		\node [style=none] (114) at (10.5, -0.75) {};
		\node [style=none] (115) at (10.5, 4.25) {};
		\node [style=none] (116) at (6.25, -0.5) {};
		\node [style=none] (117) at (4.25, -0.5) {};
		\node [style=none] (118) at (8, -0.75) {};
		\node [style=none] (119) at (6.25, -0.5) {};
		\node [style=none] (122) at (11.75, 6.5) {$X^{\compl{\A},\compl{\A}}$};
		\node [style=none] (123) at (6.25, 6.5) {$X^{\A,\A}$};
		\node [style=none] (124) at (9, 6.5) {$X^{\A,\compl{\A}}$};
		\node [style=none] (125) at (3.5, 6.5) {$X^{\compl{\A},\A}$};
		\node [style=none] (126) at (6.25, 4.5) {};
		\node [style=none] (127) at (6.25, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (113.center)
			 to (112.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
		\draw [style={dotted_plate}] (91.center)
			 to (90.center)
			 to (89.center)
			 to (92.center)
			 to cycle;
		\draw [style=triple wire, in=-90, out=0, looseness=1.50] (95) to (103.center);
		\draw [style=double wire, in=45, out=-90, looseness=0.75] (111.center) to (99);
		\draw [style=triple wire, in=-90, out=90, looseness=0.75] (111.center) to (102.center);
		\draw [style=triple wire] (110.center) to (100.center);
		\draw [style=double wire, in=-60, out=180, looseness=0.75] (99) to (104.center);
		\draw [style=double wire, in=-90, out=135] (98) to (110.center);
		\draw [style=double wire, in=-120, out=0, looseness=0.75] (98) to (105.center);
		\draw [style=triple wire] (95) to (116.center);
		\draw [style=double wire] (99) to (97);
		\draw [style=double wire] (98) to (96);
		\draw [style=triple wire, in=165, out=-90] (117.center) to (95);
		\draw [style=triple wire, in=-90, out=15] (95) to (118.center);
		\draw [style=d-wire1 plate] (116.center) to (119.center);
		\draw [style=triple wire] (94.center) to (119.center);
		\draw [style=triple wire] (118.center) to (97);
		\draw [style=triple wire] (96) to (117.center);
		\draw (101.center) to (108);
		\draw [style=double wire] (126.center) to (101.center);
		\draw [style=triple wire] (127.center) to (126.center);
		\draw [style=triple wire, in=90, out=-90] (95) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover2x2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=state] (27) at (-3, -1.5) {$\;p\;$};
		\node [style=state] (28) at (9.25, -5.5) {$\; p\;$};
		\node [style=none] (57) at (-3, 1.5) {};
		\node [style=none] (58) at (6.75, 5) {};
		\node [style=bn] (59) at (9.25, -4) {};
		\node [style=morphism] (68) at (4.5, -0.75) {$f$};
		\node [style=morphism] (69) at (13.75, -0.75) {$g$};
		\node [style=bn] (71) at (4.5, 0.25) {};
		\node [style=bn] (72) at (13.75, 0) {};
		\node [style=none] (73) at (2.5, 3.25) {};
		\node [style=none] (74) at (6.75, 7) {};
		\node [style=none] (75) at (16.25, 4.5) {};
		\node [style=none] (76) at (18.25, 1.25) {};
		\node [style=none] (77) at (10.5, 5) {};
		\node [style=none] (78) at (6.5, 5) {};
		\node [style=none] (81) at (18.25, 7.5) {$X^{\compl{\A}, \compl{\A}}$};
		\node [style=none] (83) at (6.75, 7.5) {$X^{1,1}$};
		\node [style=none] (84) at (2.5, 7.5) {$X^{\compl{\A},1}$};
		\node [style=morphism] (85) at (6.75, 5.25) {$\; h \;$};
		\node [style=none] (86) at (-3, 2) {$X^{\N , \N}$};
		\node [style=none] (87) at (16.25, 7.5) {$X^{2,\compl{\A}}$};
		\node [style=morphism] (89) at (7, -0.75) {$f$};
		\node [style=bn] (90) at (7, 0.25) {};
		\node [style=none] (91) at (4.75, 4.5) {};
		\node [style=none] (92) at (8.25, 5) {};
		\node [style=none] (93) at (4.75, 7.5) {$X^{\compl{\A},2}$};
		\node [style=morphism] (94) at (11.25, -0.75) {$g$};
		\node [style=bn] (95) at (11.25, 0) {};
		\node [style=none] (96) at (14.25, 4.5) {};
		\node [style=none] (97) at (7, 5) {};
		\node [style=none] (98) at (14.25, 7.5) {$X^{1,\compl{\A}}$};
		\node [style=none] (99) at (8.5, 7) {};
		\node [style=none] (100) at (8.5, 7.5) {$X^{1,2}$};
		\node [style=morphism] (101) at (8.5, 5.25) {$\; h \;$};
		\node [style=none] (102) at (10.25, 7) {};
		\node [style=none] (103) at (10.25, 7.5) {$X^{2,1}$};
		\node [style=morphism] (104) at (10.25, 5.25) {$\; h \;$};
		\node [style=none] (105) at (12, 7) {};
		\node [style=none] (106) at (12, 7.5) {$X^{2,2}$};
		\node [style=morphism] (107) at (12, 5.25) {$\; h \;$};
		\node [style=none] (108) at (8.75, 5) {};
		\node [style=none] (109) at (8.5, 5) {};
		\node [style=none] (110) at (10, 5) {};
		\node [style=none] (111) at (10.25, 5) {};
		\node [style=none] (112) at (11.75, 5) {};
		\node [style=none] (113) at (12, 5) {};
		\node [style=none] (114) at (12.25, 5) {};
		\node [style=none] (115) at (18.25, 7) {};
		\node [style=none] (116) at (2.5, 7) {};
		\node [style=none] (117) at (16.25, 7) {};
		\node [style=none] (118) at (14.25, 7) {};
		\node [style=none] (119) at (4.75, 7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=triple wire, in=-90, out=75, looseness=0.50] (59) to (113.center);
		\draw [style=triple wire, in=-90, out=90] (59) to (111.center);
		\draw [style=triple wire, in=-90, out=90] (59) to (109.center);
		\draw [style=triple wire] (57.center) to (20.center);
		\draw [style=triple wire, in=105, out=-90, looseness=0.75] (58.center) to (59);
		\draw [style=triple wire, in=15, out=-90] (69) to (59);
		\draw [style=triple wire, in=-90, out=-180, looseness=0.75] (59) to (68);
		\draw [style=red double arrow] (71) to (68);
		\draw [style=orange double line] (72) to (69);
		\draw [style=triple wire, in=-90, out=0] (59) to (76.center);
		\draw [style=orange double line, in=30, out=-90] (75.center) to (72);
		\draw [style=protected orange double line, in=165, out=-90] (77.center) to (72);
		\draw [style=red double arrow, in=-90, out=150] (71) to (73.center);
		\draw [style=protected] (74.center) to (85);
		\draw [style=blue double arrow] (90) to (89);
		\draw [style=blue double arrow, in=-90, out=150, looseness=0.75] (90) to (91.center);
		\draw [style=purple double line] (95) to (94);
		\draw [style=protected purple double line, in=165, out=-90, looseness=0.75] (97.center) to (95);
		\draw [style=triple wire, in=150, out=-90, looseness=0.75] (89) to (59);
		\draw [style=triple wire, in=30, out=-90] (94) to (59);
		\draw [style=protected] (99.center) to (101);
		\draw [style=protected] (102.center) to (104);
		\draw [style=protected] (105.center) to (107);
		\draw [style=protected purple double line, in=270, out=120] (95) to (108.center);
		\draw [style=orange double line, in=-90, out=90] (72) to (114.center);
		\draw [style=triple wire, in=90, out=-90] (59) to (28);
		\draw [style=protected purple double line, in=30, out=-90, looseness=0.75] (96.center) to (95);
		\draw [style=protected blue double arrow, in=-90, out=0, looseness=0.50] (90) to (112.center);
		\draw [style=protected blue double arrow, in=-90, out=60, looseness=0.75] (90) to (92.center);
		\draw [style=protected red double arrow, in=-90, out=0, looseness=0.50] (71) to (110.center);
		\draw [style=protected red double arrow, in=-90, out=90] (71) to (78.center);
		\draw [style=triple wire] (76.center) to (115.center);
		\draw [style=red double arrow] (73.center) to (116.center);
		\draw [style=orange double line] (75.center) to (117.center);
		\draw [style=purple double line] (96.center) to (118.center);
		\draw [style=blue double arrow] (91.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (27) at (-2, 0) {$f$};
		\node [style=none] (89) at (2, 4.5) {};
		\node [style=none] (90) at (7.25, 4.5) {};
		\node [style=none] (91) at (7.25, -0.5) {};
		\node [style=none] (92) at (2, -0.5) {};
		\node [style=state] (93) at (6.25, -5) {$\; p^\prime\;$};
		\node [style=none] (94) at (6.25, 2.5) {};
		\node [style=bn] (95) at (6.25, -2.75) {};
		\node [style=morphism] (96) at (4.25, 0.75) {$f^\prime$};
		\node [style=morphism] (97) at (8, 0.75) {$g^\prime$};
		\node [style=bn] (98) at (4.25, 1.75) {};
		\node [style=bn] (99) at (8, 1.75) {};
		\node [style=none] (100) at (3.5, 6) {};
		\node [style=none] (101) at (6.25, 4.25) {};
		\node [style=none] (102) at (9, 6) {};
		\node [style=none] (103) at (11.75, 6) {};
		\node [style=none] (104) at (6.5, 2.5) {};
		\node [style=none] (105) at (6, 2.5) {};
		\node [style=none] (106) at (2.75, -0.25) {\tiny $i \in \A$};
		\node [style=none] (107) at (9.75, -0.5) {\tiny $j \in \A$};
		\node [style=morphism] (108) at (6.25, 3) {$h^\prime$};
		\node [style=none] (110) at (3.5, 4.5) {};
		\node [style=none] (111) at (9, 4.25) {};
		\node [style=none] (112) at (5.25, 4.25) {};
		\node [style=none] (113) at (5.25, -0.75) {};
		\node [style=none] (114) at (10.5, -0.75) {};
		\node [style=none] (115) at (10.5, 4.25) {};
		\node [style=none] (116) at (6.25, -0.5) {};
		\node [style=none] (117) at (4.25, -0.5) {};
		\node [style=none] (118) at (8, -0.75) {};
		\node [style=none] (119) at (6.25, -0.5) {};
		\node [style=none] (122) at (11.75, 6.5) {$(X^\prime)^{\compl{\A},\compl{\A}}$};
		\node [style=none] (123) at (6.25, 6.5) {$(X^\prime)^{\A,\A}$};
		\node [style=none] (124) at (9, 6.5) {$(X^\prime)^{\A,\compl{\A}}$};
		\node [style=none] (125) at (3.5, 6.5) {$(X^\prime)^{\compl{\A},\A}$};
		\node [style=none] (126) at (6.25, 4.5) {};
		\node [style=none] (127) at (6.25, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (113.center)
			 to (112.center)
			 to (115.center)
			 to (114.center)
			 to cycle;
		\draw [style={dotted_plate}] (91.center)
			 to (90.center)
			 to (89.center)
			 to (92.center)
			 to cycle;
		\draw [style=triple wire, in=-90, out=0, looseness=1.50] (95) to (103.center);
		\draw [style=double wire, in=45, out=-90, looseness=0.75] (111.center) to (99);
		\draw [style=triple wire, in=-90, out=90, looseness=0.75] (111.center) to (102.center);
		\draw [style=triple wire] (110.center) to (100.center);
		\draw [style=double wire, in=-60, out=180, looseness=0.75] (99) to (104.center);
		\draw [style=double wire, in=-90, out=135] (98) to (110.center);
		\draw [style=double wire, in=-120, out=0, looseness=0.75] (98) to (105.center);
		\draw [style=triple wire] (95) to (116.center);
		\draw [style=double wire] (99) to (97);
		\draw [style=double wire] (98) to (96);
		\draw [style=triple wire, in=165, out=-90] (117.center) to (95);
		\draw [style=triple wire, in=-90, out=15] (95) to (118.center);
		\draw [style=d-wire1 plate] (116.center) to (119.center);
		\draw [style=triple wire] (94.center) to (119.center);
		\draw [style=triple wire] (118.center) to (97);
		\draw [style=triple wire] (96) to (117.center);
		\draw (101.center) to (108);
		\draw [style=double wire] (126.center) to (101.center);
		\draw [style=triple wire] (127.center) to (126.center);
		\draw [style=triple wire, in=90, out=-90] (95) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover_almost_sure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, 0) {$\ase{m}$};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (57) at (-3, 1.75) {};
		\node [style=none] (86) at (-3, 2.25) {$X^{\N , \N}$};
		\node [style=none] (94) at (6.5, 2.5) {};
		\node [style=bn] (95) at (6.5, -2.25) {};
		\node [style=morphism] (96) at (5, 0.25) {$f$};
		\node [style=morphism] (97) at (8.25, 0.75) {$g$};
		\node [style=bn] (98) at (5, 1.25) {};
		\node [style=bn] (99) at (8.25, 1.5) {};
		\node [style=none] (100) at (4, 4.75) {};
		\node [style=none] (101) at (6.5, 3.75) {};
		\node [style=none] (102) at (9.25, 4.75) {};
		\node [style=none] (103) at (12, 1) {};
		\node [style=none] (104) at (7.55, 1.675) {};
		\node [style=none] (105) at (6.075, 1.85) {};
		\node [style=morphism] (108) at (6.5, 2.75) {$h$};
		\node [style=none] (110) at (4, 2.5) {};
		\node [style=none] (111) at (9.25, 2.75) {};
		\node [style=none] (116) at (6.5, -1) {};
		\node [style=none] (117) at (5, -1) {};
		\node [style=none] (118) at (8.25, -0.5) {};
		\node [style=none] (119) at (6.5, -1) {};
		\node [style=none] (122) at (12, 5.25) {$X^{\compl{\A},\compl{\A}}$};
		\node [style=none] (123) at (6.5, 5.25) {$X^{\A,\A}$};
		\node [style=none] (124) at (9.25, 5.25) {$X^{\A,\compl{\A}}$};
		\node [style=none] (125) at (4, 5.25) {$X^{\compl{\A},\A}$};
		\node [style=none] (126) at (6.5, 4.25) {};
		\node [style=none] (127) at (6.5, 4.75) {};
		\node [style=none] (128) at (3, 3.75) {};
		\node [style=none] (129) at (3, -1) {};
		\node [style=none] (130) at (5.5, -1) {};
		\node [style=none] (131) at (8, 2.25) {};
		\node [style=none] (132) at (8, 3.75) {};
		\node [style=none] (133) at (10, 4.25) {};
		\node [style=none] (134) at (10, -0.5) {};
		\node [style=none] (135) at (7.75, -0.5) {};
		\node [style=none] (136) at (5.25, 3) {};
		\node [style=none] (137) at (5.25, 4.25) {};
		\node [style=none] (151) at (3.75, -0.5) {\tiny $j \in \A$};
		\node [style=none] (152) at (9.25, 0) {\tiny $i \in \A$};
		\node [style=none] (153) at (9.25, 4.25) {};
		\node [style=none] (154) at (4, 3.75) {};
		\node [style=none] (155) at (6.75, 2.5) {};
		\node [style=none] (156) at (6.25, 2.5) {};
		\node [style=none] (157) at (6.5, 1.25) {};
		\node [style=none] (158) at (6.5, 0.25) {};
		\node [style=none] (159) at (12, 4.75) {};
		\node [style=none] (160) at (-3, -1.75) {};
		\node [style=none] (161) at (-3, -2.25) {$A$};
		\node [style=none] (163) at (6.5, -4.5) {};
		\node [style=none] (164) at (6.5, -5) {$A$};
		\node [style=morphism] (165) at (-3, 0) {$p$};
		\node [style=morphism] (166) at (6.5, -3.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=triple wire] (57.center) to (20.center);
		\draw [style=triple wire, in=-90, out=0] (95) to (103.center);
		\draw [style=triple wire] (95) to (116.center);
		\draw [style=triple wire, in=165, out=-90] (117.center) to (95);
		\draw [style=triple wire, in=-90, out=15] (95) to (118.center);
		\draw [style=d-wire1 plate] (116.center) to (119.center);
		\draw [style=triple wire] (127.center) to (126.center);
		\draw [style={dotted_plate}] (129.center)
			 to (130.center)
			 to (131.center)
			 to (132.center)
			 to (128.center)
			 to cycle;
		\draw [style={dotted_plate}] (134.center)
			 to (135.center)
			 to (136.center)
			 to (137.center)
			 to (133.center)
			 to cycle;
		\draw [style=triple wire] (153.center) to (102.center);
		\draw [style=triple wire] (154.center) to (100.center);
		\draw [style=d-wire1 plate] (110.center) to (154.center);
		\draw [style=d-wire1 plate] (111.center) to (153.center);
		\draw [style=d-wire1 plate, in=15, out=-90] (111.center) to (99);
		\draw [style=d-wire1 plate, in=-30, out=180, looseness=0.75] (99) to (104.center);
		\draw [style=d-wire1 plate, in=-90, out=165] (98) to (110.center);
		\draw [style=d-wire1 plate, in=-120, out=0, looseness=0.75] (98) to (105.center);
		\draw [style=d-wire1 plate] (99) to (97);
		\draw (101.center) to (108);
		\draw [style=d-wire1 plate] (126.center) to (101.center);
		\draw [style=d-wire1 plate] (98) to (96);
		\draw [style=d-wire2 plate, in=-90, out=60] (105.center) to (156.center);
		\draw [style=d-wire2 plate, in=-90, out=150, looseness=0.75] (104.center) to (155.center);
		\draw [style=twire1] (117.center) to (96);
		\draw [style=twire1] (118.center) to (97);
		\draw [style=twire1] (158.center) to (157.center);
		\draw [style=triple wire] (119.center) to (158.center);
		\draw [style=twire2] (157.center) to (94.center);
		\draw [style=triple wire] (103.center) to (159.center);
		\draw (166) to (163.center);
		\draw (20.center) to (165);
		\draw (160.center) to (165);
		\draw (20.center) to (165);
		\draw [style=triple wire] (95) to (166);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover_dilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (20) at (-4, -1) {};
		\node [style=state] (27) at (-3.5, -1.5) {$\;\pi\;$};
		\node [style=none] (57) at (-4.5, 1.5) {};
		\node [style=none] (86) at (-4.5, 2) {$X^{\N , \N}$};
		\node [style=none] (94) at (6.5, 3.75) {};
		\node [style=bn] (95) at (6.5, -1) {};
		\node [style=morphism] (96) at (5, 1.5) {$f$};
		\node [style=morphism] (97) at (8.25, 2) {$g$};
		\node [style=bn] (98) at (5, 2.5) {};
		\node [style=bn] (99) at (8.25, 2.75) {};
		\node [style=none] (100) at (4, 6) {};
		\node [style=none] (101) at (6.5, 5) {};
		\node [style=none] (102) at (9.25, 6) {};
		\node [style=none] (103) at (10, -1) {};
		\node [style=none] (104) at (7.55, 2.925) {};
		\node [style=none] (105) at (6.075, 3.1) {};
		\node [style=morphism] (108) at (6.5, 4) {$h$};
		\node [style=none] (110) at (4, 3.75) {};
		\node [style=none] (111) at (9.25, 4) {};
		\node [style=none] (116) at (6.5, 0.25) {};
		\node [style=none] (117) at (5, 0.25) {};
		\node [style=none] (118) at (8.25, 0.75) {};
		\node [style=none] (119) at (6.5, 0.25) {};
		\node [style=none] (122) at (11.5, 6.5) {$X^{\compl{\A},\compl{\A}}$};
		\node [style=none] (123) at (6.5, 6.5) {$X^{\A,\A}$};
		\node [style=none] (124) at (9.25, 6.5) {$X^{\A,\compl{\A}}$};
		\node [style=none] (125) at (4, 6.5) {$X^{\compl{\A},\A}$};
		\node [style=none] (126) at (6.5, 5.5) {};
		\node [style=none] (127) at (6.5, 6) {};
		\node [style=none] (128) at (3, 5) {};
		\node [style=none] (129) at (3, 0.25) {};
		\node [style=none] (130) at (5.5, 0.25) {};
		\node [style=none] (131) at (8, 3.5) {};
		\node [style=none] (132) at (8, 5) {};
		\node [style=none] (133) at (10, 5.5) {};
		\node [style=none] (134) at (10, 0.75) {};
		\node [style=none] (135) at (7.75, 0.75) {};
		\node [style=none] (136) at (5.25, 4.25) {};
		\node [style=none] (137) at (5.25, 5.5) {};
		\node [style=none] (151) at (3.75, 0.75) {\tiny $j \in \A$};
		\node [style=none] (152) at (9.25, 1.25) {\tiny $i \in \A$};
		\node [style=none] (153) at (9.25, 5.5) {};
		\node [style=none] (154) at (4, 5) {};
		\node [style=none] (155) at (6.75, 3.75) {};
		\node [style=none] (156) at (6.25, 3.75) {};
		\node [style=none] (157) at (6.5, 2.5) {};
		\node [style=none] (158) at (6.5, 1.5) {};
		\node [style=none] (159) at (11.5, 0.75) {};
		\node [style=bn] (161) at (9.5, -2.5) {};
		\node [style=none] (165) at (-2.5, 1.5) {};
		\node [style=none] (166) at (-3, -1) {};
		\node [style=none] (167) at (-2.5, 2) {$Y$};
		\node [style=none] (168) at (9.5, -3.5) {};
		\node [style=state] (169) at (10, -4) {$\;\pi\;$};
		\node [style=none] (172) at (10.5, -3) {};
		\node [style=none] (173) at (10.5, -3.5) {};
		\node [style=none] (174) at (13.5, 6.5) {$Y$};
		\node [style=none] (175) at (13.5, 1.25) {};
		\node [style=none] (176) at (13.5, 6) {};
		\node [style=none] (177) at (11.5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=triple wire, in=90, out=-90] (57.center) to (20.center);
		\draw [style=triple wire] (95) to (116.center);
		\draw [style=triple wire, in=165, out=-90] (117.center) to (95);
		\draw [style=triple wire, in=-90, out=15] (95) to (118.center);
		\draw [style=d-wire1 plate] (116.center) to (119.center);
		\draw [style=triple wire] (127.center) to (126.center);
		\draw [style={dotted_plate}] (129.center)
			 to (130.center)
			 to (131.center)
			 to (132.center)
			 to (128.center)
			 to cycle;
		\draw [style={dotted_plate}] (134.center)
			 to (135.center)
			 to (136.center)
			 to (137.center)
			 to (133.center)
			 to cycle;
		\draw [style=triple wire] (153.center) to (102.center);
		\draw [style=triple wire] (154.center) to (100.center);
		\draw [style=d-wire1 plate] (110.center) to (154.center);
		\draw [style=d-wire1 plate] (111.center) to (153.center);
		\draw [style=d-wire1 plate, in=15, out=-90] (111.center) to (99);
		\draw [style=d-wire1 plate, in=-30, out=180, looseness=0.75] (99) to (104.center);
		\draw [style=d-wire1 plate, in=-90, out=165] (98) to (110.center);
		\draw [style=d-wire1 plate, in=-120, out=0, looseness=0.75] (98) to (105.center);
		\draw [style=d-wire1 plate] (99) to (97);
		\draw (101.center) to (108);
		\draw [style=d-wire1 plate] (126.center) to (101.center);
		\draw [style=d-wire1 plate] (98) to (96);
		\draw [style=d-wire2 plate, in=-90, out=60] (105.center) to (156.center);
		\draw [style=d-wire2 plate, in=-90, out=150, looseness=0.75] (104.center) to (155.center);
		\draw [style=twire1] (117.center) to (96);
		\draw [style=twire1] (118.center) to (97);
		\draw [style=twire1] (158.center) to (157.center);
		\draw [style=triple wire] (119.center) to (158.center);
		\draw [style=twire2] (157.center) to (94.center);
		\draw [style=triple wire, in=-90, out=45, looseness=0.75] (103.center) to (159.center);
		\draw [style=triple wire, in=-135, out=90] (161) to (103.center);
		\draw [style=triple wire, in=-180, out=-90, looseness=0.75] (95) to (161);
		\draw [in=90, out=-90] (165.center) to (166.center);
		\draw [in=90, out=-90, looseness=0.75] (172.center) to (173.center);
		\draw [style=triple wire] (161) to (168.center);
		\draw (175.center) to (176.center);
		\draw [in=-90, out=90, looseness=0.75] (172.center) to (175.center);
		\draw [style=triple wire] (159.center) to (177.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover_functional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=state] (2) at (-3, -1.5) {$\;p\;$};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-3, 2) {$X^{\N , \N}$};
		\node [style=state] (5) at (6.25, -3) {$r$};
		\node [style=none] (6) at (6.25, 2.5) {};
		\node [style=state] (8) at (4.5, -0.75) {$r$};
		\node [style=state] (9) at (9.25, -0.25) {$r$};
		\node [style=none] (13) at (6.5, 3.75) {};
		\node [style=morphism] (18) at (6.5, 2.75) {$\;\quad k \quad\;$};
		\node [style=none] (21) at (6.25, -2.75) {};
		\node [style=none] (26) at (6.5, 5.25) {$X^{\N,\N}$};
		\node [style=none] (29) at (6.5, 4.25) {};
		\node [style=none] (30) at (6.5, 4.75) {};
		\node [style=none] (31) at (2.5, 3.75) {};
		\node [style=none] (32) at (2.5, -2.5) {};
		\node [style=none] (33) at (4.75, -2.5) {};
		\node [style=none] (34) at (8.75, 1.25) {};
		\node [style=none] (35) at (8.75, 3.75) {};
		\node [style=none] (36) at (10.5, 4.25) {};
		\node [style=none] (37) at (10.5, -2) {};
		\node [style=none] (38) at (8, -2) {};
		\node [style=none] (39) at (4.75, 2.5) {};
		\node [style=none] (40) at (4.75, 4.25) {};
		\node [style=none] (41) at (3.25, -2) {\tiny $j \in \N$};
		\node [style=none] (42) at (9.75, -1.5) {\tiny $i \in \N$};
		\node [style=none] (45) at (7.5, 2.5) {};
		\node [style=none] (46) at (5.5, 2.5) {};
		\node [style=none] (52) at (4.5, -0.5) {};
		\node [style=none] (53) at (9.25, 0) {};
		\node [style=none] (54) at (6.75, 2.5) {};
		\node [style=state] (55) at (7.25, 1) {$r$};
		\node [style=none] (56) at (7.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=triple wire] (3.center) to (1.center);
		\draw [style=triple wire] (30.center) to (29.center);
		\draw [style={dotted_plate}] (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (31.center)
			 to cycle;
		\draw [style={dotted_plate}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (36.center)
			 to cycle;
		\draw (13.center) to (18);
		\draw [style=d-wire1 plate] (29.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (52.center) to (46.center);
		\draw [in=-90, out=90, looseness=0.75] (53.center) to (45.center);
		\draw (21.center) to (6.center);
		\draw [in=-90, out=90] (56.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover_functional_parametric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3, -1.75) {};
		\node [style=morphism] (2) at (-3, 0) {$p$};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (-3, 2.25) {$X^{\N , \N}$};
		\node [style=state] (5) at (7, -3) {$r$};
		\node [style=none] (6) at (6.5, 2.5) {};
		\node [style=state] (8) at (4.5, -0.75) {$r$};
		\node [style=state] (9) at (9.25, -0.25) {$r$};
		\node [style=none] (13) at (6.5, 3.75) {};
		\node [style=morphism] (18) at (6.5, 2.75) {$\;\;\quad k \quad\;\;$};
		\node [style=none] (21) at (7, -2.75) {};
		\node [style=none] (26) at (6.5, 5.25) {$X^{\N,\N}$};
		\node [style=none] (29) at (6.5, 4.25) {};
		\node [style=none] (30) at (6.5, 4.75) {};
		\node [style=none] (31) at (2.5, 3.75) {};
		\node [style=none] (32) at (2.5, -2.5) {};
		\node [style=none] (33) at (4.75, -2.5) {};
		\node [style=none] (34) at (8.75, 1.25) {};
		\node [style=none] (35) at (8.75, 3.75) {};
		\node [style=none] (36) at (10.5, 4.25) {};
		\node [style=none] (37) at (10.5, -2) {};
		\node [style=none] (38) at (8, -2) {};
		\node [style=none] (39) at (4.75, 2.5) {};
		\node [style=none] (40) at (4.75, 4.25) {};
		\node [style=none] (41) at (3.25, -2) {\tiny $j \in \N$};
		\node [style=none] (42) at (9.75, -1.5) {\tiny $i \in \N$};
		\node [style=none] (45) at (7.75, 2.5) {};
		\node [style=none] (46) at (6, 2.5) {};
		\node [style=none] (52) at (4.5, -0.5) {};
		\node [style=none] (53) at (9.25, 0) {};
		\node [style=none] (54) at (7, 2.5) {};
		\node [style=state] (55) at (7.25, 1) {$r$};
		\node [style=none] (56) at (7.25, 1.25) {};
		\node [style=none] (57) at (5.25, 2.5) {};
		\node [style=none] (58) at (5.75, -3.75) {};
		\node [style=none] (59) at (5.75, -4.25) {$A$};
		\node [style=none] (60) at (-3, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=triple wire] (3.center) to (1.center);
		\draw [style=triple wire] (30.center) to (29.center);
		\draw [style={dotted_plate}] (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to (31.center)
			 to cycle;
		\draw [style={dotted_plate}] (37.center)
			 to (38.center)
			 to (39.center)
			 to (40.center)
			 to (36.center)
			 to cycle;
		\draw (13.center) to (18);
		\draw [style=d-wire1 plate] (29.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (52.center) to (46.center);
		\draw [in=-90, out=90, looseness=0.75] (53.center) to (45.center);
		\draw [in=-90, out=90, looseness=1.50] (21.center) to (6.center);
		\draw [in=-90, out=90] (56.center) to (54.center);
		\draw [in=90, out=-90] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover_functional_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=state] (27) at (-2, -1.5) {$\;p\;$};
		\node [style=none] (57) at (-2, 1.5) {};
		\node [style=none] (86) at (-2, 2) {$X^{\N \times \N}$};
		\node [style=state] (93) at (5.25, -3.5) {$q$};
		\node [style=none] (94) at (5.25, 2.5) {};
		\node [style=bn] (95) at (5.25, -2.5) {};
		\node [style=morphism] (96) at (3.75, 0.25) {$f$};
		\node [style=morphism] (97) at (7, 0.5) {$g$};
		\node [style=none] (101) at (5.25, 3.75) {};
		\node [style=morphism] (108) at (5.25, 2.75) {$h$};
		\node [style=none] (116) at (5.25, -1) {};
		\node [style=none] (117) at (3.75, -1.25) {};
		\node [style=none] (118) at (7, -1) {};
		\node [style=none] (119) at (5.25, -1) {};
		\node [style=none] (123) at (5.25, 5.25) {$X^{\N\times\N}$};
		\node [style=none] (126) at (5.25, 4.25) {};
		\node [style=none] (127) at (5.25, 4.75) {};
		\node [style=none] (128) at (2, 3.75) {};
		\node [style=none] (129) at (2, -1.25) {};
		\node [style=none] (130) at (4.25, -1.25) {};
		\node [style=none] (131) at (6.75, 2.25) {};
		\node [style=none] (132) at (6.75, 3.75) {};
		\node [style=none] (133) at (8.5, 4.25) {};
		\node [style=none] (134) at (8.5, -1) {};
		\node [style=none] (135) at (6.5, -1) {};
		\node [style=none] (136) at (4, 3) {};
		\node [style=none] (137) at (4, 4.25) {};
		\node [style=none] (151) at (2.75, -0.75) {\tiny $j \in \N$};
		\node [style=none] (152) at (7.75, -0.5) {\tiny $i \in \N$};
		\node [style=none] (155) at (5.5, 2.5) {};
		\node [style=none] (156) at (5, 2.5) {};
		\node [style=none] (157) at (5.25, 1.25) {};
		\node [style=none] (158) at (5.25, 0.25) {};
		\node [style=morphism] (159) at (15.75, -3.75) {$q'$};
		\node [style=none] (160) at (15.5, 4.5) {};
		\node [style=bn] (161) at (15.75, -2.75) {};
		\node [style=none] (162) at (13.75, 1.5) {};
		\node [style=morphism] (163) at (18.25, 1.75) {$\,\,g'\,\,$};
		\node [style=none] (164) at (15.75, 5.75) {};
		\node [style=morphism] (165) at (15.75, 4.75) {$\;\quad h'\quad\;$};
		\node [style=none] (166) at (15.5, 3.25) {};
		\node [style=none] (167) at (14, -1.5) {};
		\node [style=none] (168) at (18, -1.25) {};
		\node [style=none] (169) at (15.5, 3.25) {};
		\node [style=none] (170) at (15.75, 7.25) {$X^{\N\times\N}$};
		\node [style=none] (171) at (15.75, 6.25) {};
		\node [style=none] (172) at (15.75, 6.75) {};
		\node [style=none] (173) at (12, 5.75) {};
		\node [style=none] (174) at (12, -1.5) {};
		\node [style=none] (175) at (14.75, -1.5) {};
		\node [style=none] (176) at (18, 3.5) {};
		\node [style=none] (177) at (18, 5.75) {};
		\node [style=none] (178) at (20, 6.25) {};
		\node [style=none] (179) at (20, -1.25) {};
		\node [style=none] (180) at (17, -1.25) {};
		\node [style=none] (181) at (13.5, 4) {};
		\node [style=none] (182) at (13.5, 6.25) {};
		\node [style=none] (183) at (12.75, -1.25) {\tiny $j \in \N$};
		\node [style=none] (184) at (19.25, -1) {\tiny $i \in \N$};
		\node [style=none] (185) at (16.75, 4.5) {};
		\node [style=none] (186) at (14.75, 4.5) {};
		\node [style=none] (187) at (15.5, 3.25) {};
		\node [style=none] (188) at (15.5, 3.25) {};
		\node [style=none] (189) at (10.5, 0) {$=$};
		\node [style=morphism] (190) at (13.75, 1.5) {$\,\,f' \,\,$};
		\node [style=none] (191) at (14, 1.5) {};
		\node [style=none] (192) at (13.5, 1.5) {};
		\node [style=state] (193) at (13, 0) {$r$};
		\node [style=state] (194) at (19, 0.25) {$r$};
		\node [style=none] (195) at (18, 1.75) {};
		\node [style=none] (196) at (18.5, 1.75) {};
		\node [style=state] (197) at (15.75, -5.25) {$r$};
		\node [style=none] (198) at (16, 4.5) {};
		\node [style=state] (199) at (16.5, 3) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=triple wire] (57.center) to (20.center);
		\draw (95) to (116.center);
		\draw [in=165, out=-90] (117.center) to (95);
		\draw [in=-90, out=15] (95) to (118.center);
		\draw [style=d-wire1 plate] (116.center) to (119.center);
		\draw [style=triple wire] (127.center) to (126.center);
		\draw [in=90, out=-90] (95) to (93);
		\draw [style={dotted_plate}] (129.center)
			 to (130.center)
			 to (131.center)
			 to (132.center)
			 to (128.center)
			 to cycle;
		\draw [style={dotted_plate}] (134.center)
			 to (135.center)
			 to (136.center)
			 to (137.center)
			 to (133.center)
			 to cycle;
		\draw (101.center) to (108);
		\draw [style=d-wire1 plate] (126.center) to (101.center);
		\draw (117.center) to (96);
		\draw (118.center) to (97);
		\draw (158.center) to (157.center);
		\draw (119.center) to (158.center);
		\draw (157.center) to (94.center);
		\draw [in=90, out=-90] (156.center) to (96);
		\draw [in=90, out=-90, looseness=0.75] (155.center) to (97);
		\draw [in=165, out=-90] (167.center) to (161);
		\draw [in=-90, out=15] (161) to (168.center);
		\draw [style=d-wire1 plate] (166.center) to (169.center);
		\draw [style=triple wire] (172.center) to (171.center);
		\draw [in=90, out=-90] (161) to (159);
		\draw [style={dotted_plate}] (174.center)
			 to (175.center)
			 to (176.center)
			 to (177.center)
			 to (173.center)
			 to cycle;
		\draw [style={dotted_plate}] (179.center)
			 to (180.center)
			 to (181.center)
			 to (182.center)
			 to (178.center)
			 to cycle;
		\draw (164.center) to (165);
		\draw [style=d-wire1 plate] (171.center) to (164.center);
		\draw [in=270, out=90] (188.center) to (187.center);
		\draw (169.center) to (188.center);
		\draw (187.center) to (160.center);
		\draw [in=90, out=-90] (186.center) to (162.center);
		\draw [in=90, out=-90, looseness=0.75] (185.center) to (163);
		\draw (191.center) to (167.center);
		\draw [in=90, out=-90] (192.center) to (193);
		\draw (168.center) to (195.center);
		\draw [in=90, out=-90] (196.center) to (194);
		\draw (159) to (197);
		\draw [in=-90, out=90] (199) to (198.center);
		\draw [in=270, out=90] (161) to (166.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover_functional_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (189) at (0, 0) {$\coloneqq$};
		\node [style=none] (251) at (3.25, 1) {};
		\node [style=morphism] (252) at (6.25, 0.75) {$\, g' \,$};
		\node [style=morphism] (253) at (4.75, 2.75) {$\;\quad h'\quad\;$};
		\node [style=none] (256) at (6.5, -2.75) {};
		\node [style=none] (257) at (5.75, 2.5) {};
		\node [style=none] (258) at (3.75, 2.5) {};
		\node [style=none] (259) at (4.375, 1) {};
		\node [style=morphism] (261) at (3.25, 0.75) {$\, f' \,$};
		\node [style=none] (262) at (3.5, 0.75) {};
		\node [style=none] (263) at (3, 0.75) {};
		\node [style=none] (264) at (6, 0.75) {};
		\node [style=none] (265) at (6.5, 0.75) {};
		\node [style=none] (266) at (5.125, 1) {};
		\node [style=none] (267) at (5.5, -1.25) {};
		\node [style=morphism] (268) at (4.375, -1.75) {$q'$};
		\node [style=none] (271) at (3.5, 0.5) {};
		\node [style=none] (273) at (6, 0.5) {};
		\node [style=none] (274) at (3, -2.75) {};
		\node [style=bn] (275) at (4.375, -0.75) {};
		\node [style=none] (276) at (4.375, -2.75) {};
		\node [style=none] (277) at (4.75, 3.75) {};
		\node [style=none] (278) at (-4.5, -0.25) {};
		\node [style=morphism] (279) at (-4.125, 0) {$\;\;\quad k \quad\;\;$};
		\node [style=none] (280) at (-3, -0.25) {};
		\node [style=none] (281) at (-5.25, -0.25) {};
		\node [style=none] (282) at (-3.75, -0.25) {};
		\node [style=none] (283) at (-3, -1.5) {};
		\node [style=none] (284) at (-3.75, -1.5) {};
		\node [style=none] (285) at (-4.5, -1.5) {};
		\node [style=none] (286) at (-5.25, -1.5) {};
		\node [style=none] (287) at (-4.125, 1.25) {};
		\node [style=none] (288) at (-4.125, 1.75) {$X$};
		\node [style=none] (289) at (4.75, 4.25) {$X$};
		\node [style=none] (290) at (4.375, 2.5) {};
		\node [style=none] (291) at (5.5, -2.75) {};
		\node [style=none] (292) at (5.125, 2.5) {};
		\node [style=none] (293) at (3, -3.25) {$R$};
		\node [style=none] (294) at (5.5, -3.25) {$R$};
		\node [style=none] (295) at (6.5, -3.25) {$R$};
		\node [style=none] (296) at (4.375, -3.25) {$R$};
		\node [style=none] (297) at (-5.25, -2) {$R$};
		\node [style=none] (298) at (-3, -2) {$R$};
		\node [style=none] (299) at (-3.75, -2) {$R$};
		\node [style=none] (300) at (-4.5, -2) {$R$};
		\node [style=none] (301) at (6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (258.center) to (251.center);
		\draw (262.center) to (271.center);
		\draw (264.center) to (273.center);
		\draw [in=90, out=-90] (265.center) to (256.center);
		\draw [in=90, out=-90] (263.center) to (274.center);
		\draw [in=0, out=-90, looseness=0.75] (273.center) to (275);
		\draw [in=150, out=-90] (271.center) to (275);
		\draw (275) to (276.center);
		\draw (277.center) to (253);
		\draw (280.center) to (283.center);
		\draw (282.center) to (284.center);
		\draw (278.center) to (285.center);
		\draw (281.center) to (286.center);
		\draw (287.center) to (279);
		\draw [style=protected, in=90, out=-90] (266.center) to (267.center);
		\draw (259.center) to (275);
		\draw (259.center) to (290.center);
		\draw (291.center) to (267.center);
		\draw (266.center) to (292.center);
		\draw [in=-90, out=90] (301.center) to (257.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover_informal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (20) at (-2.75, -1) {};
		\node [style=medium state] (27) at (-3.25, -1.5) {$\;p\;$};
		\node [style=bn] (57) at (-2.75, 1) {};
		\node [style=state] (93) at (4.75, -2.75) {$\; p\;$};
		\node [style=none] (94) at (4.75, 2.25) {};
		\node [style=bn] (95) at (4.75, -1.5) {};
		\node [style=morphism] (96) at (3, 0.25) {$f$};
		\node [style=morphism] (97) at (6.5, 0.25) {$g$};
		\node [style=none] (98) at (3, 1) {};
		\node [style=none] (99) at (6.5, 1) {};
		\node [style=none] (101) at (4.75, 2.5) {};
		\node [style=none] (104) at (5.55, 1.675) {};
		\node [style=morphism] (108) at (4.75, 2.5) {$h$};
		\node [style=none] (116) at (4.75, -0.5) {};
		\node [style=none] (117) at (3, -0.25) {};
		\node [style=none] (118) at (6.5, -0.25) {};
		\node [style=none] (119) at (4.75, -0.5) {};
		\node [style=none] (122) at (7, -1.5) {$X^{\compl{\A},\compl{\A}}$};
		\node [style=none] (123) at (4.75, 4) {$X^{i,j}$};
		\node [style=none] (124) at (6.75, 2) {$X^{i,\compl{\A}}$};
		\node [style=none] (126) at (4.75, 3) {};
		\node [style=none] (127) at (4.75, 3.5) {};
		\node [style=none] (130) at (3.5, 0) {};
		\node [style=none] (155) at (5, 2.25) {};
		\node [style=none] (156) at (4.5, 2.25) {};
		\node [style=none] (157) at (4.75, 1) {};
		\node [style=none] (158) at (4.75, 0.25) {};
		\node [style=none] (160) at (-3.75, -1) {};
		\node [style=none] (161) at (-3.75, 2) {};
		\node [style=none] (162) at (-3.75, 2.5) {$X^{i,j}$};
		\node [style=none] (163) at (3, 2) {$X^{\compl{\A},j}$};
		\node [style=none] (164) at (4, 1.675) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=triple wire] (57) to (20.center);
		\draw [style=triple wire] (95) to (116.center);
		\draw [style=triple wire, in=165, out=-90] (117.center) to (95);
		\draw [style=triple wire, in=-90, out=15] (95) to (118.center);
		\draw [style=triple wire] (116.center) to (119.center);
		\draw (127.center) to (126.center);
		\draw [style=triple wire, in=90, out=-90] (95) to (93);
		\draw [style=double wire, in=-30, out=90, looseness=1.25] (99.center) to (104.center);
		\draw [style=double wire] (99.center) to (97);
		\draw (101.center) to (108);
		\draw (126.center) to (101.center);
		\draw [style=double wire] (98.center) to (96);
		\draw [style=double wire, in=-90, out=150, looseness=0.75] (104.center) to (155.center);
		\draw [style=twire1] (117.center) to (96);
		\draw [style=twire1] (118.center) to (97);
		\draw [style=triple wire] (158.center) to (157.center);
		\draw [style=triple wire] (119.center) to (158.center);
		\draw [style=triple wire] (157.center) to (94.center);
		\draw (161.center) to (160.center);
		\draw [style=double wire, in=30, out=-90, looseness=0.75] (156.center) to (164.center);
		\draw [style=double wire, in=90, out=-150] (164.center) to (98.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (13, -0.25) {};
		\node [style=none] (113) at (13, -2.5) {};
		\node [style=none] (114) at (15.5, -2.5) {};
		\node [style=none] (115) at (15.5, -0.25) {};
		\node [style=none] (124) at (9.75, 1.25) {};
		\node [style=none] (125) at (9.75, 3.75) {};
		\node [style=none] (126) at (14, 3.75) {};
		\node [style=none] (127) at (14, 1.25) {};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=state] (27) at (-2, -1.5) {$\;p\;$};
		\node [style=none] (57) at (-2, 1.5) {};
		\node [style=none] (87) at (1.25, 0.25) {};
		\node [style=none] (88) at (1.25, 3.5) {};
		\node [style=none] (89) at (5, 3.5) {};
		\node [style=none] (90) at (5, 0.25) {};
		\node [style=bn] (93) at (4.75, -1.25) {};
		\node [style=none] (94) at (5.75, 0.25) {};
		\node [style=none] (95) at (3.75, 3.5) {};
		\node [style=morphism] (96) at (3.75, 2) {$\widetilde{h}_{k \ell}$};
		\node [style=none] (98) at (2.25, 0.5) {\tiny $k, \ell \in \A$};
		\node [style=none] (99) at (3.75, 5) {$X^{\A,\A}$};
		\node [style=none] (100) at (7.25, 0) {$=$};
		\node [style=state] (101) at (12.25, -4.75) {$p$};
		\node [style=bn] (104) at (12.25, -3.75) {};
		\node [style=morphism] (105) at (10.5, -1.25) {$f$};
		\node [style=morphism] (106) at (13.75, -1.25) {$g$};
		\node [style=none] (118) at (9.5, -2.25) {\tiny $j \in \A$};
		\node [style=none] (119) at (14.75, -2.25) {\tiny $i \in \A$};
		\node [style=none] (120) at (17, 5) {$X^{\compl{\A},\compl{\A}}$};
		\node [style=none] (121) at (9, 5) {$X^{\compl{\A},\A}$};
		\node [style=none] (122) at (14.75, 5) {$X^{\A,\compl{\A}}$};
		\node [style=none] (123) at (12.25, 2.25) {};
		\node [style=morphism] (128) at (12.25, 2.5) {$\; \widetilde{h}_{k \ell} \;$};
		\node [style=bn] (131) at (10.5, 0.25) {};
		\node [style=bn] (132) at (13.75, 0.25) {};
		\node [style=none] (134) at (11.75, 2.25) {};
		\node [style=none] (135) at (12.75, 2.25) {};
		\node [style=none] (136) at (12.25, 3.75) {};
		\node [style=none] (138) at (12.25, 5) {$X^{\A,\A}$};
		\node [style=none] (140) at (17, -1.75) {};
		\node [style=none] (202) at (11, 3.5) {\tiny $k, \ell \in \A$};
		\node [style=none] (213) at (9, 1.75) {};
		\node [style=none] (214) at (14.75, 1.5) {};
		\node [style=none] (215) at (-2, 2) {$X^{\N,\N}$};
		\node [style=none] (216) at (6.25, 4) {$\phantom{ X^{\compl{\A},\A} \otimes X^{\A, \compl{\A}} \otimes X^{\compl{\A},\compl{\A}} }$};
		\node [style=none] (246) at (10.5, -0.25) {};
		\node [style=none] (247) at (13.75, -0.25) {};
		\node [style=none] (282) at (12.25, 4.5) {};
		\node [style=none] (283) at (3.75, 4.5) {};
		\node [style=state] (284) at (4.25, -3.25) {$\;\, p \;\,$};
		\node [style=bn] (285) at (3.75, -2) {};
		\node [style=none] (286) at (5.75, 4.5) {};
		\node [style=none] (287) at (13.75, -2.5) {};
		\node [style=none] (288) at (11.5, -0.25) {};
		\node [style=none] (289) at (8.75, -0.25) {};
		\node [style=none] (290) at (8.75, -2.5) {};
		\node [style=none] (291) at (10.5, -2.5) {};
		\node [style=none] (292) at (11.5, -2.5) {};
		\node [style=none] (293) at (9, 4.5) {};
		\node [style=none] (294) at (14.75, 4.5) {};
		\node [style=none] (295) at (11.75, 1.25) {};
		\node [style=none] (296) at (12.75, 1.25) {};
		\node [style=none] (297) at (17, 4.5) {};
		\node [style=none] (298) at (12.25, 1.25) {};
		\node [style=none] (299) at (4.75, -3) {};
		\node [style=none] (300) at (3.75, -3) {};
		\node [style=none] (301) at (3.75, 0.25) {};
		\node [style=none] (302) at (18.5, 0) {$=$};
		\node [style=state] (303) at (23.5, -4.75) {$p$};
		\node [style=none] (304) at (23.5, 1.75) {};
		\node [style=bn] (305) at (23.5, -3.5) {};
		\node [style=morphism] (306) at (22, -0.75) {$f$};
		\node [style=morphism] (307) at (25.25, -0.25) {$g$};
		\node [style=bn] (308) at (22, 0.25) {};
		\node [style=bn] (309) at (25.25, 0.5) {};
		\node [style=none] (310) at (21, 4.5) {};
		\node [style=none] (311) at (23.5, 3) {};
		\node [style=none] (312) at (26, 4.5) {};
		\node [style=none] (313) at (28.25, -1) {};
		\node [style=none] (314) at (24.55, 0.675) {};
		\node [style=none] (315) at (23.075, 0.85) {};
		\node [style=morphism] (316) at (23.5, 2) {$h_{ij}$};
		\node [style=none] (317) at (21, 1.5) {};
		\node [style=none] (318) at (26, 2) {};
		\node [style=none] (319) at (23.5, -2) {};
		\node [style=none] (320) at (22, -2) {};
		\node [style=none] (321) at (25.25, -1.5) {};
		\node [style=none] (322) at (23.5, -2) {};
		\node [style=none] (323) at (28.25, 5) {$X^{\compl{\A},\compl{\A}}$};
		\node [style=none] (324) at (23.5, 5) {$X^{\A,\A}$};
		\node [style=none] (325) at (26, 5) {$X^{\A,\compl{\A}}$};
		\node [style=none] (326) at (21, 5) {$X^{\compl{\A},\A}$};
		\node [style=none] (327) at (23.5, 3.75) {};
		\node [style=none] (328) at (23.5, 4.5) {};
		\node [style=none] (329) at (20, 3) {};
		\node [style=none] (330) at (20, -2) {};
		\node [style=none] (331) at (22.5, -2) {};
		\node [style=none] (332) at (25, 1.25) {};
		\node [style=none] (333) at (25, 3) {};
		\node [style=none] (334) at (27, 3.75) {};
		\node [style=none] (335) at (27, -1.5) {};
		\node [style=none] (336) at (24.75, -1.5) {};
		\node [style=none] (337) at (22.25, 2) {};
		\node [style=none] (338) at (22.25, 3.75) {};
		\node [style=none] (339) at (20.75, -1.5) {\tiny $j \in \A$};
		\node [style=none] (340) at (26.25, -1) {\tiny $i \in \A$};
		\node [style=none] (341) at (26, 3.75) {};
		\node [style=none] (342) at (21, 3) {};
		\node [style=none] (343) at (23.75, 1.5) {};
		\node [style=none] (344) at (23.25, 1.75) {};
		\node [style=none] (345) at (23.5, 0.25) {};
		\node [style=none] (346) at (23.5, -0.75) {};
		\node [style=none] (347) at (28.25, 4.5) {};
		\node [style=none] (348) at (23.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (336.center)
			 to (335.center)
			 to (334.center)
			 to (338.center)
			 to (337.center)
			 to cycle;
		\draw [style={dotted_plate}] (113.center)
			 to (114.center)
			 to (115.center)
			 to (112.center)
			 to cycle;
		\draw [style={dotted_plate}] (127.center)
			 to (126.center)
			 to (125.center)
			 to (124.center)
			 to cycle;
		\draw [style={dotted_plate}] (292.center)
			 to (288.center)
			 to (289.center)
			 to (290.center)
			 to cycle;
		\draw [style=triple wire] (57.center) to (20.center);
		\draw [style=triple wire, in=15, out=-90] (94.center) to (93);
		\draw [style=triple wire, in=0, out=-90, looseness=0.75] (140.center) to (104);
		\draw [style=triple wire, in=15, out=-90] (214.center) to (132);
		\draw [style=triple wire, in=180, out=-90] (213.center) to (131);
		\draw [style={dotted_plate}] (87.center)
			 to (90.center)
			 to (89.center)
			 to (88.center)
			 to cycle;
		\draw [style=triple wire] (132) to (247.center);
		\draw [style=triple wire] (131) to (246.center);
		\draw (136.center) to (128);
		\draw [style=triple wire] (282.center) to (136.center);
		\draw [style=triple wire] (283.center) to (95.center);
		\draw [style=triple wire] (101) to (104);
		\draw [style=triple wire] (94.center) to (286.center);
		\draw [style=triple wire, in=-90, out=15, looseness=0.75] (104) to (287.center);
		\draw [style=triple wire, in=-90, out=180, looseness=0.75] (104) to (291.center);
		\draw [style=triple wire] (213.center) to (293.center);
		\draw [style=triple wire] (214.center) to (294.center);
		\draw [style=twire1] (296.center) to (135.center);
		\draw [style=twire1] (295.center) to (134.center);
		\draw [style=triple wire, in=-90, out=165] (132) to (296.center);
		\draw [style=triple wire, in=-90, out=15] (131) to (295.center);
		\draw [style=twire1] (291.center) to (105);
		\draw [style=triple wire] (140.center) to (297.center);
		\draw [style=triple wire] (104) to (298.center);
		\draw [style=twire1] (298.center) to (123.center);
		\draw [style=d-wire1 plate] (105) to (246.center);
		\draw [style=triple wire] (299.center) to (93);
		\draw [style=triple wire] (300.center) to (285);
		\draw [style=triple wire, in=-90, out=165] (93) to (301.center);
		\draw [style=twire1] (301.center) to (96);
		\draw (96) to (95.center);
		\draw [style=twire1] (287.center) to (106);
		\draw [style=d-wire1 plate] (106) to (247.center);
		\draw [style=triple wire, in=-90, out=0, looseness=0.75] (305) to (313.center);
		\draw [style=triple wire] (305) to (319.center);
		\draw [style=triple wire, in=165, out=-90] (320.center) to (305);
		\draw [style=triple wire, in=-90, out=15] (305) to (321.center);
		\draw [style=d-wire1 plate] (319.center) to (322.center);
		\draw [style=triple wire] (328.center) to (327.center);
		\draw [style=triple wire, in=90, out=-90] (305) to (303);
		\draw [style={dotted_plate}] (332.center)
			 to (333.center)
			 to (329.center)
			 to (330.center)
			 to (331.center)
			 to cycle;
		\draw [style=triple wire] (341.center) to (312.center);
		\draw [style=triple wire] (342.center) to (310.center);
		\draw [style=d-wire1 plate] (317.center) to (342.center);
		\draw [style=d-wire1 plate] (318.center) to (341.center);
		\draw [style=d-wire1 plate, in=30, out=-90] (318.center) to (309);
		\draw [style=d-wire1 plate, in=-30, out=180, looseness=0.75] (309) to (314.center);
		\draw [style=d-wire1 plate, in=-90, out=165] (308) to (317.center);
		\draw [style=d-wire1 plate, in=-120, out=0, looseness=0.75] (308) to (315.center);
		\draw [style=d-wire1 plate] (309) to (307);
		\draw [in=90, out=-90] (311.center) to (316);
		\draw [style=d-wire1 plate] (327.center) to (311.center);
		\draw [style=d-wire1 plate] (308) to (306);
		\draw [style=d-wire2 plate, in=-90, out=60] (315.center) to (344.center);
		\draw [style=d-wire2 plate, in=-90, out=150, looseness=0.75] (314.center) to (343.center);
		\draw [style=twire1] (320.center) to (306);
		\draw [style=twire1] (321.center) to (307);
		\draw [style=twire1] (346.center) to (345.center);
		\draw [style=triple wire] (322.center) to (346.center);
		\draw [style=twire2] (345.center) to (304.center);
		\draw [style=triple wire] (313.center) to (347.center);
		\draw [style=twire2] (343.center) to (348.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (139) at (0, 0) {$=$};
		\node [style=state] (334) at (5.75, -4.75) {$\; p\;$};
		\node [style=none] (335) at (5.75, 1.25) {};
		\node [style=bn] (336) at (5.75, -3.5) {};
		\node [style=morphism] (337) at (4.25, -1) {$f$};
		\node [style=morphism] (338) at (7.5, -0.5) {$g$};
		\node [style=bn] (339) at (4.25, 0) {};
		\node [style=bn] (340) at (7.5, 0.25) {};
		\node [style=none] (341) at (3.25, 3.5) {};
		\node [style=none] (342) at (5.75, 2.5) {};
		\node [style=none] (343) at (8.5, 3.5) {};
		\node [style=none] (344) at (11.25, -0.25) {};
		\node [style=none] (345) at (6.8, 0.425) {};
		\node [style=none] (346) at (5.325, 0.6) {};
		\node [style=morphism] (347) at (5.75, 1.5) {$h_{ij}$};
		\node [style=none] (348) at (3.25, 1.25) {};
		\node [style=none] (349) at (8.5, 1.5) {};
		\node [style=none] (350) at (5.75, -2.25) {};
		\node [style=none] (351) at (4.25, -2.25) {};
		\node [style=none] (352) at (7.5, -1.75) {};
		\node [style=none] (353) at (5.75, -2.25) {};
		\node [style=none] (354) at (11.25, 4) {$X^{\compl{\A},\compl{\A}}$};
		\node [style=none] (355) at (5.75, 4) {$X^{\A,\A}$};
		\node [style=none] (356) at (8.5, 4) {$X^{\A,\compl{\A}}$};
		\node [style=none] (357) at (3.25, 4) {$X^{\compl{\A},\A}$};
		\node [style=none] (358) at (5.75, 3) {};
		\node [style=none] (359) at (5.75, 3.5) {};
		\node [style=none] (360) at (2.25, 2.5) {};
		\node [style=none] (361) at (2.25, -2.25) {};
		\node [style=none] (362) at (4.75, -2.25) {};
		\node [style=none] (363) at (7.25, 1) {};
		\node [style=none] (364) at (7.25, 2.5) {};
		\node [style=none] (365) at (9.25, 3) {};
		\node [style=none] (366) at (9.25, -1.75) {};
		\node [style=none] (367) at (7, -1.75) {};
		\node [style=none] (368) at (4.5, 1.75) {};
		\node [style=none] (369) at (4.5, 3) {};
		\node [style=none] (370) at (3, -1.75) {\tiny $j \in \A$};
		\node [style=none] (371) at (8.5, -1.25) {\tiny $i \in \A$};
		\node [style=none] (372) at (8.5, 3) {};
		\node [style=none] (373) at (3.25, 2.5) {};
		\node [style=none] (374) at (6, 1.25) {};
		\node [style=none] (375) at (5.5, 1.25) {};
		\node [style=none] (376) at (5.75, 0) {};
		\node [style=none] (377) at (5.75, -1) {};
		\node [style=none] (378) at (11.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=triple wire, in=-90, out=0] (336) to (344.center);
		\draw [style=triple wire] (336) to (350.center);
		\draw [style=triple wire, in=165, out=-90] (351.center) to (336);
		\draw [style=triple wire, in=-90, out=15] (336) to (352.center);
		\draw [style=d-wire1 plate] (350.center) to (353.center);
		\draw [style=triple wire] (359.center) to (358.center);
		\draw [style=triple wire, in=90, out=-90] (336) to (334);
		\draw [style={dotted_plate}] (361.center)
			 to (362.center)
			 to (363.center)
			 to (364.center)
			 to (360.center)
			 to cycle;
		\draw [style={dotted_plate}] (366.center)
			 to (367.center)
			 to (368.center)
			 to (369.center)
			 to (365.center)
			 to cycle;
		\draw [style=triple wire] (372.center) to (343.center);
		\draw [style=triple wire] (373.center) to (341.center);
		\draw [style=d-wire1 plate] (348.center) to (373.center);
		\draw [style=d-wire1 plate] (349.center) to (372.center);
		\draw [style=d-wire1 plate, in=15, out=-90] (349.center) to (340);
		\draw [style=d-wire1 plate, in=-30, out=180, looseness=0.75] (340) to (345.center);
		\draw [style=d-wire1 plate, in=-90, out=165] (339) to (348.center);
		\draw [style=d-wire1 plate, in=-120, out=0, looseness=0.75] (339) to (346.center);
		\draw [style=d-wire1 plate] (340) to (338);
		\draw [in=90, out=-90] (342.center) to (347);
		\draw [style=d-wire1 plate] (358.center) to (342.center);
		\draw [style=d-wire1 plate] (339) to (337);
		\draw [style=d-wire2 plate, in=-90, out=60] (346.center) to (375.center);
		\draw [style=d-wire2 plate, in=-90, out=150, looseness=0.75] (345.center) to (374.center);
		\draw [style=twire1] (351.center) to (337);
		\draw [style=twire1] (352.center) to (338);
		\draw [style=twire1] (377.center) to (376.center);
		\draw [style=triple wire] (353.center) to (377.center);
		\draw [style=twire2] (376.center) to (335.center);
		\draw [style=triple wire] (344.center) to (378.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4.75, -1) {};
		\node [style=none] (1) at (-4.75, -1.75) {};
		\node [style=morphism] (2) at (-6, 0.5) {$f$};
		\node [style=morphism] (3) at (-3.5, 0.5) {$g$};
		\node [style=morphism] (4) at (-4.75, 2.75) {$\; h_{ij} \;$};
		\node [style=none] (5) at (-5.25, 2.75) {};
		\node [style=none] (6) at (-4.25, 2.75) {};
		\node [style=bn] (7) at (-6, 1.5) {};
		\node [style=bn] (8) at (-3.5, 1.5) {};
		\node [style=none] (9) at (-4.75, 3.75) {};
		\node [style=none] (10) at (-7.25, 2.75) {};
		\node [style=none] (11) at (-2.25, 2.75) {};
		\node [style=none] (12) at (0, 0) {$\ase{p}$};
		\node [style=none] (27) at (-7.25, 3.75) {};
		\node [style=none] (28) at (-2.25, 3.75) {};
		\node [style=none] (29) at (-4.75, -2.25) {$X^{\N , \N}$};
		\node [style=none] (31) at (-7.25, 4.25) {$X^{\compl{\A}, j}$};
		\node [style=none] (32) at (-2.25, 4.25) {$X^{i,\compl{\A}}$};
		\node [style=none] (33) at (-4.75, 4.25) {$X$};
		\node [style=bn] (34) at (4.75, -1) {};
		\node [style=none] (35) at (4.75, -1.75) {};
		\node [style=morphism] (36) at (3.5, 0.5) {$f$};
		\node [style=morphism] (37) at (6, 0.5) {$g$};
		\node [style=morphism] (38) at (4.75, 2.75) {$\; h_{k \ell} \;$};
		\node [style=none] (39) at (4.25, 2.75) {};
		\node [style=none] (40) at (5.25, 2.75) {};
		\node [style=bn] (41) at (3.5, 1.5) {};
		\node [style=bn] (42) at (6, 1.5) {};
		\node [style=none] (43) at (4.75, 3.75) {};
		\node [style=none] (44) at (2.25, 2.75) {};
		\node [style=none] (45) at (7.25, 2.75) {};
		\node [style=none] (46) at (2.25, 3.75) {};
		\node [style=none] (47) at (7.25, 3.75) {};
		\node [style=none] (48) at (4.75, -2.25) {$X^{\N , \N}$};
		\node [style=none] (49) at (2.25, 4.25) {$X^{\compl{\A}, \ell}$};
		\node [style=none] (50) at (7.25, 4.25) {$X^{k,\compl{\A}}$};
		\node [style=none] (51) at (4.75, 4.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=triple wire, in=15, out=-90] (3) to (0);
		\draw [style=triple wire, in=165, out=-90] (2) to (0);
		\draw [style=triple wire] (4) to (0);
		\draw [style=double wire] (7) to (2);
		\draw [style=double wire] (8) to (3);
		\draw [style=double wire, in=-90, out=30] (7) to (5.center);
		\draw [style=double wire, in=150, out=-90] (6.center) to (8);
		\draw (9.center) to (4);
		\draw [style=double wire, in=165, out=-90] (10.center) to (7);
		\draw [style=double wire, in=-90, out=15] (8) to (11.center);
		\draw [style=triple wire] (0) to (1.center);
		\draw [style=double wire] (10.center) to (27.center);
		\draw [style=double wire] (11.center) to (28.center);
		\draw [style=triple wire, in=15, out=-90] (37) to (34);
		\draw [style=triple wire, in=165, out=-90] (36) to (34);
		\draw [style=triple wire] (38) to (34);
		\draw [style=double wire] (41) to (36);
		\draw [style=double wire] (42) to (37);
		\draw [style=double wire, in=-90, out=30] (41) to (39.center);
		\draw [style=double wire, in=150, out=-90] (40.center) to (42);
		\draw (43.center) to (38);
		\draw [style=double wire, in=165, out=-90] (44.center) to (41);
		\draw [style=double wire, in=-90, out=15] (42) to (45.center);
		\draw [style=triple wire] (34) to (35.center);
		\draw [style=double wire] (44.center) to (46.center);
		\draw [style=double wire] (45.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover_standard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=state] (2) at (-3, -1.5) {$\;p\;$};
		\node [style=state] (3) at (9.25, -4.75) {$ q $};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (5.75, 4.5) {};
		\node [style=bn] (6) at (9.25, -3.5) {};
		\node [style=morphism] (7) at (4.5, -0.75) {$f$};
		\node [style=morphism] (8) at (13, -0.75) {$g$};
		\node [style=bn] (9) at (4.5, 0.25) {};
		\node [style=bn] (10) at (13, 0.25) {};
		\node [style=none] (12) at (5.75, 6) {};
		\node [style=none] (15) at (10.75, 4.5) {};
		\node [style=none] (16) at (5.5, 4.5) {};
		\node [style=none] (18) at (5.75, 6.5) {$X^{1,1}$};
		\node [style=morphism] (20) at (5.75, 4.75) {$\; h \;$};
		\node [style=none] (21) at (-3, 2) {$X^{\N \times \N}$};
		\node [style=morphism] (23) at (6, -0.75) {$f$};
		\node [style=bn] (24) at (6, 0.25) {};
		\node [style=none] (26) at (7.25, 4.5) {};
		\node [style=morphism] (28) at (11.5, -0.75) {$g$};
		\node [style=bn] (29) at (11.5, 0.25) {};
		\node [style=none] (31) at (6, 4.5) {};
		\node [style=none] (33) at (7.5, 6) {};
		\node [style=none] (34) at (7.5, 6.5) {$X^{1,2}$};
		\node [style=morphism] (35) at (7.5, 4.75) {$\; h \;$};
		\node [style=none] (36) at (10.5, 6) {};
		\node [style=none] (37) at (10.5, 6.5) {$X^{2,1}$};
		\node [style=morphism] (38) at (10.5, 4.75) {$\; h \;$};
		\node [style=none] (39) at (12.25, 6) {};
		\node [style=none] (40) at (12.25, 6.5) {$X^{2,2}$};
		\node [style=morphism] (41) at (12.25, 4.75) {$\; h \;$};
		\node [style=none] (42) at (7.75, 4.5) {};
		\node [style=none] (43) at (7.5, 4.5) {};
		\node [style=none] (44) at (10.25, 4.5) {};
		\node [style=none] (45) at (10.5, 4.5) {};
		\node [style=none] (46) at (12, 4.5) {};
		\node [style=none] (47) at (12.25, 4.5) {};
		\node [style=none] (48) at (12.5, 4.5) {};
		\node [style=none] (54) at (14.5, -0.75) {$\cdots$};
		\node [style=none] (55) at (7.25, -0.75) {$\cdots$};
		\node [style=none] (56) at (8.75, 4.75) {$\dots$};
		\node [style=none] (57) at (13.5, 4.75) {$\dots$};
		\node [style=none] (58) at (15.25, 4.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=75, looseness=0.50] (6) to (47.center);
		\draw [in=-90, out=90] (6) to (45.center);
		\draw [in=-90, out=90] (6) to (43.center);
		\draw [style=triple wire] (4.center) to (1.center);
		\draw [in=105, out=-90, looseness=0.50] (5.center) to (6);
		\draw [in=15, out=-90] (8) to (6);
		\draw [in=-90, out=-180, looseness=0.75] (6) to (7);
		\draw [style=orange line] (10) to (8);
		\draw [preaction={line width=2.5pt,white,draw}, style=orange line, in=165, out=-90] (15.center) to (10);
		\draw [style=protected] (12.center) to (20);
		\draw [preaction={line width=2.5pt,white,draw}, style=purple line, in=165, out=-90, looseness=0.75] (31.center) to (29);
		\draw [in=150, out=-90, looseness=0.75] (23) to (6);
		\draw [in=30, out=-90] (28) to (6);
		\draw [style=protected] (33.center) to (35);
		\draw [style=protected] (36.center) to (38);
		\draw [style=protected] (39.center) to (41);
		\draw [preaction={line width=2.5pt,white,draw}, style=purple line, in=270, out=120] (29) to (42.center);
		\draw [style=orange line, in=-90, out=90] (10) to (48.center);
		\draw [in=90, out=-90] (6) to (3);
		\draw [preaction={line width=2.5pt,white,draw}, style=blue line, in=-90, out=0, looseness=0.50] (24) to (46.center);
		\draw [preaction={line width=2.5pt,white,draw}, style=blue line, in=-90, out=120, looseness=0.75] (24) to (26.center);
		\draw [preaction={line width=2.5pt,white,draw}, style=red line, in=-90, out=0, looseness=0.50] (9) to (44.center);
		\draw [preaction={line width=2.5pt,white,draw}, style=red line, in=-90, out=90] (9) to (16.center);
		\draw [style=red line] (9) to (7);
		\draw [style=blue line] (24) to (23);
		\draw [style=purple line] (29) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover_standardplate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=state] (27) at (-3, -1.5) {$\;p\;$};
		\node [style=none] (57) at (-3, 1.5) {};
		\node [style=none] (86) at (-3, 2) {$X^{\N \times \N}$};
		\node [style=state] (93) at (6.5, -3.5) {$q$};
		\node [style=none] (94) at (6.5, 2.5) {};
		\node [style=bn] (95) at (6.5, -2.5) {};
		\node [style=morphism] (96) at (5, 0.25) {$f$};
		\node [style=morphism] (97) at (8.25, 0.5) {$g$};
		\node [style=none] (101) at (6.5, 3.75) {};
		\node [style=morphism] (108) at (6.5, 2.75) {$h$};
		\node [style=none] (116) at (6.5, -1) {};
		\node [style=none] (117) at (5, -1.25) {};
		\node [style=none] (118) at (8.25, -1) {};
		\node [style=none] (119) at (6.5, -1) {};
		\node [style=none] (123) at (6.5, 5.25) {$X^{\N\times\N}$};
		\node [style=none] (126) at (6.5, 4.25) {};
		\node [style=none] (127) at (6.5, 4.75) {};
		\node [style=none] (128) at (3.25, 3.75) {};
		\node [style=none] (129) at (3.25, -1.25) {};
		\node [style=none] (130) at (5.5, -1.25) {};
		\node [style=none] (131) at (8, 2.25) {};
		\node [style=none] (132) at (8, 3.75) {};
		\node [style=none] (133) at (9.75, 4.25) {};
		\node [style=none] (134) at (9.75, -1) {};
		\node [style=none] (135) at (7.75, -1) {};
		\node [style=none] (136) at (5.25, 3) {};
		\node [style=none] (137) at (5.25, 4.25) {};
		\node [style=none] (151) at (4, -0.75) {\tiny $j \in \N$};
		\node [style=none] (152) at (9, -0.5) {\tiny $i \in \N$};
		\node [style=none] (155) at (6.75, 2.5) {};
		\node [style=none] (156) at (6.25, 2.5) {};
		\node [style=none] (157) at (6.5, 1.25) {};
		\node [style=none] (158) at (6.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=triple wire] (57.center) to (20.center);
		\draw (95) to (116.center);
		\draw [in=165, out=-90] (117.center) to (95);
		\draw [in=-90, out=15] (95) to (118.center);
		\draw [style=d-wire1 plate] (116.center) to (119.center);
		\draw [style=triple wire] (127.center) to (126.center);
		\draw [in=90, out=-90] (95) to (93);
		\draw [style={dotted_plate}] (129.center)
			 to (130.center)
			 to (131.center)
			 to (132.center)
			 to (128.center)
			 to cycle;
		\draw [style={dotted_plate}] (134.center)
			 to (135.center)
			 to (136.center)
			 to (137.center)
			 to (133.center)
			 to cycle;
		\draw (101.center) to (108);
		\draw [style=d-wire1 plate] (126.center) to (101.center);
		\draw (117.center) to (96);
		\draw (118.center) to (97);
		\draw (158.center) to (157.center);
		\draw (119.center) to (158.center);
		\draw (157.center) to (94.center);
		\draw [in=90, out=-90] (156.center) to (96);
		\draw [in=90, out=-90, looseness=0.75] (155.center) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/aldous_hoover_standardplate_W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=morphism] (27) at (-3, 0) {$\;p\;$};
		\node [style=none] (57) at (-3, 2.25) {};
		\node [style=none] (86) at (-3, 2.75) {$X^{\N \times \N}$};
		\node [style=morphism] (93) at (6.5, -2.75) {$q$};
		\node [style=none] (94) at (6.5, 3.25) {};
		\node [style=bn] (95) at (6.5, -1.75) {};
		\node [style=morphism] (96) at (5, 1) {$f$};
		\node [style=morphism] (97) at (8.25, 1.25) {$g$};
		\node [style=none] (101) at (6.5, 4.5) {};
		\node [style=morphism] (108) at (6.5, 3.5) {$h$};
		\node [style=none] (116) at (6.5, -0.25) {};
		\node [style=none] (117) at (5, -0.5) {};
		\node [style=none] (118) at (8.25, -0.25) {};
		\node [style=none] (119) at (6.5, -0.25) {};
		\node [style=none] (123) at (6.5, 6) {$X^{\N\times\N}$};
		\node [style=none] (126) at (6.5, 5) {};
		\node [style=none] (127) at (6.5, 5.5) {};
		\node [style=none] (128) at (3.25, 4.5) {};
		\node [style=none] (129) at (3.25, -0.5) {};
		\node [style=none] (130) at (5.5, -0.5) {};
		\node [style=none] (131) at (8, 3) {};
		\node [style=none] (132) at (8, 4.5) {};
		\node [style=none] (133) at (9.75, 5) {};
		\node [style=none] (134) at (9.75, -0.25) {};
		\node [style=none] (135) at (7.75, -0.25) {};
		\node [style=none] (136) at (5.25, 3.75) {};
		\node [style=none] (137) at (5.25, 5) {};
		\node [style=none] (151) at (4, 0) {\tiny $j \in \N$};
		\node [style=none] (152) at (9, 0.25) {\tiny $i \in \N$};
		\node [style=none] (155) at (6.75, 3.25) {};
		\node [style=none] (156) at (6.25, 3.25) {};
		\node [style=none] (157) at (6.5, 2) {};
		\node [style=none] (158) at (6.5, 1) {};
		\node [style=none] (159) at (6.5, -4) {};
		\node [style=none] (160) at (-3, -1.75) {};
		\node [style=none] (161) at (-3, -2.25) {$W$};
		\node [style=none] (162) at (6.5, -4.5) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=triple wire] (57.center) to (20.center);
		\draw (95) to (116.center);
		\draw [in=165, out=-90] (117.center) to (95);
		\draw [in=-90, out=15] (95) to (118.center);
		\draw [style=d-wire1 plate] (116.center) to (119.center);
		\draw [style=triple wire] (127.center) to (126.center);
		\draw [in=90, out=-90] (95) to (93);
		\draw [style={dotted_plate}] (129.center)
			 to (130.center)
			 to (131.center)
			 to (132.center)
			 to (128.center)
			 to cycle;
		\draw [style={dotted_plate}] (134.center)
			 to (135.center)
			 to (136.center)
			 to (137.center)
			 to (133.center)
			 to cycle;
		\draw (101.center) to (108);
		\draw [style=d-wire1 plate] (126.center) to (101.center);
		\draw (117.center) to (96);
		\draw (118.center) to (97);
		\draw (158.center) to (157.center);
		\draw (119.center) to (158.center);
		\draw (157.center) to (94.center);
		\draw [in=90, out=-90] (156.center) to (96);
		\draw [in=90, out=-90, looseness=0.75] (155.center) to (97);
		\draw (27) to (160.center);
		\draw (93) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box_inputAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$\ \ \beta \ \ $};
		\node [style=none] (1) at (-0.5, -1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1.75) {$X$};
		\node [style=none] (8) at (-0.5, -1.75) {$A$};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (0.5, -1.25) {};
		\node [style=none] (11) at (0.5, -1.75) {$B$};
		\node [style=none] (12) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box_outputAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$\ \ \alpha \ \ $};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 1.75) {$A$};
		\node [style=none] (7) at (0.5, 1.75) {$B$};
		\node [style=none] (8) at (0, -1.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box_outputXY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$\ \ \alpha \ \ $};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, 1.75) {$X$};
		\node [style=none] (7) at (0.5, 1.75) {$Y$};
		\node [style=none] (8) at (0, -1.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compatibility_visual.tikz <==
\begin{tikzpicture}


	\begin{pgfonlayer}{nodelayer}
	
	\node[style=none,black] at (-7,5.8) {causal model $\varphi$};
	\node[style=none,black] at (9.5,5.8) {morphism $f$ in $\cC$};
	
	%\draw[thick, white, line width=0.15cm] (-6.25, -4) to[in=-160, out=-15] (6.25, -3.5);
	\draw[thick, blue, opacity=0.3, -stealth] (-6.25, -4) to[in=-160, out=-15] (6.25, -3.5);
	
	%\draw[thick, white, line width=0.15cm] (-8.25, 4) to[in=160, out=10] (4.25, 3.5);
	\draw[thick, blue, opacity=0.3, -stealth] (-8.25, 4) to[in=160, out=10] (4.25, 3.5);
	
	%\draw[thick, white, line width=0.15cm] (-4.25, 4) to[in=160, out=10] (8.25, 3.5);
	\draw[thick, blue, opacity=0.3, -stealth] (-4.25, 4) to[in=160, out=10] (8.25, 3.5);
	
	%\draw[thick, white, line width=0.15cm] (-4.25, -0.2) to[in=-160, out=-20] (7.75,-0.2);
	\draw[thick, orange, opacity=0.3, -stealth] (-4.25, -0.2) to[in=-160, out=-20] (7.75,-0.2);
	
	%\draw[thick, white, line width=0.15cm] (-8.25, -0.2) to[in=-160, out=-20] (3.75,-0.2);
	\draw[thick, orange, opacity=0.3, -stealth] (-8.25, -0.2) to[in=-160, out=-20] (3.75,-0.2);	
	
	
		\node [style=morphism] (0) at (-9, 0.5) {$\beta_1$};
		\node [style=morphism] (1) at (-5, 0.5) {$\beta_2$};
		\node [style=bn] (2) at (-7, -1.25) {};
		\node [style=none] (3) at (-7, -3) {};
		\node [style=none] (4) at (-5, 3) {};
		\node [style=none] (5) at (-9, 3) {};
		\node [style=none] (6) at (-5, 3.7) {$Y$};
		\node [style=none] (7) at (-9, 3.7) {$X$};
		\node [style=none] (7) at (-7, 3.7) {$Z$};
		\node [style=none] (8) at (-7, -3.7) {$A$};		
		
		\node [style=none] (9) at (-7, 3) {};
		\node [style=morphism] (11) at (5, 0.5) {$F\beta_1$};
		\node [style=morphism] (12) at (9, 0.5) {$F\beta_2$};
		\node [style=bn] (13) at (7, -1.25) {};
		\node [style=none] (14) at (7, -2.25) {};
		\node [style=none] (15) at (9, 2.25) {};
		\node [style=none] (16) at (5, 2.25) {};
		\node [style=none] (17) at (9, 2.75) {$FY$};
		\node [style=none] (18) at (5, 2.75) {$FX$};
		\node [style=none] (19) at (7, -2.75) {$FA$};
		\node [style=none] (20) at (7, 2.25) {};
		\node [style=none] (21) at (7, 2.75) {$FZ$};
		\node [style = none] at (10.7,0.8) {$=$};
		\node [style=morphism] (22) at (13, 0.5) {$\, \, f \, \,$};
		\node [style=none] (23) at (13, -1.75) {};
		\node [style=none] (24) at (14.5, 2.25) {};
		\node [style=none] (25) at (13, 2.25) {};
		\node [style=none] (26) at (11.5, 2.25) {};
		\node [style=none] (27) at (13.5, 0.75) {};
		\node [style=none] (28) at (12.5, 0.75) {};
		\node [style=none] (29) at (13, -2.75) {$A'$};
		\node [style=none] (30) at (11.5, 2.75) {$X'$};
		\node [style=none] (31) at (13, 2.75) {$Z'$};
		\node [style=none] (32) at (14.5, 2.75) {$Y'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		 \draw[fill=blue!5, draw=none] (-11,-4.5) rectangle (-3,6.5);
		\draw[fill=blue!5, draw=none] (15.5,-4.5) rectangle (3.5,6.5);	
	
		\draw [style=none] (2) to (3.center);
		\draw [style=none, in=-90, out=0] (2) to (1);
		\draw [style=none, in=-90, out=180] (2) to (0);
		\draw [style=none] (1) to (4.center);
		\draw [style=none] (0) to (5.center);
		\draw [style=none] (2) to (9.center);
		\draw [style=none] (13) to (14.center);
		\draw [style=none, in=-90, out=0] (13) to (12);
		\draw [style=none, in=-90, out=180] (13) to (11);
		\draw [style=none] (12) to (15.center);
		\draw [style=none] (11) to (16.center);
		\draw [style=none] (13) to (20.center);
		\draw [style=none] (23.center) to (22);
		\draw [style=none] (22) to (25.center);
		\draw [style=none, in=-90, out=90, looseness=1.25] (27.center) to (24.center);
		\draw [style=none, in=-90, out=90, looseness=1.25] (28.center) to (26.center);
	\end{pgfonlayer}
	
	
	\draw[line width=0.05cm, color=brown!70!black, -stealth] (-2.5, 0.5) -- node[midway, above]{$F$} (3, 0.5); 
\end{tikzpicture}


==> figures/cond_SideInfo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (0) at (-2.75, -1) {$\; \pi  \vphantom{|}  \;$};
		\node [style=none] (1) at (-3.5, 1.75) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-3.25, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-2, 2.25) {$Y$};
		\node [style=none] (6) at (-3.5, 2.25) {$X^{\N}$};
		\node [style=none] (8) at (2.75, -0.25) {};
		\node [style=none] (10) at (2.75, -1.5) {};
		\node [style=none] (13) at (1.75, 2.5) {$X^{\N}$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=bn] (16) at (2.75, -0.25) {};
		\node [style=none] (17) at (1.75, 1.25) {};
		\node [style=morphism] (18) at (3.75, 1) {$h$};
		\node [style=none] (19) at (3.75, 2) {};
		\node [style=none] (20) at (3.75, 2.5) {$Y$};
		\node [style=none] (21) at (1.75, 2) {};
		\node [style=none] (22) at (3.75, 1) {};
		\node [style=state] (23) at (2.75, -1.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=270, out=90, looseness=1.25] (3.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.25] (2.center) to (4.center);
		\draw [style=double wire, in=270, out=90, looseness=1.25] (10.center) to (8.center);
		\draw [style=double wire, in=165, out=-90] (17.center) to (16);
		\draw (19.center) to (18);
		\draw [style=double wire, in=-90, out=15] (16) to (22.center);
		\draw [style=double wire] (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond_inv_dex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (2.75, -0.75) {$f$};
		\node [style=morphism] (1) at (2.75, 0.75) {$Y^s$};
		\node [style=morphism] (2) at (-2.75, 0.75) {$f$};
		\node [style=morphism] (3) at (-2.75, -0.75) {$X^s$};
		\node [style=none] (4) at (0, 0) {$\ase{p}$};
		\node [style=none] (5) at (2.75, 1.75) {};
		\node [style=none] (6) at (-2.75, 1.75) {};
		\node [style=none] (7) at (-2.75, -1.75) {};
		\node [style=none] (8) at (2.75, -1.75) {};
		\node [style=none] (9) at (2.75, 2.25) {$Y^\N$};
		\node [style=none] (10) at (-2.75, 2.25) {$Y^\N$};
		\node [style=none] (11) at (2.75, -2.25) {$X^\N$};
		\node [style=none] (12) at (-2.75, -2.25) {$X^\N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (5.center) to (1);
		\draw [style=double wire] (1) to (0);
		\draw [style=double wire] (0) to (8.center);
		\draw [style=double wire] (6.center) to (2);
		\draw [style=double wire] (2) to (3);
		\draw [style=double wire] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=morphism] (54) at (-2.5, 0) {$\;\; f \;\; $};
		\node [style=none] (55) at (-2.5, -1) {};
		\node [style=none] (56) at (-2, 0) {};
		\node [style=none] (57) at (-2, 1) {};
		\node [style=none] (58) at (-3, 1) {};
		\node [style=none] (59) at (-3, 0) {};
		\node [style=none] (60) at (-3, 1.5) {$X$};
		\node [style=none] (61) at (-2, 1.5) {$Y$};
		\node [style=none] (62) at (-2.5, -1.5) {$A$};
		\node [style=morphism] (63) at (3, -0.5) {$\;f\;$};
		\node [style=none] (64) at (3.25, -0.5) {};
		\node [style=bn] (65) at (3.25, 0.5) {};
		\node [style=none] (66) at (2.75, -0.5) {};
		\node [style=bn] (67) at (2.75, 1) {};
		\node [style=bn] (68) at (3.75, -1.75) {};
		\node [style=none] (69) at (3.75, -2.25) {};
		\node [style=none] (70) at (4.5, -0.5) {};
		\node [style=none] (71) at (3.5, 2.25) {};
		\node [style=morphism] (72) at (3.75, 2.25) {$f_{|X}$};
		\node [style=none] (73) at (4, 2) {};
		\node [style=none] (74) at (3.75, 3.25) {};
		\node [style=none] (75) at (3.75, 3.75) {$Y$};
		\node [style=none] (76) at (2, 2.25) {};
		\node [style=none] (77) at (2, 3.25) {};
		\node [style=none] (78) at (2, 3.75) {$X$};
		\node [style=none] (79) at (3.75, -2.75) {$A$};
		\node [style=none] (80) at (4.5, 0) {};
		\node [style=none] (81) at (4, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (54);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (64.center) to (65);
		\draw (69.center) to (68);
		\draw [in=-75, out=150] (68) to (63);
		\draw (66.center) to (67);
		\draw [in=-90, out=30] (68) to (70.center);
		\draw [in=-90, out=30] (67) to (71.center);
		\draw (72) to (74.center);
		\draw (76.center) to (77.center);
		\draw [in=-90, out=150] (67) to (76.center);
		\draw (70.center) to (80.center);
		\draw [in=-90, out=90, looseness=1.25] (80.center) to (73.center);
		\draw (73.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5, 1.25) {};
		\node [style=none] (2) at (-4, -1) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-5, 1.75) {$X$};
		\node [style=none] (6) at (-3, 1.75) {$X$};
		\node [style=none] (7) at (-4, -1.5) {$X$};
		\node [style=none] (8) at (-9.5, 0) {$\cop_X$};
		\node [style=bn] (9) at (7, 0.5) {};
		\node [style=none] (10) at (7, -1) {};
		\node [style=none] (11) at (7, -1.5) {$X$};
		\node [style=none] (12) at (3, 0) {$\discard_X$};
		\node [style=none] (13) at (-7, 0) {$=$};
		\node [style=none] (14) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (1.center) to (0);
		\draw [in=270, out=15] (0) to (3.center);
		\draw (0) to (2.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cs_parametric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (91) at (0, 0) {$=$};
		\node [style=blue node] (105) at (-3, 0) {};
		\node [style=blue morphism] (106) at (-3, -1) {$q$};
		\node [style=none] (107) at (-4, 1.25) {};
		\node [style=none] (108) at (-2, 1.25) {};
		\node [style=blue morphism] (109) at (-4, 1.25) {$h_1$};
		\node [style=blue morphism] (110) at (-2, 1.25) {$h_2$};
		\node [style=none] (111) at (-4, 2.25) {};
		\node [style=blue] (112) at (-4, 2.75) {$Y$};
		\node [style=blue] (113) at (-2, 2.75) {$Z$};
		\node [style=none] (114) at (-2, 2.25) {};
		\node [style=none] (115) at (-3, -2) {};
		\node [style=blue] (116) at (-3, -2.5) {$A$};
		\node [style=bn] (118) at (4.25, 0.75) {};
		\node [style=morphism] (119) at (3, -0.75) {$\,\,q\,\,$};
		\node [style=none] (120) at (3, 2.25) {};
		\node [style=none] (121) at (5.25, 2.25) {};
		\node [style=morphism] (122) at (2.5, 2.25) {$\,\,h_1\,\,$};
		\node [style=morphism] (123) at (4.75, 2.25) {$\,\,h_2\,\,$};
		\node [style=none] (124) at (2.5, 3.25) {};
		\node [style=none] (125) at (2.5, 3.75) {$Y$};
		\node [style=none] (126) at (4.75, 3.75) {$Z$};
		\node [style=none] (127) at (4.75, 3.25) {};
		\node [style=none] (128) at (2.75, -2.75) {};
		\node [style=none] (129) at (2.75, -3.25) {$A$};
		\node [style=none] (130) at (4.25, 2.25) {};
		\node [style=none] (131) at (2, 2.25) {};
		\node [style=none] (132) at (3.25, -0.75) {};
		\node [style=bn] (133) at (3, 0.75) {};
		\node [style=bn] (134) at (4.25, -1.75) {};
		\node [style=none] (135) at (4.25, -2.75) {};
		\node [style=none] (136) at (4.25, -3.25) {$W$};
		\node [style=none] (137) at (2.75, -0.75) {};
		\node [style=none] (138) at (5, 0) {};
		\node [style=none] (139) at (1.75, 0) {};
		\node [style=none] (140) at (1.75, -2.25) {};
		\node [style=none] (141) at (5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue arrow] (115.center) to (105);
		\draw [style=blue arrow, in=-90, out=165] (105) to (107.center);
		\draw [style=blue arrow] (107.center) to (111.center);
		\draw [style=blue arrow, in=-90, out=15] (105) to (108.center);
		\draw [style=blue arrow] (108.center) to (114.center);
		\draw [style=protected, in=-90, out=165] (118) to (120.center);
		\draw [in=-90, out=15] (118) to (121.center);
		\draw [in=-90, out=180] (134) to (132.center);
		\draw [in=-90, out=165] (133) to (131.center);
		\draw [style=protected, in=-90, out=15] (133) to (130.center);
		\draw (124.center) to (122);
		\draw (127.center) to (123);
		\draw [style=dashed box] (138.center)
			 to (141.center)
			 to (140.center)
			 to (139.center)
			 to cycle;
		\draw [style=dashed box, in=90, out=-90] (138.center) to (141.center);
		\draw [style=protected] (128.center) to (137.center);
		\draw [style=protected] (135.center) to (134);
		\draw [style=protected] (134) to (118);
		\draw [style=protected] (133) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deFinetti_plate1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (1.75, 2) {};
		\node [style=none] (28) at (1.75, -0.5) {};
		\node [style=none] (30) at (5, 2) {};
		\node [style=none] (31) at (5, -0.5) {};
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (3.25, 1) {$p_{|\tail}$};
		\node [style=none] (2) at (3.25, 2) {};
		\node [style=none] (8) at (4.25, -0.25) {\tiny $i \in \A$};
		\node [style=none] (12) at (3.25, 3) {$X^{\A}$};
		\node [style=none] (29) at (5, -0.5) {};
		\node [style=state] (33) at (4.75, -2.75) {$p$};
		\node [style=none] (35) at (3.25, -0.5) {};
		\node [style=state] (38) at (-2.5, -1.25) {$p$};
		\node [style=none] (39) at (-2.5, 1.5) {};
		\node [style=none] (63) at (-2.5, 2) {$X^{\N}$};
		\node [style=none] (89) at (3.25, 2.5) {};
		\node [style=bn] (90) at (4.75, -1.75) {};
		\node [style=none] (91) at (6.25, -0.5) {};
		\node [style=none] (92) at (6.25, 2.5) {};
		\node [style=none] (93) at (6.25, 3) {$X^{\compl{\A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (28.center)
			 to (27.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw (2.center) to (1);
		\draw [style=d-wire1 plate, in=-90, out=90] (35.center) to (1);
		\draw [style=double wire] (39.center) to (38);
		\draw [style=double wire] (2.center) to (89.center);
		\draw [style=double wire, in=-90, out=165] (90) to (35.center);
		\draw [style=double wire] (91.center) to (92.center);
		\draw [style=double wire, in=-90, out=15] (90) to (91.center);
		\draw [style=double wire] (33) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deFinetti_plate2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (4, 0) {$\mathsf{samp}$};
		\node [style=none] (2) at (4, 1.5) {};
		\node [style=none] (8) at (5.5, -1.25) {\tiny $i \in \mathbb{N}$};
		\node [style=none] (12) at (4, 2.5) {$X^{\mathbb{N}}$};
		\node [style=none] (27) at (1.75, 1.5) {};
		\node [style=none] (28) at (1.75, -1.5) {};
		\node [style=none] (29) at (6.25, -1.5) {};
		\node [style=none] (30) at (6.25, 1.5) {};
		\node [style=none] (31) at (6.25, -1.5) {};
		\node [style=none] (32) at (4, 2) {};
		\node [style=morphism] (41) at (-3, -1) {$p$};
		\node [style=none] (42) at (-3, -2.25) {};
		\node [style=none] (43) at (-4.25, 1) {};
		\node [style=none] (44) at (-1.75, 1) {};
		\node [style=none] (45) at (-3.25, -0.75) {};
		\node [style=none] (46) at (-2.75, -0.75) {};
		\node [style=none] (47) at (-3, 0.5) {$\cdots$};
		\node [style=morphism] (48) at (4, -2.5) {$\mu$};
		\node [style=none] (49) at (4, -3.5) {};
		\node [style=none] (50) at (-4.25, 1.75) {$X$};
		\node [style=none] (51) at (-1.75, 1.75) {$X$};
		\node [style=none] (52) at (8.25, 0) {$\coloneqq$};
		\node [style=none] (53) at (-3, -3) {$A$};
		\node [style=morphism] (54) at (14, -2.5) {$\mu$};
		\node [style=none] (55) at (14, -3.5) {};
		\node [style=bn] (56) at (14, -1.25) {};
		\node [style=morphism] (57) at (10.75, 0.5) {$\mathsf{samp}$};
		\node [style=morphism] (58) at (17.5, 0.5) {$\mathsf{samp}$};
		\node [style=none] (59) at (15.5, 0.5) {$\cdots$};
		\node [style=none] (60) at (10.75, 2) {};
		\node [style=none] (61) at (17.5, 2) {};
		\node [style=none] (62) at (10.75, 2.5) {$X^1$};
		\node [style=none] (64) at (4, -4) {$A$};
		\node [style=none] (65) at (14, -4) {$A$};
		\node [style=morphism] (66) at (13.5, 0.5) {$\mathsf{samp}$};
		\node [style=none] (67) at (13.5, 2) {};
		\node [style=none] (68) at (13.5, 2.5) {$X^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style={dotted_plate}] (28.center)
			 to (27.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=double wire] (32.center) to (2.center);
		\draw [in=-90, out=90] (46.center) to (44.center);
		\draw [in=-90, out=90] (45.center) to (43.center);
		\draw (41) to (42.center);
		\draw (1) to (48);
		\draw (48) to (49.center);
		\draw (54) to (55.center);
		\draw [in=-90, out=180, looseness=0.75] (56) to (57);
		\draw [in=-90, out=0, looseness=0.75] (56) to (58);
		\draw (56) to (54);
		\draw (60.center) to (57);
		\draw (61.center) to (58);
		\draw (67.center) to (66);
		\draw [in=135, out=-90] (66) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/de_finetti_W_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=morphism] (1) at (-2.5, 0) {$\;p\;$};
		\node [style=none] (2) at (-2.5, 2.25) {};
		\node [style=none] (3) at (-2.5, 2.75) {$X^{\N}$};
		\node [style=none] (4) at (-2.5, -1.75) {};
		\node [style=none] (5) at (-2.5, -2.25) {$W$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=bn] (7) at (4.25, -2.75) {};
		\node [style=morphism] (8) at (3.5, -1.5) {$q'$};
		\node [style=morphism] (9) at (3, 1.5) {$\;\; f \;\;$};
		\node [style=none] (10) at (3, 2.75) {};
		\node [style=none] (11) at (3, 3.25) {$X^1$};
		\node [style=bn] (12) at (3.5, -0.25) {};
		\node [style=none] (14) at (4.25, -3.75) {};
		\node [style=none] (15) at (4.25, -4.25) {$W$};
		\node [style=morphism] (16) at (5.5, 1.5) {$\;\; f \;\;$};
		\node [style=none] (17) at (5.5, 2.75) {};
		\node [style=none] (18) at (5.5, 3.25) {$X^2$};
		\node [style=none] (20) at (5, 1) {};
		\node [style=none] (21) at (2.5, 1.25) {};
		\node [style=none] (22) at (7.25, 1.5) {$\dots$};
		\node [style=none] (41) at (6, 1.25) {};
		\node [style=none] (42) at (3.5, 1) {};
		\node [style=none] (43) at (3.5, 1.25) {};
		\node [style=none] (44) at (5, 1.25) {};
		\node [style=bn] (45) at (5, -0.25) {};
		\node [style=none] (46) at (5, -1.5) {};
		\node [style=none] (47) at (6, -0.75) {};
		\node [style=none] (48) at (2.5, -0.75) {};
		\node [style=none] (49) at (6, -3.25) {};
		\node [style=none] (50) at (2.5, -3.25) {};
		\node [style=none] (51) at (3.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (2.center) to (0.center);
		\draw (1) to (4.center);
		\draw (9) to (10.center);
		\draw (16) to (17.center);
		\draw [in=165, out=-90] (21.center) to (12);
		\draw [style=protected, in=-90, out=15, looseness=0.75] (12) to (20.center);
		\draw (42.center) to (43.center);
		\draw (20.center) to (44.center);
		\draw [in=-90, out=30] (7) to (46.center);
		\draw [in=-90, out=30] (45) to (41.center);
		\draw [style=protected, in=-90, out=165, looseness=0.75] (45) to (42.center);
		\draw [style=dashed box] (49.center)
			 to (47.center)
			 to (48.center)
			 to (50.center)
			 to cycle;
		\draw [style=protected] (14.center) to (7);
		\draw [style=protected] (46.center) to (45);
		\draw [style=protected] (8) to (12);
		\draw [in=-90, out=150] (7) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/de_finetti_standard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=state] (2) at (-3, -1.25) {$\;p\;$};
		\node [style=state] (3) at (4.75, -1.75) {$ q $};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=bn] (6) at (4.75, -0.75) {};
		\node [style=morphism] (7) at (3, 0.75) {$f$};
		\node [style=none] (12) at (3, 1.75) {};
		\node [style=none] (18) at (3, 2.25) {$X^1$};
		\node [style=none] (21) at (-3, 2) {$X^{\N}$};
		\node [style=morphism] (23) at (4.25, 0.75) {$f$};
		\node [style=none] (33) at (4.25, 1.75) {};
		\node [style=none] (34) at (4.25, 2.25) {$X^2$};
		\node [style=morphism] (35) at (5.5, 0.75) {$f$};
		\node [style=none] (36) at (5.5, 1.75) {};
		\node [style=none] (37) at (5.5, 2.25) {$X^3$};
		\node [style=none] (38) at (7, 0.75) {$\cdots$};
		\node [style=none] (39) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (4.center) to (1.center);
		\draw [in=120, out=-90, looseness=0.75] (23) to (6);
		\draw [in=90, out=-90] (6) to (3);
		\draw (7) to (12.center);
		\draw (23) to (33.center);
		\draw (35) to (36.center);
		\draw [in=-90, out=45] (6) to (35);
		\draw [in=-90, out=165] (6) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/de_finetti_standardplate_W.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=none] (40) at (-3, 0) {};
		\node [style=morphism] (41) at (-3, 0) {$\;p\;$};
		\node [style=none] (42) at (-3, 2.25) {};
		\node [style=none] (43) at (-3, 2.75) {$X^{\N}$};
		\node [style=morphism] (44) at (4.75, -1.25) {$q$};
		\node [style=morphism] (45) at (4.75, 1.25) {$f$};
		\node [style=none] (46) at (4.75, 3.25) {$X^{\N}$};
		\node [style=none] (47) at (3, 2.25) {};
		\node [style=none] (48) at (3, -0.25) {};
		\node [style=none] (49) at (5.75, -0.25) {};
		\node [style=none] (50) at (5.75, 1) {};
		\node [style=none] (51) at (5.75, 2.25) {};
		\node [style=none] (52) at (3.75, 0.25) {\tiny $i \in \N$};
		\node [style=none] (53) at (4.75, 2.75) {};
		\node [style=none] (54) at (4.75, -2.5) {};
		\node [style=none] (55) at (-3, -1.75) {};
		\node [style=none] (56) at (-3, -2.25) {$W$};
		\node [style=none] (57) at (4.75, -3) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (42.center) to (40.center);
		\draw [style={dotted_plate}] (48.center)
			 to (49.center)
			 to (50.center)
			 to (51.center)
			 to (47.center)
			 to cycle;
		\draw [in=90, out=-90] (53.center) to (45);
		\draw (41) to (55.center);
		\draw (44) to (54.center);
		\draw (45) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/de_finetti_weak.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=state] (2) at (-3, -1.25) {$\;p\;$};
		\node [style=state] (3) at (4.75, -1.75) {$ q $};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=bn] (5) at (4.75, -0.75) {};
		\node [style=morphism] (6) at (3, 0.75) {$f$};
		\node [style=none] (7) at (3, 1.75) {};
		\node [style=none] (8) at (3, 2.25) {$X^1$};
		\node [style=none] (9) at (-3, 2) {$X^{\N}$};
		\node [style=morphism] (10) at (4.25, 0.75) {$f$};
		\node [style=none] (11) at (4.25, 1.75) {};
		\node [style=none] (12) at (4.25, 2.25) {$X^2$};
		\node [style=morphism] (13) at (5.5, 0.75) {$f$};
		\node [style=none] (14) at (5.5, 1.75) {};
		\node [style=none] (15) at (5.5, 2.25) {$X^3$};
		\node [style=none] (16) at (7, 0.75) {$\cdots$};
		\node [style=none] (17) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (4.center) to (1.center);
		\draw [in=120, out=-90, looseness=0.75] (10) to (5);
		\draw [in=90, out=-90] (5) to (3);
		\draw (6) to (7.center);
		\draw (10) to (11.center);
		\draw (13) to (14.center);
		\draw [in=-90, out=45] (5) to (13);
		\draw [in=-90, out=165] (5) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definetti_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (34) at (4, -1) {$\mu$};
		\node [style=bn] (35) at (4, 0) {};
		\node [style=none] (40) at (5.75, 1.25) {};
		\node [style=none] (41) at (5.75, 2.5) {};
		\node [style=none] (42) at (2.25, 1.25) {};
		\node [style=none] (43) at (2.25, 2.5) {};
		\node [style=morphism] (44) at (-2.25, 0) {$p$};
		\node [style=none] (45) at (-2.25, 1.5) {};
		\node [style=morphism] (50) at (5.75, 1.25) {$\samp$};
		\node [style=none] (51) at (0, 0) {$=$};
		\node [style=none] (52) at (4, 1.25) {${\cdots}$};
		\node [style=morphism] (53) at (2.25, 1.25) {$\samp$};
		\node [style=none] (54) at (-2.25, 2) {$X^\N$};
		\node [style=none] (55) at (2.25, 3) {$X$};
		\node [style=none] (56) at (5.75, 3) {$X$};
		\node [style=none] (57) at (-2.25, -1.5) {};
		\node [style=none] (58) at (-2.25, -2) {$A$};
		\node [style=none] (59) at (4, -2) {};
		\node [style=none] (60) at (4, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw [style=double wire] (44) to (45.center);
		\draw (57.center) to (44);
		\draw (59.center) to (34);
		\draw (34) to (35);
		\draw [in=-90, out=-180] (35) to (42.center);
		\draw [in=-90, out=0] (35) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/display_cond_ind.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0, 0) {$=$};
		\node [style=bn] (76) at (3.75, 0.25) {};
		\node [style=state] (77) at (3.75, -1.5) {$\,\,p\,\,$};
		\node [style=none] (78) at (2.5, 1.5) {};
		\node [style=none] (79) at (5, 1.5) {};
		\node [style=morphism] (80) at (2.5, 1.5) {$f$};
		\node [style=morphism] (81) at (5, 1.5) {$g$};
		\node [style=none] (82) at (2.5, 2.5) {};
		\node [style=none] (83) at (2.5, 3) {$X$};
		\node [style=none] (84) at (5, 3) {$Y$};
		\node [style=none] (85) at (5, 2.5) {};
		\node [style=none] (100) at (3.75, 2.5) {};
		\node [style=none] (101) at (3.75, 3) {$W$};
		\node [style=none] (102) at (3.25, -1.25) {};
		\node [style=none] (103) at (4.25, -1.25) {};
		\node [style=state] (104) at (-3.25, -1.5) {$\,\,p\,\,$};
		\node [style=none] (105) at (-3.25, -1.25) {};
		\node [style=none] (106) at (-3.75, -0.75) {};
		\node [style=none] (107) at (-2.75, -0.75) {};
		\node [style=none] (108) at (-2, 2) {};
		\node [style=none] (109) at (-3.25, 2.5) {};
		\node [style=none] (110) at (-4.5, 2) {};
		\node [style=bn] (111) at (3.25, -0.25) {};
		\node [style=bn] (112) at (4.25, -0.25) {};
		\node [style=none] (113) at (-4.5, 3) {$X$};
		\node [style=none] (114) at (-2, 3) {$Y$};
		\node [style=none] (115) at (-3.25, 3) {$W$};
		\node [style=none] (116) at (-2, 2.5) {};
		\node [style=none] (117) at (-4.5, 2.5) {};
		\node [style=none] (118) at (-3.75, -1.25) {};
		\node [style=none] (119) at (-2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=165] (76) to (78.center);
		\draw (78.center) to (82.center);
		\draw [in=-90, out=15] (76) to (79.center);
		\draw (79.center) to (85.center);
		\draw (100.center) to (76);
		\draw [in=90, out=-90, looseness=1.25] (111) to (102.center);
		\draw [in=90, out=-90] (112) to (103.center);
		\draw [in=90, out=-90] (108.center) to (107.center);
		\draw (109.center) to (105.center);
		\draw [in=90, out=-90] (110.center) to (106.center);
		\draw (77) to (76);
		\draw (108.center) to (116.center);
		\draw (110.center) to (117.center);
		\draw (118.center) to (106.center);
		\draw (119.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/display_cond_ind_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0, 0) {$=$};
		\node [style=none] (78) at (2.5, -0.75) {};
		\node [style=none] (79) at (4.5, -0.75) {};
		\node [style=state] (80) at (2.5, -0.75) {$f$};
		\node [style=state] (81) at (4.5, -0.75) {$g$};
		\node [style=none] (82) at (2.5, 1) {};
		\node [style=none] (83) at (2.5, 1.5) {$X$};
		\node [style=none] (84) at (4.5, 1.5) {$Y$};
		\node [style=none] (85) at (4.5, 1) {};
		\node [style=state] (104) at (-2.75, -0.75) {$\,\,p\,\,$};
		\node [style=none] (105) at (-2.75, -0.5) {};
		\node [style=none] (106) at (-3.25, -0.5) {};
		\node [style=none] (107) at (-2.25, -0.5) {};
		\node [style=none] (108) at (-2, 1) {};
		\node [style=none] (110) at (-3.5, 1) {};
		\node [style=none] (113) at (-3.5, 1.5) {$X$};
		\node [style=none] (114) at (-2, 1.5) {$Y$};
		\node [style=bn] (120) at (-2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (82.center);
		\draw (79.center) to (85.center);
		\draw [in=90, out=-90] (108.center) to (107.center);
		\draw [in=90, out=-90] (110.center) to (106.center);
		\draw (105.center) to (120);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/display_cond_ind_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (65) at (0, 0) {$=$};
		\node [style=bn] (76) at (4.5, -0.75) {};
		\node [style=state] (77) at (4.125, -2) {$\; p\;$};
		\node [style=none] (78) at (3.5, 0.75) {};
		\node [style=none] (79) at (5.5, 0.75) {};
		\node [style=morphism] (80) at (3.5, 1.125) {$f_i$};
		\node [style=none] (82) at (3.5, 2) {};
		\node [style=none] (83) at (3.5, 2.75) {};
		\node [style=none] (84) at (5.5, 3.25) {$W$};
		\node [style=none] (85) at (5.5, 2.75) {};
		\node [style=none] (86) at (4.5, -1.75) {};
		\node [style=none] (102) at (3.75, -1.75) {};
		\node [style=none] (106) at (-3.25, -0.75) {};
		\node [style=none] (107) at (-2.5, -0.75) {};
		\node [style=none] (108) at (-2, 2) {};
		\node [style=none] (110) at (-3.75, 2) {};
		\node [style=bn] (111) at (3.75, -1) {};
		\node [style=none] (113) at (-3.75, 3.25) {$X^\A$};
		\node [style=none] (114) at (-2, 3.25) {$W$};
		\node [style=none] (119) at (2.5, 0.25) {{\tiny $i\in \A$}};
		\node [style=none] (120) at (3.5, 3.25) {$X^\A$};
		\node [style=none] (121) at (1.75, 2) {};
		\node [style=none] (122) at (4.5, 2) {};
		\node [style=none] (123) at (4.5, 0) {};
		\node [style=none] (124) at (1.75, 0) {};
		\node [style=state] (125) at (-2.875, -2) {$\; p\;$};
		\node [style=none] (126) at (-2.5, -1.75) {};
		\node [style=none] (127) at (-3.25, -1.75) {};
		\node [style=none] (128) at (-3.75, 2.75) {};
		\node [style=none] (129) at (-2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (86.center) to (76);
		\draw [in=-90, out=165] (76) to (78.center);
		\draw (78.center) to (82.center);
		\draw [in=-90, out=15] (76) to (79.center);
		\draw (79.center) to (85.center);
		\draw [style=double wire, in=90, out=-90, looseness=1.25] (111) to (102.center);
		\draw [in=90, out=-90] (108.center) to (107.center);
		\draw [style=double wire, in=90, out=-90] (110.center) to (106.center);
		\draw [style=double wire] (82.center) to (83.center);
		\draw [style={dotted_plate}] (124.center)
			 to (121.center)
			 to (122.center)
			 to (123.center)
			 to cycle;
		\draw (126.center) to (107.center);
		\draw [style=double wire] (127.center) to (106.center);
		\draw [style=double wire] (110.center) to (128.center);
		\draw (108.center) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double_shift_invariance_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.5) {$\, p \,$};
		\node [style=bn] (1) at (0, 0) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, 3) {};
		\node [style=morphism] (4) at (-1.5, 1.5) {$f$};
		\node [style=none] (5) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (1) to (0);
		\draw [style=double wire, in=-90, out=15, looseness=1.25] (1) to (2.center);
		\draw [style=double wire, in=-90, out=165, looseness=1.25] (1) to (4);
		\draw [style=double wire] (4) to (3.center);
		\draw [style=double wire] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double_shift_invariance_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -2.75) {$\, p \,$};
		\node [style=bn] (1) at (-3, -1.25) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-4.5, 1.5) {};
		\node [style=morphism] (4) at (-4.5, 0.25) {$f$};
		\node [style=none] (5) at (-1.5, 1.5) {};
		\node [style=state] (6) at (3, -2.75) {$\, p \,$};
		\node [style=bn] (7) at (3, -1.25) {};
		\node [style=none] (8) at (4.5, 0.25) {};
		\node [style=morphism] (10) at (1.5, 0.25) {$f$};
		\node [style=none] (11) at (4.5, 2) {};
		\node [style=morphism] (14) at (-4.5, 1.5) {$X^s$};
		\node [style=morphism] (15) at (-1.5, 1.5) {$X^s$};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=none] (17) at (-1.5, 2.5) {};
		\node [style=none] (18) at (-4.5, 2.5) {};
		\node [style=none] (19) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (1) to (0);
		\draw [style=double wire, in=-90, out=15, looseness=1.25] (1) to (2.center);
		\draw [style=double wire, in=-90, out=165, looseness=1.25] (1) to (4);
		\draw [style=double wire] (4) to (3.center);
		\draw [style=double wire] (5.center) to (2.center);
		\draw [style=double wire] (7) to (6);
		\draw [style=double wire, in=-90, out=15, looseness=1.25] (7) to (8.center);
		\draw [style=double wire, in=-90, out=165, looseness=1.25] (7) to (10);
		\draw [style=double wire] (11.center) to (8.center);
		\draw [style=double wire] (18.center) to (14);
		\draw [style=double wire] (17.center) to (15);
		\draw [style=double wire] (16.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/double_shift_invariance_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-7.5, -2.75) {$\, p \,$};
		\node [style=bn] (1) at (-7.5, -1.25) {};
		\node [style=none] (2) at (-6, 0.25) {};
		\node [style=none] (3) at (-9, 1.5) {};
		\node [style=morphism] (4) at (-9, 0.25) {$f$};
		\node [style=none] (5) at (-6, 2.5) {};
		\node [style=state] (6) at (-1.5, -2.75) {$\, p \,$};
		\node [style=bn] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=morphism] (10) at (-3, 0.25) {$f$};
		\node [style=none] (11) at (0, 2) {};
		\node [style=morphism] (14) at (-9, 1.5) {$X^s$};
		\node [style=none] (16) at (-3, 2) {};
		\node [style=none] (17) at (-6, 2.5) {};
		\node [style=none] (18) at (-9, 2.5) {};
		\node [style=morphism] (19) at (0, 0.25) {$(X^s)^{\dag}$};
		\node [style=none] (20) at (-4.5, 0) {$=$};
		\node [style=state] (21) at (5, -3.75) {$\, p \,$};
		\node [style=bn] (22) at (5, -1.25) {};
		\node [style=none] (23) at (6.5, 0.25) {};
		\node [style=morphism] (24) at (3.5, 0.25) {$f$};
		\node [style=none] (25) at (6.5, 2) {};
		\node [style=none] (26) at (3.5, 2) {};
		\node [style=morphism] (27) at (6.5, 0.25) {$(X^s)^{\dag}$};
		\node [style=none] (28) at (2, 0) {$=$};
		\node [style=morphism] (29) at (5, -2.5) {$X^s$};
		\node [style=state] (30) at (11.5, -2.75) {$\, p \,$};
		\node [style=bn] (31) at (11.5, -1.25) {};
		\node [style=none] (32) at (13, 0.25) {};
		\node [style=none] (33) at (10, 1.5) {};
		\node [style=morphism] (34) at (10, 0.25) {$X^s$};
		\node [style=none] (35) at (13, 2.5) {};
		\node [style=morphism] (36) at (10, 1.5) {$f$};
		\node [style=none] (37) at (13, 2.5) {};
		\node [style=none] (38) at (10, 2.5) {};
		\node [style=none] (39) at (8.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (1) to (0);
		\draw [style=double wire, in=-90, out=15, looseness=1.25] (1) to (2.center);
		\draw [style=double wire, in=-90, out=165, looseness=1.25] (1) to (4);
		\draw [style=double wire] (4) to (3.center);
		\draw [style=double wire] (5.center) to (2.center);
		\draw [style=double wire] (7) to (6);
		\draw [style=double wire, in=-90, out=15, looseness=1.25] (7) to (8.center);
		\draw [style=double wire, in=-90, out=165, looseness=1.25] (7) to (10);
		\draw [style=double wire] (11.center) to (8.center);
		\draw [style=double wire] (18.center) to (14);
		\draw [style=double wire] (16.center) to (10);
		\draw [style=double wire, in=-90, out=15, looseness=1.25] (22) to (23.center);
		\draw [style=double wire, in=-90, out=165, looseness=1.25] (22) to (24);
		\draw [style=double wire] (25.center) to (23.center);
		\draw [style=double wire] (26.center) to (24);
		\draw [style=double wire] (22) to (21);
		\draw [style=double wire] (31) to (30);
		\draw [style=double wire, in=-90, out=15, looseness=1.25] (31) to (32.center);
		\draw [style=double wire, in=-90, out=165, looseness=1.25] (31) to (34);
		\draw [style=double wire] (34) to (33.center);
		\draw [style=double wire] (35.center) to (32.center);
		\draw [style=double wire] (38.center) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubly_exchangeable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, -2) {};
		\node [style=none] (2) at (-3.25, -2) {};
		\node [style=none] (3) at (-4, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (7) at (2.75, -2) {};
		\node [style=none] (8) at (2.25, -2) {};
		\node [style=none] (9) at (1.75, 1.25) {};
		\node [style=none] (10) at (3.25, 1.25) {};
		\node [style=morphism] (11) at (-2, 0) {$Y^{\sigma}$};
		\node [style=morphism] (12) at (-4, 0) {$X^{\sigma}$};
		\node [style=none] (13) at (-4, 1.25) {};
		\node [style=none] (14) at (-2, 1.25) {};
		\node [style=state] (15) at (-3, -2.25) {$\, p\,$};
		\node [style=state] (16) at (2.5, -2.25) {$\, p\,$};
		\node [style=none] (17) at (-3.75, 1.75) {$X^{\mathbb{N}}$};
		\node [style=none] (18) at (-1.75, 1.75) {$Y^{\mathbb{N}}$};
		\node [style=none] (19) at (2, 1.75) {$X^{\mathbb{N}}$};
		\node [style=none] (20) at (3.5, 1.75) {$Y^{\mathbb{N}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (14.center) to (11);
		\draw [style=double wire] (13.center) to (12);
		\draw [style=double wire, in=90, out=-75, looseness=1.25] (3.center) to (2.center);
		\draw [style=double wire, in=90, out=-105, looseness=1.25] (4.center) to (1.center);
		\draw [style=double wire, in=90, out=-90, looseness=1.25] (9.center) to (8.center);
		\draw [style=double wire, in=90, out=-90, looseness=1.25] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ex_timing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.5, -1.25) {};
		\node [style=bn] (10) at (2.5, -1.25) {};
		\node [style=state] (15) at (0, -3) {$\alpha$};
		\node [style=none] (16) at (-0.25, -2.75) {};
		\node [style=none] (17) at (0.25, -2.75) {};
		\node [style=none] (24) at (2.5, -1.25) {};
		\node [style=bn] (25) at (-2.5, -1.25) {};
		\node [style=none] (28) at (-1.5, 0.25) {};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=none] (30) at (1.5, 0.25) {};
		\node [style=bn] (32) at (-1.5, 1.25) {};
		\node [style=none] (35) at (-3.25, 3.5) {};
		\node [style=none] (38) at (3.25, 0.25) {};
		\node [style=none] (39) at (3.25, 3.5) {};
		\node [style=morphism] (42) at (-1.5, 0.25) {$\beta$};
		\node [style=morphism] (44) at (-0.75, 2.5) {$\eta$};
		\node [style=none] (46) at (2.5, -1.25) {};
		\node [style=none] (47) at (-3.25, 4) {$A$};
		\node [style=none] (48) at (-2, 4) {$X$};
		\node [style=none] (49) at (-0.75, 4) {$Y$};
		\node [style=none] (51) at (3.25, 4) {$B$};
		\node [style=none] (52) at (-2, 2.5) {};
		\node [style=none] (53) at (-2, 3.5) {};
		\node [style=none] (54) at (-0.75, 3.5) {};
		\node [style=none] (55) at (-0.75, 2.5) {};
		\node [style=none] (56) at (1.5, 0.25) {};
		\node [style=bn] (57) at (1.5, 1.25) {};
		\node [style=morphism] (58) at (1.5, 0.25) {$\gamma$};
		\node [style=morphism] (59) at (0.75, 2.5) {$\mu$};
		\node [style=none] (60) at (0.75, 4) {$Z$};
		\node [style=none] (61) at (2, 4) {$W$};
		\node [style=none] (62) at (0.75, 2.5) {};
		\node [style=none] (63) at (0.75, 3.5) {};
		\node [style=none] (64) at (2, 3.5) {};
		\node [style=none] (65) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (16.center) to (25);
		\draw (25) to (6.center);
		\draw (10) to (24.center);
		\draw (35.center) to (29.center);
		\draw (32) to (28.center);
		\draw [in=0, out=-90] (28.center) to (6.center);
		\draw [in=-180, out=-90] (29.center) to (6.center);
		\draw [in=-180, out=-90] (30.center) to (10);
		\draw [in=-90, out=0] (10) to (38.center);
		\draw (38.center) to (39.center);
		\draw [in=-90, out=90, looseness=1.25] (17.center) to (46.center);
		\draw (46.center) to (24.center);
		\draw [in=165, out=-90] (52.center) to (32);
		\draw [in=-90, out=15] (32) to (55.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (57) to (56.center);
		\draw [in=165, out=-90] (62.center) to (57);
		\draw [in=-90, out=15] (57) to (65.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exc_cond_iid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (34) at (5.5, -2.25) {$p$};
		\node [style=bn] (35) at (4.5, -0.25) {};
		\node [style=none] (40) at (6, 1) {};
		\node [style=none] (41) at (6, 2.25) {};
		\node [style=none] (42) at (3, 1) {};
		\node [style=none] (43) at (3, 2.25) {};
		\node [style=state] (44) at (-3, -1.5) {$p$};
		\node [style=none] (45) at (-3, 1.5) {};
		\node [style=morphism] (50) at (6, 1) {$p_{|\tail}$};
		\node [style=none] (51) at (0, 0) {$=$};
		\node [style=none] (52) at (4.5, 1) {${\cdots}$};
		\node [style=morphism] (53) at (3, 1) {$p_{|\tail}$};
		\node [style=none] (54) at (-3, 2) {$X^\N$};
		\node [style=none] (55) at (3, 2.75) {$X^1$};
		\node [style=none] (56) at (6, 2.75) {$X^n$};
		\node [style=bn] (57) at (5.5, -1.25) {};
		\node [style=none] (58) at (8, 2.25) {};
		\node [style=none] (59) at (8, 2.75) {$X^{\compl{\A}}$};
		\node [style=none] (60) at (8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=0, out=-90] (40.center) to (35);
		\draw (41.center) to (40.center);
		\draw [style=double wire, in=-90, out=180] (35) to (42.center);
		\draw (43.center) to (42.center);
		\draw [style=double wire] (44) to (45.center);
		\draw [style=double wire] (60.center) to (58.center);
		\draw [style=double wire, in=-90, out=0] (57) to (60.center);
		\draw [style=double wire, in=-90, out=165] (57) to (35);
		\draw [style=double wire] (34) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exc_cond_iid_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (5, -1.25) {$p$};
		\node [style=bn] (1) at (5, -0.25) {};
		\node [style=none] (2) at (5.5, 1.25) {};
		\node [style=none] (3) at (5.5, 2.5) {};
		\node [style=none] (4) at (2.5, 1.25) {};
		\node [style=none] (5) at (2.5, 2.5) {};
		\node [style=morphism] (6) at (-2.5, 0) {$p$};
		\node [style=none] (7) at (-2.5, 2.5) {};
		\node [style=morphism] (8) at (5.5, 1.25) {$q_{|\tail}$};
		\node [style=none] (9) at (0, 0) {$\ase{m}$};
		\node [style=none] (10) at (4, 1.25) {${\cdots}$};
		\node [style=morphism] (11) at (2.5, 1.25) {$q_{|\tail}$};
		\node [style=none] (12) at (-2.5, 3) {$X^\N$};
		\node [style=none] (13) at (2.5, 3) {$X^1$};
		\node [style=none] (14) at (5.5, 3) {$X^n$};
		\node [style=none] (16) at (7.5, 2.5) {};
		\node [style=none] (17) at (7.5, 3) {$X^{\compl{\A}}$};
		\node [style=none] (18) at (7.5, 1.25) {};
		\node [style=none] (22) at (-2.5, -2) {};
		\node [style=none] (23) at (-2.5, -2.5) {$A$};
		\node [style=none] (24) at (5, -2.25) {};
		\node [style=none] (25) at (5, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=45, out=-90] (2.center) to (1);
		\draw (3.center) to (2.center);
		\draw [style=double wire, in=-90, out=180, looseness=0.75] (1) to (4.center);
		\draw (5.center) to (4.center);
		\draw [style=double wire] (6) to (7.center);
		\draw [style=double wire] (18.center) to (16.center);
		\draw (22.center) to (6);
		\draw (24.center) to (0);
		\draw [style=double wire] (0) to (1);
		\draw [style=double wire, in=-90, out=0, looseness=0.75] (1) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exc_cond_iid_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (35) at (4, -0.25) {};
		\node [style=none] (40) at (5.75, 1) {};
		\node [style=none] (41) at (5.75, 2.25) {};
		\node [style=none] (42) at (2.25, 1) {};
		\node [style=none] (43) at (2.25, 2.25) {};
		\node [style=none] (45) at (-3, 2.25) {};
		\node [style=morphism] (50) at (5.75, 1) {$p_{|\tail}$};
		\node [style=none] (51) at (-0.5, 0) {$=$};
		\node [style=none] (52) at (4, 1) {${\cdots}$};
		\node [style=morphism] (53) at (2.25, 1) {$p_{|\tail}$};
		\node [style=none] (54) at (-3, 2.75) {$X^\N$};
		\node [style=none] (55) at (2.25, 2.75) {$X$};
		\node [style=none] (56) at (5.75, 2.75) {$X$};
		\node [style=morphism] (57) at (-3, 0) {$p$};
		\node [style=none] (58) at (-3, -2.25) {};
		\node [style=morphism] (59) at (4, -1.25) {$p$};
		\node [style=none] (60) at (4, -2.25) {};
		\node [style=none] (61) at (4, -2.75) {$Y$};
		\node [style=none] (62) at (-3, -2.75) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=0, out=-90] (40.center) to (35);
		\draw (41.center) to (40.center);
		\draw [style=double wire, in=-90, out=180] (35) to (42.center);
		\draw (43.center) to (42.center);
		\draw (57) to (58.center);
		\draw [style=double wire] (45.center) to (57);
		\draw [style=double wire] (35) to (59);
		\draw (59) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exc_cond_iid_SideInfo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wide state] (34) at (7, -2.25) {$\; \pi \vphantom{|} \;$};
		\node [style=none] (61) at (7.5, -1.75) {};
		\node [style=wide state] (63) at (-3, -2.25) {$\; \pi  \vphantom{|}  \;$};
		\node [style=none] (65) at (-2.5, -2) {};
		\node [style=none] (66) at (-2, 2.5) {};
		\node [style=none] (67) at (-2, 3) {$Y$};
		\node [style=none] (68) at (9.25, 1.25) {};
		\node [style=none] (69) at (9.25, 3) {$Y$};
		\node [style=none] (70) at (9.25, 2.5) {};
		\node [style=bn] (72) at (5.5, 0) {};
		\node [style=none] (73) at (5.5, 1.5) {};
		\node [style=none] (74) at (5.5, 2.5) {};
		\node [style=none] (75) at (2.5, 1.5) {};
		\node [style=none] (76) at (2.5, 2.5) {};
		\node [style=none] (78) at (-4, 2.5) {};
		\node [style=morphism] (79) at (5.5, 1.5) {$p_{|\tail}$};
		\node [style=none] (80) at (0, 0) {$=$};
		\node [style=none] (81) at (4, 1.5) {${\cdots}$};
		\node [style=morphism] (82) at (2.5, 1.5) {$p_{|\tail}$};
		\node [style=none] (83) at (-4, 3) {$X^\N$};
		\node [style=none] (84) at (2.5, 3) {$X^1$};
		\node [style=none] (85) at (5.5, 3) {$X^n$};
		\node [style=none] (87) at (7.5, 2.5) {};
		\node [style=none] (88) at (7.5, 3) {$X^{\compl{\A}}$};
		\node [style=none] (89) at (7.5, 1.25) {};
		\node [style=none] (93) at (-3.5, -2) {};
		\node [style=none] (94) at (-3.5, -1.5) {};
		\node [style=none] (95) at (-4, 2) {};
		\node [style=none] (96) at (-2, 2) {};
		\node [style=none] (97) at (-2.5, -1.5) {};
		\node [style=none] (98) at (7.5, -2.25) {};
		\node [style=none] (99) at (6.5, -2) {};
		\node [style=none] (100) at (2.5, 1.25) {};
		\node [style=none] (101) at (5.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (68.center) to (61.center);
		\draw (68.center) to (70.center);
		\draw (74.center) to (73.center);
		\draw (76.center) to (75.center);
		\draw [style=double wire] (93.center) to (94.center);
		\draw [style=double wire, in=270, out=90] (94.center) to (95.center);
		\draw [style=double wire] (95.center) to (78.center);
		\draw (65.center) to (97.center);
		\draw [in=270, out=90] (97.center) to (96.center);
		\draw (96.center) to (66.center);
		\draw [style=double wire] (89.center) to (87.center);
		\draw [style=double wire, in=-90, out=0, looseness=0.75] (72) to (89.center);
		\draw (98.center) to (61.center);
		\draw [style=double wire, in=-90, out=90] (99.center) to (72);
		\draw [style=double wire, in=-90, out=180, looseness=0.75] (72) to (100.center);
		\draw [style=double wire] (72) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exc_cond_iid_SideInfo_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (0, 0) {$=$};
		\node [style=none] (62) at (-3.25, -1.25) {};
		\node [style=none] (65) at (-4.25, 3.25) {$X^{\N}$};
		\node [style=bn] (67) at (-3.25, -1.25) {};
		\node [style=none] (68) at (-4.25, 0) {};
		\node [style=morphism] (69) at (-2.25, 1.25) {$h$};
		\node [style=none] (70) at (-2.25, 2.75) {};
		\node [style=none] (71) at (-2.25, 3.25) {$Y$};
		\node [style=none] (72) at (-4.25, 2.75) {};
		\node [style=none] (73) at (-2.25, 0) {};
		\node [style=state] (74) at (-3.25, -2.5) {$p$};
		\node [style=none] (75) at (3.25, -1.25) {};
		\node [style=none] (76) at (2.25, 3.25) {$X^{\N}$};
		\node [style=bn] (77) at (3.25, -1.25) {};
		\node [style=none] (78) at (2.25, 0) {};
		\node [style=morphism] (79) at (4.25, 1.75) {$h$};
		\node [style=none] (80) at (4.25, 2.75) {};
		\node [style=none] (81) at (4.25, 3.25) {$Y$};
		\node [style=none] (82) at (2.25, 2.75) {};
		\node [style=none] (83) at (4.25, 0) {};
		\node [style=state] (84) at (3.25, -2.5) {$p$};
		\node [style=morphism] (85) at (4.25, 0.25) {$(X^s)^n$};
		\node [style=none] (86) at (6.75, 0) {$=$};
		\node [style=bn] (87) at (12.125, 0) {};
		\node [style=none] (88) at (12.125, 1.5) {};
		\node [style=none] (89) at (12.125, 2.5) {};
		\node [style=none] (90) at (9.125, 1.5) {};
		\node [style=none] (91) at (9.125, 2.5) {};
		\node [style=morphism] (92) at (12.125, 1.5) {$p_{|\tail}$};
		\node [style=none] (93) at (10.625, 1.5) {${\cdots}$};
		\node [style=morphism] (94) at (9.125, 1.5) {$p_{|\tail}$};
		\node [style=none] (95) at (9.125, 3) {$X^1$};
		\node [style=none] (96) at (12.125, 3) {$X^n$};
		\node [style=none] (97) at (14.125, 2.5) {};
		\node [style=none] (98) at (14.125, 3) {$X^{\compl{\A}}$};
		\node [style=none] (99) at (14.125, 1.25) {};
		\node [style=none] (103) at (9.125, 1.25) {};
		\node [style=none] (104) at (12.125, 1.25) {};
		\node [style=none] (105) at (13.75, -1.25) {};
		\node [style=bn] (106) at (13.75, -1.25) {};
		\node [style=morphism] (108) at (16, 1.25) {$h$};
		\node [style=none] (109) at (16, 2.5) {};
		\node [style=none] (110) at (16, 3) {$Y$};
		\node [style=none] (112) at (16, 0.75) {};
		\node [style=state] (113) at (13.75, -2.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=165, out=-90] (68.center) to (67);
		\draw (70.center) to (69);
		\draw [style=double wire, in=-90, out=15] (67) to (73.center);
		\draw [style=double wire] (68.center) to (72.center);
		\draw [style=double wire] (74) to (67);
		\draw [style=double wire, in=165, out=-90] (78.center) to (77);
		\draw (80.center) to (79);
		\draw [style=double wire, in=-90, out=15] (77) to (83.center);
		\draw [style=double wire] (78.center) to (82.center);
		\draw [style=double wire] (84) to (77);
		\draw [style=double wire] (85) to (79);
		\draw [style=double wire] (73.center) to (69);
		\draw (89.center) to (88.center);
		\draw (91.center) to (90.center);
		\draw [style=double wire] (99.center) to (97.center);
		\draw [style=double wire, in=-90, out=0, looseness=0.75] (87) to (99.center);
		\draw [style=double wire, in=-90, out=180, looseness=0.75] (87) to (103.center);
		\draw [style=double wire] (87) to (104.center);
		\draw (109.center) to (108);
		\draw [style=double wire, in=-90, out=0] (106) to (112.center);
		\draw [style=double wire] (113) to (106);
		\draw [style=double wire] (112.center) to (108);
		\draw [style=double wire, in=-90, out=180] (106) to (87);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exchangeable_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2, -0.75) {$p$};
		\node [style=morphism] (1) at (-2, 0.75) {$X^{\sigma}$};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-2, 2.25) {$X^{\N}$};
		\node [style=morphism] (9) at (2, 0) {$p$};
		\node [style=none] (11) at (2, 1.75) {};
		\node [style=none] (12) at (2, 2.25) {$X^{\N}$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (-2, -1.75) {};
		\node [style=none] (15) at (2, -1.75) {};
		\node [style=none] (16) at (-2, -2.25) {$A$};
		\node [style=none] (17) at (2, -2.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (1) to (0);
		\draw [style=double wire] (1) to (2.center);
		\draw [style=double wire] (11.center) to (9);
		\draw (0) to (14.center);
		\draw (9) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_as.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (0, 0) {};
		\node [style=state] (1) at (0, -1) {$m$};
		\node [style=none] (2) at (-1, 2.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=morphism] (4) at (-1, 1.25) {$p$};
		\node [style=none] (5) at (-1, 2.75) {$X^{\N}$};
		\node [style=none] (6) at (1, 2.75) {$Y$};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=none] (8) at (1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (4) to (2.center);
		\draw [in=-90, out=15] (0) to (3.center);
		\draw (0) to (1);
		\draw [in=-90, out=165] (0) to (7.center);
		\draw (3.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idea_plate_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (-3.75, 3.5) {};
		\node [style=none] (95) at (1, 3.5) {};
		\node [style=none] (96) at (1, -1.5) {};
		\node [style=none] (97) at (-3.75, -1.5) {};
		\node [style=state] (28) at (0, -6) {$\; p\;$};
		\node [style=none] (58) at (0, 1.5) {};
		\node [style=bn] (59) at (0, -3.75) {};
		\node [style=morphism] (68) at (-2, -0.25) {$f$};
		\node [style=morphism] (69) at (1.75, -0.25) {$g$};
		\node [style=bn] (71) at (-2, 0.75) {};
		\node [style=bn] (72) at (1.75, 0.75) {};
		\node [style=none] (73) at (-2.75, 5) {};
		\node [style=none] (74) at (0, 3.25) {};
		\node [style=none] (75) at (2.75, 5) {};
		\node [style=none] (76) at (5.5, 5) {};
		\node [style=none] (77) at (0.25, 1.5) {};
		\node [style=none] (78) at (-0.25, 1.5) {};
		\node [style=none] (79) at (-3.25, -1) {\tiny $[N]$};
		\node [style=none] (80) at (3, -1.25) {\tiny $[N]$};
		\node [style=none] (81) at (5.5, 5.75) {$X^{\compl{N},\compl{N}}$};
		\node [style=none] (83) at (0, 5.75) {$X^{N,N}$};
		\node [style=none] (84) at (-2.75, 5.75) {$X^{N,\compl{N}}$};
		\node [style=morphism] (85) at (0, 2) {$h$};
		\node [style=none] (87) at (2.75, 5.75) {$X^{\compl{N},N}$};
		\node [style=bn] (88) at (-1.25, -4.25) {};
		\node [style=none] (89) at (-2.75, 3.5) {};
		\node [style=none] (93) at (2.75, 3.25) {};
		\node [style=none] (98) at (-1, 3.25) {};
		\node [style=none] (99) at (-1, -1.75) {};
		\node [style=none] (100) at (3.75, -1.75) {};
		\node [style=none] (101) at (3.75, 3.25) {};
		\node [style=none] (102) at (0, -1.75) {};
		\node [style=none] (103) at (-2, -1.5) {};
		\node [style=none] (104) at (1.75, -1.75) {};
		\node [style=none] (105) at (0, -1.5) {};
		\node [style=none] (106) at (0, 3.5) {};
		\node [style=none] (107) at (0, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=plate] (99.center)
			 to (98.center)
			 to (101.center)
			 to (100.center)
			 to cycle;
		\draw [style=plate] (95.center)
			 to (94.center)
			 to (97.center)
			 to (96.center)
			 to cycle;
		\draw [style=plate] (96.center)
			 to (95.center)
			 to (94.center)
			 to (97.center)
			 to cycle;
		\draw [style=double wire, in=90, out=-90] (59) to (28);
		\draw [style=double wire, in=-90, out=0, looseness=1.25] (59) to (76.center);
		\draw [in=-90, out=90, looseness=1.25] (28) to (88);
		\draw [in=45, out=-90, looseness=0.75] (93.center) to (72);
		\draw [style=double wire, in=-90, out=90, looseness=0.75] (93.center) to (75.center);
		\draw [style=double wire] (89.center) to (73.center);
		\draw [in=-60, out=180, looseness=0.75] (72) to (77.center);
		\draw [in=-90, out=135] (71) to (89.center);
		\draw [in=-120, out=0, looseness=0.75] (71) to (78.center);
		\draw (74.center) to (85);
		\draw [style=double wire] (59) to (102.center);
		\draw (72) to (69);
		\draw (71) to (68);
		\draw [style=double wire, in=165, out=-90] (103.center) to (59);
		\draw [style=double wire, in=-90, out=15] (59) to (104.center);
		\draw [style=d-wire1 plate] (102.center) to (105.center);
		\draw [style=d-wire2 plate] (58.center) to (105.center);
		\draw [style=d-wire2 plate] (68) to (103.center);
		\draw [style=d-wire1 plate] (104.center) to (69);
		\draw [style=d-wire1 plate] (74.center) to (106.center);
		\draw [style=double wire] (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idea_plate_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (112) at (-4.25, 3.5) {};
		\node [style=none] (113) at (1, 3.5) {};
		\node [style=none] (114) at (1, -1.5) {};
		\node [style=none] (115) at (-4.25, -1.5) {};
		\node [style=state] (116) at (0, -6) {$\; p\;$};
		\node [style=none] (117) at (0, 1.5) {};
		\node [style=bn] (118) at (0, -3.75) {};
		\node [style=morphism] (119) at (-2, -0.25) {$f$};
		\node [style=morphism] (120) at (1.75, -0.25) {$g$};
		\node [style=bn] (121) at (-2, 0.75) {};
		\node [style=bn] (122) at (1.75, 0.75) {};
		\node [style=none] (123) at (-2.75, 5) {};
		\node [style=none] (124) at (0, 3.25) {};
		\node [style=none] (125) at (2.75, 5) {};
		\node [style=none] (126) at (5.5, 5) {};
		\node [style=none] (127) at (0.25, 1.5) {};
		\node [style=none] (128) at (-0.25, 1.5) {};
		\node [style=none] (129) at (-3.5, -1.25) {\tiny $i \in N$};
		\node [style=none] (130) at (3.5, -1.5) {\tiny $j \in N$};
		\node [style=morphism] (131) at (0, 2) {$h$};
		\node [style=bn] (132) at (-1.25, -4.25) {};
		\node [style=none] (133) at (-2.75, 3.5) {};
		\node [style=none] (134) at (2.75, 3.25) {};
		\node [style=none] (135) at (-1, 3.25) {};
		\node [style=none] (136) at (-1, -1.75) {};
		\node [style=none] (137) at (4.25, -1.75) {};
		\node [style=none] (138) at (4.25, 3.25) {};
		\node [style=none] (139) at (0, -1.5) {};
		\node [style=none] (140) at (-2, -1.5) {};
		\node [style=none] (141) at (1.75, -1.75) {};
		\node [style=none] (142) at (0, -1.5) {};
		\node [style=none] (143) at (0, 3.5) {};
		\node [style=none] (144) at (5.5, 5.5) {$X^{\compl{N},\compl{N}}$};
		\node [style=none] (145) at (0, 5.5) {$X^{N,N}$};
		\node [style=none] (146) at (2.75, 5.5) {$X^{N,\compl{N}}$};
		\node [style=none] (147) at (-2.75, 5.5) {$X^{\compl{N},N}$};
		\node [style=none] (148) at (0, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (136.center)
			 to (135.center)
			 to (138.center)
			 to (137.center)
			 to cycle;
		\draw [style={dotted_plate}] (114.center)
			 to (113.center)
			 to (112.center)
			 to (115.center)
			 to cycle;
		\draw [style=triple wire, in=-90, out=0, looseness=1.50] (118) to (126.center);
		\draw [style=triple wire, in=-90, out=90, looseness=1.25] (116) to (132);
		\draw [style=double wire, in=45, out=-90, looseness=0.75] (134.center) to (122);
		\draw [style=triple wire, in=-90, out=90, looseness=0.75] (134.center) to (125.center);
		\draw [style=triple wire] (133.center) to (123.center);
		\draw [style=double wire, in=-60, out=180, looseness=0.75] (122) to (127.center);
		\draw [style=double wire, in=-90, out=135] (121) to (133.center);
		\draw [style=double wire, in=-120, out=0, looseness=0.75] (121) to (128.center);
		\draw (124.center) to (131);
		\draw [style=triple wire] (118) to (139.center);
		\draw [style=double wire] (122) to (120);
		\draw [style=double wire] (121) to (119);
		\draw [style=triple wire, in=165, out=-90] (140.center) to (118);
		\draw [style=triple wire, in=-90, out=15] (118) to (141.center);
		\draw [style=d-wire1 plate] (139.center) to (142.center);
		\draw [style=triple wire] (117.center) to (142.center);
		\draw [style=triple wire] (141.center) to (120);
		\draw [style=triple wire] (119) to (140.center);
		\draw [style=double wire] (143.center) to (124.center);
		\draw [style=triple wire] (148.center) to (143.center);
		\draw [style=triple wire, in=90, out=-90] (118) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idea_plate_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (-4, 4) {};
		\node [style=none] (95) at (1.5, 4) {};
		\node [style=none] (96) at (1.5, -1.5) {};
		\node [style=none] (97) at (-4, -1.5) {};
		\node [style=state] (28) at (0, -6) {$\; p\;$};
		\node [style=none] (58) at (0, 1.5) {};
		\node [style=bn] (59) at (0, -3.75) {};
		\node [style=morphism] (68) at (-2.25, -0.25) {$f$};
		\node [style=morphism] (69) at (2.25, -0.25) {$g$};
		\node [style=bn] (71) at (-2.25, 0.75) {};
		\node [style=bn] (72) at (2.25, 0.75) {};
		\node [style=none] (73) at (-3, 5) {};
		\node [style=none] (74) at (0, 3.75) {};
		\node [style=none] (75) at (3.25, 5) {};
		\node [style=none] (76) at (6, 5) {};
		\node [style=none] (77) at (0.25, 1.5) {};
		\node [style=none] (78) at (-0.25, 1.5) {};
		\node [style=none] (79) at (-3.5, -1) {\small $N$};
		\node [style=none] (80) at (3.75, -1.25) {\small $N$};
		\node [style=none] (81) at (6, 5.75) {$X^{\compl{N},\compl{N}}$};
		\node [style=none] (83) at (0, 5.75) {$X^{N,N}$};
		\node [style=none] (84) at (-3, 5.75) {$X^{N,\compl{N}}$};
		\node [style=morphism] (85) at (0, 2) {$h$};
		\node [style=none] (87) at (3.25, 5.75) {$X^{\compl{N},N}$};
		\node [style=bn] (88) at (-1.75, -4.25) {};
		\node [style=none] (89) at (-3, 4) {};
		\node [style=none] (93) at (3.25, 3.75) {};
		\node [style=none] (98) at (-1.5, 3.75) {};
		\node [style=none] (99) at (-1.5, -1.75) {};
		\node [style=none] (100) at (4.25, -1.75) {};
		\node [style=none] (101) at (4.25, 3.75) {};
		\node [style=none] (102) at (0, -1.75) {};
		\node [style=none] (103) at (-2.25, -1.5) {};
		\node [style=none] (104) at (2.25, -1.75) {};
		\node [style=none] (105) at (0, -1.5) {};
		\node [style=none] (106) at (0, 4) {};
		\node [style=none] (107) at (0, 5) {};
		\node [style=none] (108) at (-3.25, 1.75) {\tiny $i$};
		\node [style=none] (109) at (3.25, 1.75) {\tiny $j$};
		\node [style=none] (110) at (0.75, 3) {\tiny $(i,j)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={none_plate}] (99.center)
			 to (98.center)
			 to (101.center)
			 to (100.center)
			 to cycle;
		\draw [style={none_plate}] (96.center)
			 to (95.center)
			 to (94.center)
			 to (97.center)
			 to cycle;
		\draw [style=double wire, in=90, out=-90] (59) to (28);
		\draw [style=double wire, in=-90, out=0, looseness=1.25] (59) to (76.center);
		\draw [in=-90, out=90, looseness=1.25] (28) to (88);
		\draw [in=45, out=-90, looseness=0.75] (93.center) to (72);
		\draw [style=double wire, in=-90, out=90, looseness=0.75] (93.center) to (75.center);
		\draw [style=double wire] (89.center) to (73.center);
		\draw [in=-60, out=180, looseness=0.75] (72) to (77.center);
		\draw [in=-90, out=135] (71) to (89.center);
		\draw [in=-120, out=0, looseness=0.75] (71) to (78.center);
		\draw (74.center) to (85);
		\draw [style=double wire] (59) to (102.center);
		\draw (72) to (69);
		\draw (71) to (68);
		\draw [style=double wire, in=165, out=-90] (103.center) to (59);
		\draw [style=double wire, in=-90, out=15] (59) to (104.center);
		\draw [style=d-wire1 plate] (102.center) to (105.center);
		\draw [style=d-wire2 plate] (58.center) to (105.center);
		\draw [style=d-wire2 plate] (68) to (103.center);
		\draw [style=d-wire1 plate] (104.center) to (69);
		\draw [style=d-wire1 plate] (74.center) to (106.center);
		\draw [style=double wire] (107.center) to (106.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (7) at (-1.5, -0.25) {$f$};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (18) at (-1.5, 1.25) {$X^{1}$};
		\node [style=state] (23) at (0.5, -0.25) {$f$};
		\node [style=none] (33) at (0.5, 0.75) {};
		\node [style=none] (34) at (0.5, 1.25) {$X^{2}$};
		\node [style=none] (55) at (4.25, -0.25) {$\cdots$};
		\node [style=state] (56) at (2.5, -0.25) {$f$};
		\node [style=none] (57) at (2.5, 0.75) {};
		\node [style=none] (58) at (2.5, 1.25) {$X^{3}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (12.center);
		\draw (23) to (33.center);
		\draw (56) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/linear_model_string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1, -1.25) {};
		\node [style=bn] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=state] (3) at (-1, -2.25) {$\alpha$};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (-0.5, 3) {};
		\node [style=none] (6) at (1, 2.25) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (-2, 3.5) {$X$};
		\node [style=none] (10) at (-0.5, 3.5) {$Y$};
		\node [style=none] (11) at (1, 3.5) {$Z$};
		\node [style=morphism] (12) at (0, 0) {$\beta$};
		\node [style=morphism] (13) at (1, 2.25) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [in=-90, out=15] (0) to (2.center);
		\draw [in=-90, out=150, looseness=0.75] (0) to (4.center);
		\draw (1) to (2.center);
		\draw [in=-90, out=135, looseness=0.75] (1) to (5.center);
		\draw [in=-90, out=15] (1) to (6.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal_p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=state] (2) at (0, -1.25) {$\;p\;$};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=bn] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 1.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non_pure_bloom_morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-1, -1.25) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=state] (3) at (-1, -2.25) {$\alpha$};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (6) at (-0.75, 2) {};
		\node [style=none] (8) at (-0.75, 3) {};
		\node [style=none] (9) at (-2, 3.5) {$X$};
		\node [style=none] (11) at (-0.75, 3.5) {$Y$};
		\node [style=bn] (12) at (0, 1) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=none] (14) at (0.75, 3) {};
		\node [style=none] (15) at (0.75, 3.5) {$Z$};
		\node [style=morphism] (16) at (-0.75, 2) {$\gamma$};
		\node [style=morphism] (17) at (0.75, 2) {$\eta$};
		\node [style=morphism] (18) at (0, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw [in=-90, out=15] (0) to (2.center);
		\draw [in=-90, out=150, looseness=0.75] (0) to (4.center);
		\draw (8.center) to (6.center);
		\draw [in=15, out=-90] (13.center) to (12);
		\draw (14.center) to (13.center);
		\draw (12) to (2.center);
		\draw [in=-90, out=165] (12) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/notation2.tikz <==
\begin{tikzpicture}[scale=0.6]

\draw[draw=none, fill=blue!20!white] (2,0) -- (6,0) -- (6,-2) -- (2,-2) -- cycle;

\draw[draw=none, fill=blue!20!white] (0,-2) -- (0,-6) -- (2,-6) -- (2,-2) -- cycle; 

\draw[draw=none,fill=black!20!white] (6,-2) -- (2,-2) -- (2,-6) -- (6,-6) -- cycle;


\draw (6,-2) -- (0,-2);
\draw (2,0) -- (2,-6);
\draw[very thick] (6,0) -- (0,0) -- (0,-6);

\draw[decorate, decoration = {brace}, thick] (0,0.2) -- (2,0.2) node[midway, yshift=0.3cm] {\scriptsize $n$};
\draw[decorate, decoration = {brace}, thick] (-0.2,-2) -- (-0.2,0) node[midway, xshift=-0.3cm] {\scriptsize $n$};

\node at (1,-1) {$X^{\A,\A}$};
\node at (4,-4) {$X^{\compl{\A},\compl{\A}}$};

\node at (4,-1) {$X^{\A, \compl{\A}}$};
\node at (1,-4) {$X^{\compl{\A},\A}$};

\node at (0.65,-6.8) {\phantom{$C_{j,\A}$}};

\end{tikzpicture}

==> figures/notations.tikz <==
\begin{tikzpicture}[scale=0.6]

\draw[draw=none, fill=blue!20!white] (2,0) -- (6,0) -- (6,-0.75) -- (2,-0.75) -- cycle;
\draw[draw=none, fill=blue!20!white] (2,-2) -- (6,-2) -- (6,-1) -- (2,-1) -- cycle;

\draw[draw=none, fill=blue!20!white] (0,-2) -- (0,-6) -- (0.25,-6) -- (0.25,-2) -- cycle; 
\draw[draw=none, fill=blue!20!white] (2,-2) -- (2,-6) -- (0.5,-6) -- (0.5,-2) -- cycle; 

\draw[draw=none,fill=black!20!white] (6,-2) -- (2,-2) -- (2,-6) -- (6,-6) -- cycle;

\draw[draw=none,fill=black!20!white] (0.25,-2) -- (0.25,-6) -- (0.5,-6) -- (0.5,-2) -- cycle;
\draw (0.25,-2) -- (0.25,-6);
\draw (0.5,-2) -- (0.5,-6);

\draw[draw=none,fill=black!20!white] (2,-0.75) -- (6,-0.75) -- (6,-1)--  (2,-1) -- cycle;
\draw (2,-0.75) -- (6,-0.75);
\draw (2,-1) -- (6,-1);


\draw (6,-2) -- (0,-2);
\draw (2,0) -- (2,-6);
\draw[very thick] (6,0) -- (0,0) -- (0,-6);

\draw[decorate, decoration = {brace}, thick] (0,0.2) -- (2,0.2) node[midway, yshift=0.3cm] {\scriptsize $n$};
\draw[decorate, decoration = {brace}, thick] (-0.2,-2) -- (-0.2,0) node[midway, xshift=-0.3cm] {\scriptsize $n$};

\node at (1,-1) {$X^{\A,\A}$};
\node at (4,-4) {$X^{\compl{\A},\compl{\A}}$};

\node at (7,-0.9) {$X^{i, \compl{\A}}$};
\node at (0.4,-6.8) {$X^{\compl{\A},j}$};

\node[color=blue!70!black] at (1.25,-4) {$X^{\compl{\A},\complsm{j}}$};
\node[color=blue!70!black] at (4,-1.5) {$X^{\complsm{i},\compl{\A}}$};

\end{tikzpicture}

==> figures/omnirandom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2, 0) {$f$};
		\node [style=morphism] (1) at (2.75, 0.5) {$\;\; g \;\;$};
		\node [style=state] (2) at (2.25, -0.75) {$r$};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (3.25, -2) {};
		\node [style=none] (5) at (3.25, 0.25) {};
		\node [style=none] (6) at (2.75, 1.75) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, -1.5) {$X$};
		\node [style=none] (10) at (-2, 1.5) {$Y$};
		\node [style=none] (11) at (2.75, 2.25) {$Y$};
		\node [style=none] (12) at (3.25, -2.5) {$X$};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (0) to (7.center);
		\draw (4.center) to (5.center);
		\draw (1) to (6.center);
		\draw (14.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omnirandom_parametric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue state] (0) at (-2.25, -0.5) {$r'$};
		\node [style=none] (2) at (-2.25, 0.5) {};
		\node [style=none] (3) at (0, 0) {$\coloneqq$};
		\node [style=bn] (4) at (2.25, 0.25) {};
		\node [style=state] (5) at (3.75, 0.25) {$r$};
		\node [style=none] (6) at (3.75, 1.25) {};
		\node [style=none] (7) at (2.25, -1.25) {};
		\node [style=none] (8) at (2.25, -1.75) {$W$};
		\node [style=blue] (9) at (-2.25, 1) {$R$};
		\node [style=none] (10) at (3.75, 1.75) {$R$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue arrow] (2.center) to (0);
		\draw (6.center) to (5);
		\draw (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/omnirandom_parametric2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue morphism] (0) at (-7.25, 0) {$f$};
		\node [style=none] (7) at (-7.25, -1) {};
		\node [style=none] (8) at (-7.25, 1) {};
		\node [style=blue] (9) at (-7.25, -1.5) {$X$};
		\node [style=blue] (10) at (-7.25, 1.5) {$Y$};
		\node [style=none] (13) at (-5.25, 0) {$=$};
		\node [style=morphism] (15) at (-2.75, 0.25) {$\;\; f \;\;$};
		\node [style=none] (17) at (-2.75, 1.25) {};
		\node [style=none] (19) at (-2.75, 1.75) {$Y$};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (22) at (-3.25, -1.25) {};
		\node [style=none] (23) at (-2.25, -1.25) {};
		\node [style=none] (24) at (-3.25, 0) {};
		\node [style=none] (25) at (-2.25, 0) {};
		\node [style=none] (26) at (-2.25, -1.75) {$X$};
		\node [style=none] (27) at (-3.25, -1.75) {$W$};
		\node [style=morphism] (28) at (3.25, 0.5) {$\;\quad g \quad\;$};
		\node [style=state] (29) at (2.25, -1) {$r$};
		\node [style=none] (30) at (2.25, -0.75) {};
		\node [style=none] (31) at (4.25, -2) {};
		\node [style=none] (32) at (4.25, 0.25) {};
		\node [style=none] (33) at (3.25, 1.75) {};
		\node [style=none] (34) at (3.25, 2.25) {$Y$};
		\node [style=none] (35) at (4.25, -2.5) {$X$};
		\node [style=none] (36) at (2.25, 0.25) {};
		\node [style=none] (37) at (3.25, -2.5) {$W$};
		\node [style=none] (38) at (3.25, -2) {};
		\node [style=none] (39) at (3.25, 0.25) {};
		\node [style=morphism] (40) at (11, 1) {$\;\quad g \quad\;$};
		\node [style=state] (41) at (9.75, -0.5) {$r$};
		\node [style=none] (42) at (9.75, -0.25) {};
		\node [style=none] (43) at (12, -1.5) {};
		\node [style=none] (44) at (12, 0.75) {};
		\node [style=none] (45) at (11, 2.25) {};
		\node [style=none] (46) at (11, 2.75) {$Y$};
		\node [style=none] (47) at (12, -2) {$X$};
		\node [style=none] (48) at (10, 0.75) {};
		\node [style=none] (49) at (9, -3) {$W$};
		\node [style=none] (50) at (11, -0.5) {};
		\node [style=none] (51) at (11, 0.75) {};
		\node [style=none] (52) at (6.5, 0) {$=$};
		\node [style=bn] (53) at (9, -1.75) {};
		\node [style=bn] (54) at (8.5, -0.25) {};
		\node [style=none] (55) at (9, -2.5) {};
		\node [style=blue morphism] (56) at (16.75, 0.5) {$\;\; g \;\;$};
		\node [style=blue state] (57) at (16.25, -1.25) {$r'$};
		\node [style=none] (58) at (16.25, -1) {};
		\node [style=none] (59) at (17.25, -2) {};
		\node [style=none] (60) at (17.25, 0.25) {};
		\node [style=none] (61) at (16.75, 1.75) {};
		\node [style=blue] (62) at (16.75, 2.25) {$Y$};
		\node [style=blue] (63) at (17.25, -2.5) {$X$};
		\node [style=none] (64) at (16.25, 0.25) {};
		\node [style=none] (68) at (14, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue arrow] (8.center) to (0);
		\draw [style=blue arrow] (0) to (7.center);
		\draw (17.center) to (15);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (31.center) to (32.center);
		\draw (28) to (33.center);
		\draw [in=90, out=-90, looseness=1.50] (36.center) to (30.center);
		\draw (39.center) to (38.center);
		\draw (43.center) to (44.center);
		\draw (40) to (45.center);
		\draw [in=90, out=-90, looseness=1.50] (48.center) to (42.center);
		\draw (51.center) to (50.center);
		\draw [in=0, out=-90] (50.center) to (53);
		\draw [in=-90, out=180] (53) to (54);
		\draw (53) to (55.center);
		\draw [style=blue arrow] (59.center) to (60.center);
		\draw [style=blue arrow] (56) to (61.center);
		\draw [style=blue arrow, in=90, out=-90, looseness=1.50] (64.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue morphism] (0) at (-9, -0.75) {$f$};
		\node [style=blue morphism] (1) at (-9, 0.75) {$g$};
		\node [style=none] (2) at (-9, 1.75) {};
		\node [style=blue] (3) at (-9, 2.25) {$Y$};
		\node [style=none] (4) at (-9, -1.75) {};
		\node [style=blue] (5) at (-9, -2.25) {$A$};
		\node [style=morphism] (7) at (-3, -0.25) {$\;\; f \;\;$};
		\node [style=morphism] (8) at (-3.5, 1.5) {$\;\; g \;\;$};
		\node [style=none] (11) at (-2.5, -2.75) {$A$};
		\node [style=none] (12) at (-3.5, 3) {$Y$};
		\node [style=none] (13) at (-2.5, -0.25) {};
		\node [style=none] (16) at (-4, -2.75) {$W$};
		\node [style=bn] (17) at (-4, -1.5) {};
		\node [style=none] (18) at (-4, 1.5) {};
		\node [style=none] (19) at (-3, 1.5) {};
		\node [style=none] (22) at (-4.5, -0.5) {};
		\node [style=none] (23) at (-4, 1.25) {};
		\node [style=none] (24) at (-3.5, 2.5) {};
		\node [style=none] (25) at (-4, -2.25) {};
		\node [style=none] (26) at (-2.5, -2.25) {};
		\node [style=none] (27) at (-3.5, -0.25) {};
		\node [style=none] (28) at (-3.5, -0.5) {};
		\node [style=none] (29) at (-6.5, 0) {$\coloneqq$};
		\node [style=none] (30) at (6, 0) {$\coloneqq$};
		\node [style=blue morphism] (31) at (4, 0) {$g$};
		\node [style=blue morphism] (32) at (2.5, 0) {$f$};
		\node [style=none] (33) at (2.5, 1) {};
		\node [style=none] (34) at (4, 1) {};
		\node [style=none] (35) at (4, -1) {};
		\node [style=none] (36) at (2.5, -1) {};
		\node [style=blue] (37) at (2.5, -1.5) {$A$};
		\node [style=blue] (38) at (4, -1.5) {$B$};
		\node [style=blue] (39) at (4, 1.5) {$Y$};
		\node [style=blue] (40) at (2.5, 1.5) {$X$};
		\node [style=morphism] (41) at (8.5, 0.75) {$\;\; f \;\;$};
		\node [style=bn] (42) at (8.5, -1) {};
		\node [style=none] (43) at (8, 0.25) {};
		\node [style=none] (44) at (9, 0.75) {};
		\node [style=none] (45) at (8.5, 1.75) {};
		\node [style=none] (46) at (8.5, 2.25) {$X$};
		\node [style=none] (47) at (8.5, -1.75) {};
		\node [style=none] (48) at (10, -1.75) {};
		\node [style=morphism] (49) at (11, 0.75) {$\;\; g \;\;$};
		\node [style=none] (50) at (10.5, 0.75) {};
		\node [style=none] (51) at (10.5, 0.25) {};
		\node [style=none] (52) at (11.5, -1.75) {};
		\node [style=none] (53) at (11.5, 0.75) {};
		\node [style=none] (54) at (11, 1.75) {};
		\node [style=none] (55) at (11, 2.25) {$Y$};
		\node [style=none] (56) at (8.5, -2.25) {$W$};
		\node [style=none] (57) at (10, -2.25) {$A$};
		\node [style=none] (58) at (11.5, -2.25) {$B$};
		\node [style=none] (59) at (10, -1.25) {};
		\node [style=none] (60) at (9, 0.25) {};
		\node [style=none] (61) at (8, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue line] (4.center) to (0);
		\draw [style=blue line] (0) to (1);
		\draw [style=blue line] (1) to (2.center);
		\draw [in=-90, out=135] (17) to (22.center);
		\draw [in=-90, out=90] (22.center) to (23.center);
		\draw (26.center) to (13.center);
		\draw (25.center) to (17);
		\draw (8) to (24.center);
		\draw [bend right=15, looseness=1.25] (17) to (28.center);
		\draw (7) to (19.center);
		\draw [style=blue line] (36.center) to (32);
		\draw [style=blue line] (35.center) to (31);
		\draw [style=blue line] (31) to (34.center);
		\draw [style=blue line] (32) to (33.center);
		\draw (47.center) to (42);
		\draw [in=-90, out=135, looseness=0.75] (42) to (43.center);
		\draw (41) to (45.center);
		\draw [in=-90, out=90] (59.center) to (60.center);
		\draw (52.center) to (53.center);
		\draw (49) to (54.center);
		\draw (48.center) to (59.center);
		\draw (60.center) to (44.center);
		\draw (51.center) to (50.center);
		\draw (43.center) to (61.center);
		\draw [style=protected, in=-90, out=15, looseness=0.75] (42) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/param_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blue node] (13) at (-9, 0) {};
		\node [style=none] (14) at (-8, 1.25) {};
		\node [style=none] (15) at (-10, 1.25) {};
		\node [style=none] (16) at (-9, -1) {};
		\node [style=blue] (17) at (-9, -1.5) {$X$};
		\node [style=blue] (18) at (-10, 1.75) {$X$};
		\node [style=blue] (19) at (-8, 1.75) {$X$};
		\node [style=none] (20) at (-6.25, 0) {$\coloneqq$};
		\node [style=bn] (21) at (-2.75, 0) {};
		\node [style=none] (22) at (-3.75, 1.25) {};
		\node [style=none] (23) at (-1.75, 1.25) {};
		\node [style=none] (24) at (-2.75, -1) {};
		\node [style=none] (25) at (-2.75, -1.5) {$X$};
		\node [style=none] (26) at (-3.75, 1.75) {$X$};
		\node [style=none] (27) at (-1.75, 1.75) {$X$};
		\node [style=bn] (28) at (-4.25, -0.25) {};
		\node [style=none] (29) at (-4.25, -1) {};
		\node [style=none] (30) at (-4.25, -1.5) {$W$};
		\node [style=blue node] (32) at (3.75, 0.25) {};
		\node [style=none] (33) at (3.75, -1) {};
		\node [style=blue] (34) at (3.75, -1.5) {$X$};
		\node [style=bn] (35) at (9.5, 0.25) {};
		\node [style=none] (36) at (9.5, -1) {};
		\node [style=none] (37) at (9.5, -1.5) {$X$};
		\node [style=bn] (38) at (8, -0.25) {};
		\node [style=none] (39) at (8, -1) {};
		\node [style=none] (40) at (8, -1.5) {$W$};
		\node [style=none] (41) at (5.75, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue line] (16.center) to (13);
		\draw [style=blue line, in=-90, out=165] (13) to (15.center);
		\draw [style=blue line, in=-90, out=15] (13) to (14.center);
		\draw (24.center) to (21);
		\draw [in=-90, out=165] (21) to (22.center);
		\draw [in=-90, out=15] (21) to (23.center);
		\draw (29.center) to (28);
		\draw (36.center) to (35);
		\draw (39.center) to (38);
		\draw (33.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partition_cond_ind_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (11, 3.5) {};
		\node [style=none] (147) at (11, 0.5) {};
		\node [style=none] (148) at (7.75, 0.5) {};
		\node [style=none] (65) at (5.75, 0) {$=$};
		\node [style=bn] (76) at (-3.25, 0.5) {};
		\node [style=state] (77) at (-3.5, -1.25) {$\,p\,$};
		\node [style=none] (78) at (-4.25, 1.75) {};
		\node [style=none] (79) at (-2.25, 1.75) {};
		\node [style=morphism] (80) at (-4.25, 1.75) {$f_\I$};
		\node [style=none] (83) at (-4.25, 3) {};
		\node [style=none] (84) at (-2.25, 3.5) {$W$};
		\node [style=none] (85) at (-2.25, 3) {};
		\node [style=none] (86) at (-3.25, -1) {};
		\node [style=none] (102) at (-3.75, -1) {};
		\node [style=state] (104) at (3, -1.25) {$\,\; p \;\,$};
		\node [style=none] (106) at (2.5, -0.5) {};
		\node [style=none] (107) at (3.5, -0.5) {};
		\node [style=none] (108) at (3.75, 2) {};
		\node [style=none] (110) at (2.25, 2) {};
		\node [style=bn] (111) at (-3.75, -0.25) {};
		\node [style=none] (113) at (2.25, 3.5) {$X^\I$};
		\node [style=none] (114) at (3.75, 3.5) {$W$};
		\node [style=none] (120) at (-4.25, 3.5) {$X^\I$};
		\node [style=none] (121) at (3, -1) {};
		\node [style=bn] (122) at (3, 1.25) {};
		\node [style=none] (123) at (0, 0) {$=$};
		\node [style=bn] (124) at (11, -0.25) {};
		\node [style=state] (125) at (10.75, -1.75) {$\,p\,$};
		\node [style=none] (126) at (9.75, 1.25) {};
		\node [style=none] (127) at (12.25, 1.25) {};
		\node [style=morphism] (128) at (9.75, 2) {$\, g_\J \,$};
		\node [style=none] (129) at (9.5, 3.5) {};
		\node [style=none] (130) at (9.5, 4.25) {};
		\node [style=none] (131) at (12.25, 4.75) {$W$};
		\node [style=none] (132) at (12.25, 4.25) {};
		\node [style=none] (133) at (11, -1.5) {};
		\node [style=none] (134) at (10.5, -1.5) {};
		\node [style=bn] (135) at (10.5, -0.75) {};
		\node [style=none] (140) at (8.625, 0.75) {{\tiny $\J \in P_2$}};
		\node [style=none] (141) at (9.5, 4.75) {$X^\I$};
		\node [style=none] (142) at (9.5, 2) {};
		\node [style=none] (143) at (10, 2) {};
		\node [style=bn] (144) at (10, 3) {};
		\node [style=none] (149) at (2.5, -1) {};
		\node [style=none] (150) at (2.25, 3) {};
		\node [style=none] (151) at (2.25, 3) {};
		\node [style=none] (152) at (3.75, 3) {};
		\node [style=none] (153) at (3.5, -1) {};
		\node [style=none] (154) at (7.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (147.center)
			 to (146.center)
			 to (154.center)
			 to (148.center)
			 to cycle;
		\draw (86.center) to (76);
		\draw [in=-90, out=165] (76) to (78.center);
		\draw [in=-90, out=15] (76) to (79.center);
		\draw (79.center) to (85.center);
		\draw [style=double wire, in=90, out=-90, looseness=1.25] (111) to (102.center);
		\draw [in=90, out=-90] (108.center) to (107.center);
		\draw [style=double wire, in=90, out=-90] (110.center) to (106.center);
		\draw [style=double wire, in=90, out=-90] (122) to (121.center);
		\draw (133.center) to (124);
		\draw [in=-90, out=165] (124) to (126.center);
		\draw [in=-90, out=15] (124) to (127.center);
		\draw (127.center) to (132.center);
		\draw [style=double wire, in=90, out=-90, looseness=1.25] (135) to (134.center);
		\draw (126.center) to (128);
		\draw [style=double wire] (130.center) to (129.center);
		\draw [style=double wire] (149.center) to (106.center);
		\draw [style=double wire] (110.center) to (151.center);
		\draw (108.center) to (152.center);
		\draw (153.center) to (107.center);
		\draw [style=d-wire1 plate] (142.center) to (129.center);
		\draw [style=d-wire1 plate] (143.center) to (144);
		\draw [style=double wire] (80) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/partition_cond_ind_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (206) at (9.5, 4.5) {};
		\node [style=none] (207) at (9.5, -0.25) {};
		\node [style=none] (208) at (14.5, -0.25) {};
		\node [style=none] (222) at (14.5, 4.5) {};
		\node [style=none] (210) at (14, 3.75) {};
		\node [style=none] (211) at (10.5, 3.75) {};
		\node [style=none] (212) at (10.5, 0.75) {};
		\node [style=none] (213) at (14, 0.75) {};
		\node [style=none] (145) at (0, 0) {$=$};
		\node [style=bn] (146) at (4.75, -0.25) {};
		\node [style=state] (147) at (4.375, -2) {$\; p\;$};
		\node [style=none] (148) at (3.75, 1) {};
		\node [style=none] (149) at (5.75, 1) {};
		\node [style=morphism] (150) at (3.75, 2.5) {$f_\I$};
		\node [style=none] (151) at (3.75, 3.75) {};
		\node [style=none] (152) at (3.75, 5) {};
		\node [style=none] (153) at (5.75, 5.5) {$W$};
		\node [style=none] (154) at (5.75, 5) {};
		\node [style=none] (155) at (4.75, -1.75) {};
		\node [style=none] (156) at (4, -1.75) {};
		\node [style=bn] (162) at (4, -1) {};
		\node [style=none] (169) at (2.75, 1.25) {{\tiny $\I \in P_1$}};
		\node [style=none] (170) at (3.75, 5.5) {$X^\A$};
		\node [style=none] (171) at (7.75, 0) {$=$};
		\node [style=bn] (172) at (14, -1) {};
		\node [style=none] (174) at (12.75, 0.5) {};
		\node [style=none] (175) at (15.25, 0.5) {};
		\node [style=none] (177) at (12.5, 4.5) {};
		\node [style=none] (178) at (12.5, 5) {};
		\node [style=none] (179) at (15.25, 5.5) {$W$};
		\node [style=none] (180) at (15.25, 5) {};
		\node [style=none] (188) at (10.5, 0) {{\tiny $\I\in P_1$}};
		\node [style=none] (189) at (12.5, 5.5) {$X^\A$};
		\node [style=morphism] (191) at (12.75, 2.25) {$\, g_\J \,$};
		\node [style=none] (192) at (12.5, 3.75) {};
		\node [style=none] (198) at (11.5, 1) {{\tiny $\J\in P_2$}};
		\node [style=none] (199) at (12.5, 2.25) {};
		\node [style=none] (200) at (13, 2.25) {};
		\node [style=bn] (201) at (13, 3.25) {};
		\node [style=none] (202) at (1.75, 3.75) {};
		\node [style=none] (203) at (5, 3.75) {};
		\node [style=none] (204) at (5, 1) {};
		\node [style=none] (205) at (1.75, 1) {};
		\node [style=state] (218) at (13.625, -2.5) {$\; p\;$};
		\node [style=none] (219) at (14, -2.25) {};
		\node [style=none] (220) at (13.25, -2.25) {};
		\node [style=bn] (221) at (13.25, -1.5) {};
		\node [style=none] (223) at (-3.25, -0.25) {};
		\node [style=none] (224) at (-2.5, -0.25) {};
		\node [style=none] (225) at (-2, 2.5) {};
		\node [style=none] (226) at (-3.75, 2.5) {};
		\node [style=none] (227) at (-3.75, 3.75) {$X^\A$};
		\node [style=none] (228) at (-2, 3.75) {$W$};
		\node [style=state] (229) at (-2.875, -1.5) {$\; p\;$};
		\node [style=none] (230) at (-2.5, -1.25) {};
		\node [style=none] (231) at (-3.25, -1.25) {};
		\node [style=none] (232) at (-3.75, 3.25) {};
		\node [style=none] (233) at (-2, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (207.center)
			 to (208.center)
			 to (222.center)
			 to (206.center)
			 to cycle;
		\draw [style={dotted_plate}] (212.center)
			 to (213.center)
			 to (210.center)
			 to (211.center)
			 to cycle;
		\draw [style={dotted_plate}] (204.center)
			 to (203.center)
			 to (202.center)
			 to (205.center)
			 to cycle;
		\draw [in=-90, out=90, looseness=1.25] (155.center) to (146);
		\draw [in=-90, out=165] (146) to (148.center);
		\draw [in=-90, out=15] (146) to (149.center);
		\draw (149.center) to (154.center);
		\draw [style=double wire, in=90, out=-90, looseness=1.25] (162) to (156.center);
		\draw [in=-90, out=165] (172) to (174.center);
		\draw [in=-90, out=15] (172) to (175.center);
		\draw (175.center) to (180.center);
		\draw (200.center) to (201);
		\draw (148.center) to (150);
		\draw [style=d-wire1 plate] (150) to (151.center);
		\draw [style=double wire] (151.center) to (152.center);
		\draw (174.center) to (191);
		\draw [style=double wire, in=90, out=-90, looseness=1.25] (221) to (220.center);
		\draw (219.center) to (172);
		\draw [style=d-wire2 plate] (199.center) to (192.center);
		\draw [style=d-wire1 plate] (192.center) to (177.center);
		\draw [style=double wire] (177.center) to (178.center);
		\draw [in=90, out=-90] (225.center) to (224.center);
		\draw [style=double wire, in=90, out=-90] (226.center) to (223.center);
		\draw (230.center) to (224.center);
		\draw [style=double wire] (231.center) to (223.center);
		\draw [style=double wire] (226.center) to (232.center);
		\draw (225.center) to (233.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perm_covariance.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-2.75, -1.75) {};
		\node [style=none] (28) at (-2.75, 1.75) {};
		\node [style=morphism] (31) at (-2.75, 0.75) {$f$};
		\node [style=none] (34) at (2.75, -1.75) {};
		\node [style=none] (35) at (2.75, 1.75) {};
		\node [style=morphism] (38) at (2.75, -0.75) {$f$};
		\node [style=morphism] (39) at (2.75, 0.75) {$Y^\sigma$};
		\node [style=morphism] (40) at (-2.75, -0.75) {$X^\sigma$};
		\node [style=none] (41) at (0, 0) {$\ase{p}$};
		\node [style=none] (44) at (-2.75, 2.25) {$Y^\N$};
		\node [style=none] (45) at (2.75, 2.25) {$Y^\N$};
		\node [style=none] (46) at (-2.75, -2.25) {$X^\N$};
		\node [style=none] (47) at (2.75, -2.25) {$X^\N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (28.center) to (27.center);
		\draw [style=double wire] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/perm_shift.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.25, 0) {$X^{\sigma}$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-2.25, 1.5) {};
		\node [style=none] (4) at (-2.25, -1.5) {};
		\node [style=none] (6) at (1.75, -1.5) {};
		\node [style=none] (7) at (2.75, -1.5) {};
		\node [style=none] (8) at (3.75, -1.5) {};
		\node [style=none] (9) at (4.75, -1.5) {};
		\node [style=none] (10) at (1.75, -2) {$X$};
		\node [style=none] (11) at (2.75, -2) {$X$};
		\node [style=none] (12) at (3.75, -2) {$X$};
		\node [style=none] (13) at (4.75, -2) {$X$};
		\node [style=none] (14) at (-2.25, 2) {$X^{\N} $};
		\node [style=none] (15) at (-2.25, -2) {$X^{\N} $};
		\node [style=none] (16) at (1.75, 1.5) {};
		\node [style=none] (17) at (2.75, 1.5) {};
		\node [style=none] (18) at (3.75, 1.5) {};
		\node [style=none] (19) at (4.75, 1.5) {};
		\node [style=none] (20) at (1.75, 2) {$X$};
		\node [style=none] (21) at (2.75, 2) {$X$};
		\node [style=none] (22) at (3.75, 2) {$X$};
		\node [style=none] (23) at (4.75, 2) {$X$};
		\node [style=none] (24) at (6, 0) {$\cdots$};
		\node [style=morphism] (25) at (12.25, 0) {$X^s$};
		\node [style=none] (26) at (14.5, 0) {$=$};
		\node [style=none] (27) at (12.25, 1.5) {};
		\node [style=none] (28) at (12.25, -1.5) {};
		\node [style=none] (29) at (16.25, -1.5) {};
		\node [style=none] (30) at (17.25, -1.5) {};
		\node [style=none] (31) at (18.25, -1.5) {};
		\node [style=none] (32) at (19.25, -1.5) {};
		\node [style=none] (33) at (16.25, -2) {$X$};
		\node [style=none] (34) at (17.25, -2) {$X$};
		\node [style=none] (35) at (18.25, -2) {$X$};
		\node [style=none] (36) at (19.25, -2) {$X$};
		\node [style=none] (37) at (12.25, 2) {$X^{\N} $};
		\node [style=none] (38) at (12.25, -2) {$X^{\N} $};
		\node [style=none] (39) at (16.25, 1.5) {};
		\node [style=none] (40) at (17.25, 1.5) {};
		\node [style=none] (41) at (18.25, 1.5) {};
		\node [style=none] (43) at (16.25, 2) {$X$};
		\node [style=none] (44) at (17.25, 2) {$X$};
		\node [style=none] (45) at (18.25, 2) {$X$};
		\node [style=none] (47) at (20.5, 0) {$\cdots$};
		\node [style=bn] (48) at (16.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (4.center) to (2.center);
		\draw [style=protected, in=90, out=-90] (16.center) to (7.center);
		\draw [style=protected, in=90, out=-90] (17.center) to (8.center);
		\draw [style=protected, in=-90, out=90] (6.center) to (18.center);
		\draw [style=protected] (9.center) to (19.center);
		\draw [style=double wire] (28.center) to (27.center);
		\draw [style=protected, in=90, out=-90] (39.center) to (30.center);
		\draw [style=protected, in=90, out=-90] (40.center) to (31.center);
		\draw [style=protected, in=-90, out=90] (32.center) to (41.center);
		\draw (29.center) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plate_DAG.tikz <==
\begin{tikzpicture}

	\draw (-1.5,-1.7) rectangle (1.5,1.5);

	\draw (0,3.5) circle (0.7cm) node {$\mu$};
	
	\draw (0,0) circle (0.7cm) node {$X_i$};
	
	\draw[-stealth] (0,2.7) -- (0,0.8);

	\node at (1.2,-1.5) {\tiny $n$};

	\draw[stealth-stealth] (4,1.5) -- (6,1.5);
	
	
	\coordinate (A) at (11.5,3.5);
	\coordinate (X1) at (8.5,0);
	\coordinate (X2) at (10.5,0);
	\coordinate (Xn) at (14.5,0);
	

	\draw (A) circle (0.7cm) node {$\mu$};	
	
	\draw (X1) circle (0.7cm) node {$X_1$};
	
	\draw (X2) circle (0.7cm) node {$X_2$};
	
	\draw (Xn) circle (0.7cm) node {$X_n$};
	
	\draw[-stealth] ($(A)!.2!(X1)$) -- ($(A)!.8!(X1)$);
	\draw[-stealth] ($(A)!.25!(X2)$) -- ($(A)!.75!(X2)$);
	\draw[-stealth] ($(A)!.2!(Xn)$) -- ($(A)!.8!(Xn)$);
	
\end{tikzpicture}

==> figures/plate_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-5.25, -0.25) {};
		\node [style=none] (28) at (-5.25, -2.25) {};
		\node [style=none] (30) at (-2, -0.25) {};
		\node [style=none] (31) at (-2, -2.25) {};
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-3.75, -1) {$f_i$};
		\node [style=none] (2) at (-3.75, -0.25) {};
		\node [style=none] (3) at (-3.75, -2.75) {};
		\node [style=none] (8) at (-2.75, -2) {\tiny $i \in \mathcal{I}$};
		\node [style=none] (9) at (3.5, -2.75) {};
		\node [style=bn] (10) at (3.5, -2) {};
		\node [style=none] (11) at (-3.75, -3.25) {$A$};
		\node [style=morphism] (17) at (2.5, -0.75) {$f_1$};
		\node [style=morphism] (18) at (4.5, -0.75) {$f_2$};
		\node [style=none] (22) at (3.5, -3.25) {$A$};
		\node [style=none] (29) at (-2, -2.25) {};
		\node [style=none] (33) at (4.5, -1) {};
		\node [style=none] (34) at (2.5, -1) {};
		\node [style=none] (36) at (-5.25, 2.25) {};
		\node [style=none] (37) at (-5.25, 0.25) {};
		\node [style=none] (38) at (-2, 2.25) {};
		\node [style=none] (39) at (-2, 0.25) {};
		\node [style=morphism] (40) at (-3.75, 1.5) {$g_j$};
		\node [style=none] (41) at (-3.75, 2.25) {};
		\node [style=none] (42) at (-2.75, 0.5) {\tiny $j \in \mathcal{J}$};
		\node [style=none] (43) at (-2, 0.25) {};
		\node [style=none] (44) at (-3.75, 0.25) {};
		\node [style=none] (45) at (-3.75, 2.75) {};
		\node [style=none] (46) at (-3.75, 3.25) {$Y^\mathcal{J}$};
		\node [style=bn] (47) at (2.5, 0.25) {};
		\node [style=bn] (48) at (4.5, 0.25) {};
		\node [style=morphism] (49) at (2.25, 1.75) {$\; \; g_1 \; \;$};
		\node [style=morphism] (50) at (4.75, 1.75) {$\; \; g_2 \; \;$};
		\node [style=none] (51) at (1.75, 1.75) {};
		\node [style=none] (52) at (2.75, 1.75) {};
		\node [style=none] (53) at (4.25, 1.75) {};
		\node [style=none] (54) at (5.25, 1.75) {};
		\node [style=none] (55) at (4.75, 2.75) {};
		\node [style=none] (56) at (2.25, 2.75) {};
		\node [style=none] (57) at (2.25, 3.25) {$Y_1$};
		\node [style=none] (58) at (4.75, 3.25) {$Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (28.center)
			 to (27.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw (2.center) to (1);
		\draw (3.center) to (1);
		\draw (10) to (9.center);
		\draw [in=-90, out=15] (10) to (33.center);
		\draw [in=-90, out=165] (10) to (34.center);
		\draw (34.center) to (17);
		\draw [style={dotted_plate}] (37.center)
			 to (36.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw (41.center) to (40);
		\draw [style=double wire] (2.center) to (44.center);
		\draw [style=double wire] (41.center) to (45.center);
		\draw (17) to (47);
		\draw (18) to (48);
		\draw [in=-90, out=150] (47) to (51.center);
		\draw [style=protected, in=-90, out=165] (48) to (52.center);
		\draw [style=protected, in=-90, out=15] (47) to (53.center);
		\draw [in=-90, out=30] (48) to (54.center);
		\draw (49) to (56.center);
		\draw (50) to (55.center);
		\draw [style=d-wire1 plate] (44.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plate_composition_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-6.25, 1) {};
		\node [style=none] (28) at (-6.25, -1) {};
		\node [style=none] (30) at (-9.5, 1) {};
		\node [style=none] (31) at (-9.5, -1) {};
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-8, 0.25) {$f_i$};
		\node [style=none] (2) at (-8, 1) {};
		\node [style=none] (3) at (-8, -1.5) {};
		\node [style=none] (8) at (-7, -0.75) {\tiny $i \in \mathcal{I}$};
		\node [style=none] (9) at (3.25, -1.5) {};
		\node [style=bn] (10) at (3.25, -0.75) {};
		\node [style=none] (11) at (-8, -2) {$A$};
		\node [style=morphism] (17) at (2.25, 0.5) {$f_1$};
		\node [style=morphism] (18) at (4.25, 0.5) {$f_2$};
		\node [style=none] (22) at (3.25, -2) {$A$};
		\node [style=none] (29) at (-9.5, -1) {};
		\node [style=none] (33) at (4.25, 0.25) {};
		\node [style=none] (34) at (2.25, 0.25) {};
		\node [style=none] (36) at (-2, 1) {};
		\node [style=none] (37) at (-2, -1) {};
		\node [style=none] (38) at (-5.25, 1) {};
		\node [style=none] (39) at (-5.25, -1) {};
		\node [style=morphism] (40) at (-3.75, 0.25) {$g_j$};
		\node [style=none] (41) at (-3.75, 1) {};
		\node [style=none] (42) at (-2.75, -0.75) {\tiny $j \in \mathcal{J}$};
		\node [style=none] (43) at (-5.25, -1) {};
		\node [style=none] (44) at (-3.75, -1) {};
		\node [style=none] (45) at (-3.75, 1.5) {};
		\node [style=none] (46) at (-3.75, 2) {$Y^\mathcal{J}$};
		\node [style=none] (55) at (4.25, 1.5) {};
		\node [style=none] (56) at (2.25, 1.5) {};
		\node [style=none] (57) at (2.25, 2) {$X_1$};
		\node [style=none] (58) at (4.25, 2) {$X_2$};
		\node [style=none] (59) at (-3.75, -1.5) {};
		\node [style=none] (60) at (-3.75, -2) {$B$};
		\node [style=none] (61) at (-8, 1.5) {};
		\node [style=none] (62) at (-8, 2) {$X^\mathcal{I}$};
		\node [style=none] (63) at (7, -1.5) {};
		\node [style=bn] (64) at (7, -0.75) {};
		\node [style=morphism] (65) at (6, 0.5) {$g_1$};
		\node [style=morphism] (66) at (8, 0.5) {$g_2$};
		\node [style=none] (67) at (7, -2) {$B$};
		\node [style=none] (68) at (8, 0.25) {};
		\node [style=none] (69) at (6, 0.25) {};
		\node [style=none] (70) at (8, 1.5) {};
		\node [style=none] (71) at (6, 1.5) {};
		\node [style=none] (72) at (6, 2) {$Y_1$};
		\node [style=none] (73) at (8, 2) {$Y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (28.center)
			 to (27.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw (2.center) to (1);
		\draw (3.center) to (1);
		\draw (10) to (9.center);
		\draw [in=-90, out=15] (10) to (33.center);
		\draw [in=-90, out=165] (10) to (34.center);
		\draw (34.center) to (17);
		\draw [style={dotted_plate}] (37.center)
			 to (36.center)
			 to (38.center)
			 to (39.center)
			 to cycle;
		\draw (41.center) to (40);
		\draw [style=double wire] (41.center) to (45.center);
		\draw [style=double wire] (2.center) to (61.center);
		\draw (17) to (56.center);
		\draw (18) to (55.center);
		\draw (64) to (63.center);
		\draw [in=-90, out=15] (64) to (68.center);
		\draw [in=-90, out=165] (64) to (69.center);
		\draw (69.center) to (65);
		\draw (65) to (71.center);
		\draw (66) to (70.center);
		\draw (59.center) to (44.center);
		\draw (44.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plate_definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-5.25, 1) {};
		\node [style=none] (28) at (-5.25, -1.25) {};
		\node [style=none] (30) at (-2, 1) {};
		\node [style=none] (31) at (-2, -1.25) {};
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=morphism] (1) at (-3.75, 0) {$f_i$};
		\node [style=none] (2) at (-3.75, 1) {};
		\node [style=none] (3) at (-3.75, -1.75) {};
		\node [style=none] (8) at (-2.75, -1) {\tiny $i \in \mathcal{I}$};
		\node [style=none] (9) at (5, -1.75) {};
		\node [style=bn] (10) at (5, -1) {};
		\node [style=none] (11) at (-3.75, -2.25) {$A$};
		\node [style=none] (12) at (-3.75, 2) {$X^{\mathcal{I}}$};
		\node [style=none] (13) at (2.5, 1.75) {};
		\node [style=none] (14) at (4, 1.75) {};
		\node [style=none] (15) at (5.5, 1.75) {};
		\node [style=morphism] (17) at (2.5, 0.75) {$f_{i_1}$};
		\node [style=morphism] (18) at (4, 0.75) {$f_{i_2}$};
		\node [style=morphism] (19) at (5.5, 0.75) {$f_{i_3}$};
		\node [style=none] (21) at (7, 0.75) {${\cdots}$};
		\node [style=none] (22) at (5, -2.25) {$A$};
		\node [style=none] (23) at (2.5, 2.25) {$X_{i_1}$};
		\node [style=none] (24) at (4, 2.25) {$X_{i_2}$};
		\node [style=none] (25) at (5.5, 2.25) {$X_{i_3}$};
		\node [style=none] (29) at (-2, -1.25) {};
		\node [style=none] (32) at (-3.75, 1.5) {};
		\node [style=none] (33) at (4, 0.25) {};
		\node [style=none] (34) at (2.5, 0.25) {};
		\node [style=none] (35) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (28.center)
			 to (27.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw (2.center) to (1);
		\draw (3.center) to (1);
		\draw (10) to (9.center);
		\draw (13.center) to (17);
		\draw (14.center) to (18);
		\draw (15.center) to (19);
		\draw [style=double wire] (32.center) to (2.center);
		\draw [in=-90, out=150] (10) to (33.center);
		\draw [in=-90, out=180, looseness=0.75] (10) to (34.center);
		\draw [in=-90, out=45] (10) to (35.center);
		\draw (34.center) to (17);
		\draw (33.center) to (18);
		\draw (35.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plate_definition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (9) at (5, -2) {};
		\node [style=bn] (10) at (5, -1) {};
		\node [style=none] (13) at (2, 2.25) {};
		\node [style=none] (14) at (4, 2.25) {};
		\node [style=none] (15) at (7, 2.25) {};
		\node [style=none] (16) at (9.5, 2.25) {};
		\node [style=morphism] (17) at (2, 1) {$f_1$};
		\node [style=morphism] (18) at (4, 1) {$f_2$};
		\node [style=morphism] (19) at (7, 1) {$f_{N-1}$};
		\node [style=morphism] (20) at (9.5, 1) {$f_N$};
		\node [style=none] (21) at (5.25, 1) {$\cdots$};
		\node [style=none] (22) at (5, -2.5) {$A$};
		\node [style=none] (23) at (2, 2.75) {$X$};
		\node [style=none] (24) at (4, 2.75) {$X$};
		\node [style=none] (25) at (7, 2.75) {$X$};
		\node [style=none] (26) at (9.5, 2.75) {$X$};
		\node [style=morphism] (27) at (-3.5, 0) {$f_i$};
		\node [style=none] (28) at (-3.5, 1.5) {};
		\node [style=none] (29) at (-3.5, -2) {};
		\node [style=none] (30) at (-2.25, -1.25) {\tiny $i \in N$};
		\node [style=none] (31) at (-3.5, -2.5) {$A$};
		\node [style=none] (32) at (-3.5, 2.75) {$X^{N}$};
		\node [style=none] (33) at (-5.5, 1.5) {};
		\node [style=none] (34) at (-5.5, -1.5) {};
		\node [style=none] (35) at (-1.5, -1.5) {};
		\node [style=none] (36) at (-1.5, 1.5) {};
		\node [style=none] (37) at (-1.5, -1.5) {};
		\node [style=none] (38) at (-3.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (9.center);
		\draw [in=165, out=-90] (17) to (10);
		\draw [in=-90, out=150, looseness=1.25] (10) to (18);
		\draw [in=-90, out=30] (10) to (19);
		\draw [in=-90, out=15, looseness=0.75] (10) to (20);
		\draw (13.center) to (17);
		\draw (14.center) to (18);
		\draw (15.center) to (19);
		\draw (16.center) to (20);
		\draw (28.center) to (27);
		\draw (29.center) to (27);
		\draw [style={dotted_plate}] (34.center)
			 to (33.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=double wire] (38.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plate_overlap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 1.75) {};
		\node [style=none] (1) at (-9.25, -3) {};
		\node [style=none] (2) at (-7, -3) {};
		\node [style=none] (3) at (-4.25, 0.25) {};
		\node [style=none] (4) at (-4.25, 1.75) {};
		\node [style=none] (5) at (-2.25, 2.5) {};
		\node [style=none] (6) at (-2.25, -3) {};
		\node [style=none] (7) at (-4.5, -3) {};
		\node [style=none] (8) at (-7.25, 0.25) {};
		\node [style=none] (9) at (-7.25, 2.5) {};
		\node [style=none] (13) at (-7.5, -3.75) {};
		\node [style=none] (14) at (-4, -3.75) {};
		\node [style=none] (16) at (-3.5, -1.5) {};
		\node [style=none] (17) at (-8, -1.5) {};
		\node [style=none] (25) at (-8, 1.75) {};
		\node [style=none] (26) at (-3.5, 2.5) {};
		\node [style=none] (27) at (-5.75, 1.75) {};
		\node [style=morphism] (28) at (-7.5, -1.5) {$\;\; f_i \;\; $};
		\node [style=morphism] (29) at (-4, -1.5) {$\;\; g_j \;\; $};
		\node [style=morphism] (30) at (-5.75, 0.75) {$\; h_{ij} \; $};
		\node [style=none] (32) at (-7, -1.25) {};
		\node [style=none] (33) at (-6.25, 0.5) {};
		\node [style=none] (35) at (-4.5, -1.25) {};
		\node [style=none] (36) at (-5.25, 0.5) {};
		\node [style=none] (38) at (-5.75, 2.5) {};
		\node [style=none] (39) at (-5.75, 3.25) {};
		\node [style=none] (40) at (-8, 3.25) {};
		\node [style=none] (41) at (-3.5, 3.25) {};
		\node [style=none] (42) at (-8, 3.75) {$X^\mathcal{I}$};
		\node [style=none] (43) at (-5.75, 3.75) {$Z^{\mathcal{I} \times \mathcal{J}}$};
		\node [style=none] (44) at (-3.5, 3.75) {$Y^\mathcal{J}$};
		\node [style=none] (45) at (-7.5, -4.25) {$A$};
		\node [style=none] (46) at (-4, -4.25) {$B$};
		\node [style=none] (47) at (-8.5, -2.75) {\tiny $i \in \mathcal{I}$};
		\node [style=none] (48) at (-3, -2.75) {\tiny $j \in \mathcal{J}$};
		\node [style=none] (49) at (0, 0) {$\coloneqq$};
		\node [style=none] (50) at (3, 2.75) {};
		\node [style=none] (51) at (3, -0.75) {};
		\node [style=none] (52) at (7.25, -0.75) {};
		\node [style=none] (53) at (7.25, 2.75) {};
		\node [style=none] (58) at (5.75, -1.5) {};
		\node [style=none] (59) at (5.75, -3.5) {};
		\node [style=none] (60) at (8.5, -3.5) {};
		\node [style=none] (61) at (8.5, -1.5) {};
		\node [style=none, rotate=90] (63) at (3.375, 1) {\tiny $(i,j) \in \mathcal{I} \times \mathcal{J}$};
		\node [style=none] (64) at (2.25, -1.5) {};
		\node [style=none] (65) at (2.25, -3.5) {};
		\node [style=none] (66) at (5, -3.5) {};
		\node [style=none] (67) at (5, -1.5) {};
		\node [style=none] (68) at (3.25, -2.25) {};
		\node [style=morphism] (69) at (3.75, -2.25) {$\;\; f_k \;\; $};
		\node [style=none] (70) at (4.25, -2.25) {};
		\node [style=none] (71) at (3, -3.25) {\tiny $k \in \mathcal{I}$};
		\node [style=none] (72) at (7.75, -3.25) {\tiny $\ell \in \mathcal{J}$};
		\node [style=none] (73) at (6.5, -2.25) {};
		\node [style=morphism] (74) at (7, -2.25) {$\;\; g_\ell \;\; $};
		\node [style=none] (75) at (7.5, -2.25) {};
		\node [style=none] (76) at (3.75, -3.75) {};
		\node [style=none] (77) at (7, -3.75) {};
		\node [style=none] (78) at (3.75, -4.25) {$A$};
		\node [style=none] (79) at (7, -4.25) {$B$};
		\node [style=none] (80) at (3.25, -1.5) {};
		\node [style=none] (81) at (4.25, -1.5) {};
		\node [style=none] (82) at (6.5, -1.5) {};
		\node [style=none] (83) at (7.5, -1.5) {};
		\node [style=morphism] (84) at (4.5, 0) {$\pi_i $};
		\node [style=morphism] (85) at (6.5, 0) {$\pi_j $};
		\node [style=none] (86) at (2.5, -0.5) {};
		\node [style=none] (89) at (7.75, -0.5) {};
		\node [style=morphism] (90) at (5.5, 1.5) {$\;\; h_{ij} \;\; $};
		\node [style=none] (91) at (4.75, 1) {};
		\node [style=none] (92) at (6.25, 1) {};
		\node [style=none] (93) at (4.5, 0.25) {};
		\node [style=none] (94) at (5.5, 2.75) {};
		\node [style=none] (98) at (5.5, 3.25) {};
		\node [style=none] (99) at (2.5, 3.25) {};
		\node [style=none] (100) at (7.75, 3.25) {};
		\node [style=none] (101) at (2.5, 3.75) {$X^\mathcal{I}$};
		\node [style=none] (102) at (5.5, 3.75) {$Z^{\mathcal{I} \times \mathcal{J}}$};
		\node [style=none] (103) at (7.75, 3.75) {$Y^\mathcal{J}$};
		\node [style=none] (105) at (6.5, 0.25) {};
		\node [style=none] (106) at (6.5, -0.75) {};
		\node [style=none] (107) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dotted_plate}] (1.center)
			 to (2.center)
			 to (3.center)
			 to (4.center)
			 to (0.center)
			 to cycle;
		\draw [style={dotted_plate}] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to (5.center)
			 to cycle;
		\draw (17.center) to (25.center);
		\draw (16.center) to (26.center);
		\draw (13.center) to (28);
		\draw (30) to (27.center);
		\draw (14.center) to (29);
		\draw [style=double wire] (25.center) to (40.center);
		\draw [style=double wire] (26.center) to (41.center);
		\draw [style=d-wire1 plate] (27.center) to (38.center);
		\draw [style=triple wire] (38.center) to (39.center);
		\draw [style={dotted_plate}] (51.center)
			 to (52.center)
			 to (53.center)
			 to (50.center)
			 to cycle;
		\draw [style={dotted_plate}] (60.center)
			 to (61.center)
			 to (58.center)
			 to (59.center)
			 to cycle;
		\draw [style={dotted_plate}] (66.center)
			 to (67.center)
			 to (64.center)
			 to (65.center)
			 to cycle;
		\draw (76.center) to (69);
		\draw (77.center) to (74);
		\draw (70.center) to (81.center);
		\draw (68.center) to (80.center);
		\draw (75.center) to (83.center);
		\draw (73.center) to (82.center);
		\draw [in=-90, out=90] (93.center) to (91.center);
		\draw (90) to (94.center);
		\draw [style=triple wire] (94.center) to (98.center);
		\draw [in=-90, out=90] (105.center) to (92.center);
		\draw [in=-90, out=90, looseness=1.25] (35.center) to (36.center);
		\draw [in=-90, out=90, looseness=1.25] (32.center) to (33.center);
		\draw [style=d-wire1 plate] (106.center) to (85);
		\draw [style=d-wire1 plate] (107.center) to (84);
		\draw [style=double wire, in=-90, out=90] (81.center) to (107.center);
		\draw [style=double wire] (82.center) to (106.center);
		\draw [style=double wire] (89.center) to (100.center);
		\draw [style=double wire, in=-90, out=90] (83.center) to (89.center);
		\draw [style=double wire] (86.center) to (99.center);
		\draw [style=double wire, in=-90, out=90, looseness=0.75] (80.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofLocalMarkov0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (8) at (1.5, 2) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none] (16) at (-0.5, 2.75) {};
		\node [style=none] (19) at (-3, 2.75) {};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (35) at (-3, 3.5) {$\Out(b)$};
		\node [style=none] (36) at (-0.5, 3.5) {};
		\node [style=none] (37) at (-0.5, 3.5) {$\In(b)$};
		\node [style=bn] (40) at (-0.5, 0.25) {};
		\node [style=morphism] (41) at (-3, 1.75) {$b$};
		\node [style=none] (42) at (0.75, 1.75) {$\cdots$};
		\node [style=state] (43) at (0, -1.25) {$\ \psi \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (41);
		\draw [in=180, out=-90, looseness=0.75] (22.center) to (40);
		\draw (15.center) to (16.center);
		\draw (11.center) to (4.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofLocalMarkov1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-1.25, 2.5) {};
		\node [style=none] (17) at (-1.75, 3) {$\Out(b)'$};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (0, 0.25) {};
		\node [style=none] (22) at (1.5, 3) {};
		\node [style=none] (23) at (0, 3) {};
		\node [style=none] (24) at (0.75, 2.75) {$\cdots$};
		\node [style=state] (25) at (0, -0.25) {$\ p \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (13.center) to (14.center);
		\draw (23.center) to (21.center);
		\draw [in=90, out=-90, looseness=1.25] (22.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofLocalMarkov2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 2) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-3.25, 2) {};
		\node [style=none] (6) at (-2.5, 2) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (-3.25, 3.5) {};
		\node [style=none] (9) at (-3, 3.5) {};
		\node [style=none] (10) at (-2.75, 3.5) {};
		\node [style=none] (11) at (-2.5, 3.5) {};
		\node [style=none] (16) at (0, 3.5) {};
		\node [style=none] (18) at (3, 3.5) {};
		\node [style=none] (20) at (-3.5, 3.5) {};
		\node [style=none] (21) at (-3.5, 2) {};
		\node [style=none] (22) at (3, 1) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (27) at (0, -3.5) {};
		\node [style=none] (28) at (3, 4.25) {$\Out(b)'$};
		\node [style=none] (29) at (0, 4.25) {$\In(b)'$};
		\node [style=none] (31) at (0, -4.25) {$\In(\varphi)'$};
		\node [style=none] (37) at (0, -2.5) {};
		\node [style=morphism] (39) at (0, -2) {$ \ $};
		\node [style=morphism] (40) at (-3, 1.5) {$ \ \ $};
		\node [style=morphism] (41) at (3, 1.5) {$h$};
		\node [style=bn] (42) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (42);
		\draw (42) to (7.center);
		\draw (37.center) to (27.center);
		\draw [in=0, out=-90, looseness=0.75] (22.center) to (42);
		\draw [in=-90, out=180, looseness=0.75] (42) to (24.center);
		\draw (6.center) to (11.center);
		\draw (10.center) to (3.center);
		\draw (9.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (20.center) to (21.center);
		\draw (18.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofLocalMarkov3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-1, 2.5) {};
		\node [style=none] (14) at (1, 2.5) {};
		\node [style=none] (18) at (0, 2) {$\cdots$};
		\node [style=state] (19) at (0, 0) {$ \ p \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (8.center) to (1.center);
		\draw [in=90, out=-90] (14.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofLocalMarkov4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-0.5, 3.5) {};
		\node [style=none] (47) at (-3.5, 3.5) {};
		\node [style=none] (49) at (-3.5, 1.75) {};
		\node [style=none] (53) at (-3.5, 4.25) {$\Out(b)'$};
		\node [style=none] (54) at (-0.5, 4.25) {};
		\node [style=none] (55) at (-0.5, 4.25) {$\In(b)'$};
		\node [style=bn] (58) at (-0.5, 0) {};
		\node [style=morphism] (59) at (-3.5, 2) {$F(b)$};
		\node [style=none] (60) at (0.5, -0.75) {};
		\node [style=none] (61) at (0, -0.75) {};
		\node [style=none] (62) at (1.5, 1.75) {};
		\node [style=none] (63) at (0, 1.75) {};
		\node [style=none] (64) at (0.75, 1.5) {$\cdots$};
		\node [style=large state] (67) at (0, -1.75) {$F(\psi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (59);
		\draw [in=-180, out=-90] (49.center) to (58);
		\draw (44.center) to (45.center);
		\draw (63.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (62.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofLocalMarkov4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-0.5, 3.5) {};
		\node [style=none] (47) at (-3.5, 3.5) {};
		\node [style=none] (49) at (-3.5, 1.75) {};
		\node [style=none] (53) at (-3.5, 4.25) {$\Out(b)'$};
		\node [style=none] (54) at (-0.5, 4) {};
		\node [style=none] (55) at (-0.5, 4.25) {$\In(b)'$};
		\node [style=morphism] (58) at (-3.5, 2) {$h$};
		\node [style=bn] (59) at (-0.5, 0.25) {};
		\node [style=none] (60) at (0.5, -0.75) {};
		\node [style=none] (61) at (0, -0.75) {};
		\node [style=none] (62) at (1.5, 1.75) {};
		\node [style=none] (63) at (0, 1.75) {};
		\node [style=none] (64) at (0.75, 1.5) {$\cdots$};
		\node [style=state] (65) at (0, -1.25) {$\ q \ $};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (58);
		\draw [in=180, out=-90, looseness=0.75] (49.center) to (59);
		\draw (44.center) to (45.center);
		\draw (63.center) to (61.center);
		\draw [in=90, out=-90, looseness=1.25] (62.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofLocalMarkov5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (-1, 2.5) {};
		\node [style=none] (21) at (1, 2.5) {};
		\node [style=none] (22) at (0, 2) {$\cdots$};
		\node [style=large state] (23) at (0, -0.5) {$F(\phi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (20.center) to (18.center);
		\draw [in=90, out=-90] (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rce_condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-4.75, -1.75) {$p$};
		\node [style=morphism] (1) at (-4.75, 0) {$X^{\id \times \sigma}$};
		\node [style=none] (2) at (-4.75, 1.5) {};
		\node [style=none] (3) at (-4.75, 2) {$X^{\N \times \N}$};
		\node [style=state] (4) at (-0.25, -1.75) {$p$};
		\node [style=morphism] (5) at (-0.25, 0) {$X^{\sigma \times \id}$};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (-0.25, 2) {$X^{\N \times \N}$};
		\node [style=none] (8) at (-2.5, 0) {$=$};
		\node [style=state] (9) at (3.75, -1.75) {$p$};
		\node [style=none] (11) at (3.75, 1.5) {};
		\node [style=none] (12) at (3.75, 2) {$X^{\N \times \N}$};
		\node [style=none] (13) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=triple wire] (1) to (0);
		\draw [style=triple wire] (1) to (2.center);
		\draw [style=triple wire, in=90, out=-90] (5) to (4);
		\draw [style=triple wire] (5) to (6.center);
		\draw [style=triple wire] (11.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shift_covariance.tikz <==
\begin{tikzpicture}[scale=0.6]

%\draw[gray!30!white] (2,0) -- (0,0) -- (0,-2);
%
%\draw[draw=none, fill=blue!20!white] (2,0) -- (6,0) -- (6,-0.75) -- (2,-0.75) -- cycle;
%\draw[draw=none, fill=blue!20!white] (2,-2) -- (6,-2) -- (6,-1) -- (2,-1) -- cycle;
%
%\draw[draw=none, fill=blue!20!white] (0,-2) -- (0,-6) -- (0.5,-6) -- (0.5,-2) -- cycle; 
%\draw[draw=none, fill=blue!20!white] (2,-2) -- (2,-6) -- (0.75,-6) -- (0.75,-2) -- cycle; 
%
%\draw[draw=none, fill=black!20!white] (6,-2) -- (2,-2) -- (2,-6) -- (6,-6) -- cycle;
%\draw (6,-2) -- (2,-2) -- (2,-6);
%
%\draw[draw=none,fill=black!20!white] (0.5,-2) -- (0.5,-6) -- (0.75,-6) -- (0.75,-2) -- cycle;
%\draw (0.5,-2) -- (0.5,-6);
%\draw (0.75,-2) -- (0.75,-6);
%
%\draw[draw=none,fill=black!20!white] (2,-0.75) -- (6,-0.75) -- (6,-1)--  (2,-1) -- cycle;
%\draw (2,-0.75) -- (6,-0.75);
%\draw (2,-1) -- (6,-1);
%
%\draw[very thick] (6,0) -- (2,0) -- (2,-2) -- (0,-2) -- (0,-6);
%\draw[very thick, fill=red!20!white] (0.5, -1) rectangle (0.75,-0.75);

\draw[decorate, decoration = {brace}, thick] (-1,0.2) -- (2,0.2) node[midway, yshift=0.3cm] {\scriptsize $n$};
%\draw[decorate, decoration = {brace}, thick] (-0.2,-2) -- (-0.2,0) node[midway, xshift=-0.3cm] {\scriptsize $n$};

\draw[draw=none, fill=black!20!white] (2,0) -- (8,0) -- (8,-1) -- (2,-1);
\draw[draw=none, fill=blue!20!white] (2,-1) -- (8,-1) -- (8,-2) -- (2,-2);
\draw[draw=none, fill=red!20!white] (-1,0) -- (2,0) -- (2,-1) -- (-1,-1);

\draw[very thick] (-1,0) -- (8,0);
\draw[very thick] (8,-2) -- (2,-2) -- (2,-1) -- (-1,-1) -- (-1,0);
\draw (2,0) -- (2,-1) -- (8,-1);
\draw[gray!30!white] (-1,-1) -- (-1,-2) -- (2,-2);

\node at (0.5,-0.5) {$X^{\A}$};
\node[gray] at (0.5,-1.5) {$Y^{\A}$};
\node at (5,-0.5) {$X^{\compl{\A}}$};
\node at (5,-1.5) {$Y^{\compl{\A}}$};


\end{tikzpicture}

==> figures/shift_covariance_condind_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (32) at (-3.25, -2) {$p$};
		\node [style=bn] (33) at (-3.25, -1) {};
		\node [style=none] (34) at (-2.25, 0.25) {};
		\node [style=none] (35) at (-2.25, 2.75) {};
		\node [style=none] (36) at (-4.25, 0.25) {};
		\node [style=none] (37) at (-4.25, 2.75) {};
		\node [style=morphism] (38) at (-2.25, 0.25) {$f$};
		\node [style=morphism] (39) at (-2.25, 1.75) {$(Y^s)^{n}$};
		\node [style=state] (51) at (3, -2) {$p$};
		\node [style=bn] (52) at (3, -1) {};
		\node [style=none] (53) at (4, 0.25) {};
		\node [style=none] (54) at (4, 2.75) {};
		\node [style=none] (55) at (2, 0.25) {};
		\node [style=none] (56) at (2, 2.75) {};
		\node [style=morphism] (57) at (4, 1.75) {$f$};
		\node [style=morphism] (58) at (4, 0.25) {$(X^s)^{n}$};
		\node [style=none] (59) at (0, 0) {$=$};
		\node [style=none] (60) at (10.75, -1.75) {};
		\node [style=bn] (61) at (10.75, -0.25) {};
		\node [style=none] (62) at (11.75, 1) {};
		\node [style=none] (63) at (11.75, 2.75) {};
		\node [style=none] (64) at (10, 1) {};
		\node [style=none] (65) at (10, 2.75) {};
		\node [style=morphism] (66) at (11.75, 1.75) {$f$};
		\node [style=none] (68) at (6.5, 0) {$=$};
		\node [style=none] (69) at (9.75, -1.25) {};
		\node [style=none] (70) at (8.5, 0.75) {};
		\node [style=none] (71) at (8.5, 2.75) {};
		\node [style=wide state] (72) at (10.25, -2) {$\,p\,$};
		\node [style=none] (73) at (-4.25, 3.25) {$X^{\mathbb{N}}$};
		\node [style=none] (74) at (-2.25, 3.25) {$Y^{\compl{\A}}$};
		\node [style=none] (75) at (2, 3.25) {$X^{\mathbb{N}}$};
		\node [style=none] (76) at (4, 3.25) {$Y^{\compl{\A}}$};
		\node [style=none] (77) at (10, 3.25) {$X^{\compl{\A}}$};
		\node [style=none] (78) at (11.75, 3.25) {$Y^{\compl{\A}}$};
		\node [style=none] (79) at (8.5, 3.25) {$X^{\A}$};
		\node [style=none] (80) at (9.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (32) to (33);
		\draw [style=double wire, in=15, out=-90] (34.center) to (33);
		\draw [style=double wire] (35.center) to (34.center);
		\draw [style=double wire, in=-90, out=165] (33) to (36.center);
		\draw [style=double wire] (37.center) to (36.center);
		\draw [style=double wire] (51) to (52);
		\draw [style=double wire, in=15, out=-90] (53.center) to (52);
		\draw [style=double wire] (54.center) to (53.center);
		\draw [style=double wire, in=-90, out=165] (52) to (55.center);
		\draw [style=double wire] (56.center) to (55.center);
		\draw [style=double wire] (60.center) to (61);
		\draw [style=double wire, in=15, out=-90] (62.center) to (61);
		\draw [style=double wire] (63.center) to (62.center);
		\draw [style=double wire, in=-90, out=150] (61) to (64.center);
		\draw [style=double wire] (65.center) to (64.center);
		\draw [style=double wire] (71.center) to (70.center);
		\draw [style=double wire, in=90, out=-90] (70.center) to (69.center);
		\draw [style=double wire] (80.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shift_covariance_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (42) at (8.75, -2.25) {$p$};
		\node [style=bn] (43) at (8.75, -1.25) {};
		\node [style=none] (44) at (9.75, 0) {};
		\node [style=none] (45) at (9.75, 2.5) {};
		\node [style=none] (47) at (7.75, 2.5) {};
		\node [style=morphism] (48) at (7.75, 0.75) {$f$};
		\node [style=none] (49) at (7.75, 0) {};
		\node [style=morphism] (51) at (-2.75, -2.25) {$p$};
		\node [style=bn] (52) at (-2.75, -1.25) {};
		\node [style=none] (53) at (-1.75, 0) {};
		\node [style=none] (54) at (-1.75, 2.5) {};
		\node [style=none] (55) at (-3.75, 0) {};
		\node [style=none] (56) at (-3.75, 2.5) {};
		\node [style=morphism] (57) at (-3.75, 0) {$f$};
		\node [style=none] (58) at (-3.75, 0) {};
		\node [style=none] (59) at (0, 0) {$=$};
		\node [style=morphism] (60) at (3.25, -2.25) {$p$};
		\node [style=bn] (61) at (3.25, -1.25) {};
		\node [style=none] (62) at (4.25, 0) {};
		\node [style=none] (63) at (4.25, 2.5) {};
		\node [style=none] (64) at (2.25, 0) {};
		\node [style=none] (65) at (2.25, 2.5) {};
		\node [style=morphism] (66) at (2.25, 1.5) {$f$};
		\node [style=none] (67) at (2.25, 0) {};
		\node [style=morphism] (69) at (2.25, 0) {$X^{\sigma}$};
		\node [style=none] (70) at (6, 0) {$=$};
		\node [style=none] (71) at (-3.75, 3) {$Y^\N$};
		\node [style=none] (72) at (-1.75, 3) {$X^\N$};
		\node [style=none] (73) at (7.75, 3) {$Y^\N$};
		\node [style=none] (74) at (9.75, 3) {$X^\N$};
		\node [style=morphism] (75) at (-3.75, 1.5) {$Y^{\sigma}$};
		\node [style=morphism] (76) at (-1.75, 1.5) {$X^{\sigma}$};
		\node [style=morphism] (77) at (4.25, 1.5) {$X^{\sigma}$};
		\node [style=none] (78) at (2.25, 3) {$Y^\N$};
		\node [style=none] (79) at (4.25, 3) {$X^\N$};
		\node [style=none] (80) at (-2.75, -3.25) {};
		\node [style=none] (81) at (-2.75, -3.75) {$A$};
		\node [style=none] (82) at (3.25, -3.25) {};
		\node [style=none] (83) at (3.25, -3.75) {$A$};
		\node [style=none] (84) at (8.75, -3.25) {};
		\node [style=none] (85) at (8.75, -3.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (42) to (43);
		\draw [style=double wire, in=15, out=-90] (44.center) to (43);
		\draw [style=double wire] (45.center) to (44.center);
		\draw [style=double wire, in=-90, out=165] (43) to (49.center);
		\draw [style=double wire] (51) to (52);
		\draw [style=double wire, in=15, out=-90] (53.center) to (52);
		\draw [style=double wire] (54.center) to (53.center);
		\draw [style=double wire, in=-90, out=165] (52) to (58.center);
		\draw [style=double wire] (60) to (61);
		\draw [style=double wire, in=15, out=-90] (62.center) to (61);
		\draw [style=double wire] (63.center) to (62.center);
		\draw [style=double wire, in=-90, out=165] (61) to (67.center);
		\draw [style=double wire] (69) to (66);
		\draw [style=double wire] (58.center) to (57);
		\draw [style=double wire] (49.center) to (48);
		\draw [style=double wire] (48) to (47.center);
		\draw [style=double wire] (66) to (65.center);
		\draw [style=double wire] (58.center) to (56.center);
		\draw (80.center) to (51);
		\draw (84.center) to (42);
		\draw (82.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shift_covariance_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (83) at (0, 0) {$=$};
		\node [style=morphism] (84) at (2.75, -1.5) {$p$};
		\node [style=bn] (85) at (2.75, -0.5) {};
		\node [style=none] (86) at (3.75, 0.75) {};
		\node [style=none] (87) at (1.75, 0.75) {};
		\node [style=none] (88) at (1.75, 3.25) {};
		\node [style=morphism] (89) at (3.75, 1.5) {$f$};
		\node [style=morphism] (90) at (-2.75, -1.5) {$p$};
		\node [style=bn] (91) at (-2.75, -0.5) {};
		\node [style=none] (92) at (-1.75, 0.75) {};
		\node [style=none] (93) at (-1.75, 2.25) {};
		\node [style=none] (94) at (-3.75, 0.75) {};
		\node [style=none] (95) at (-3.75, 3.25) {};
		\node [style=morphism] (96) at (-1.75, 2.25) {$f$};
		\node [style=none] (97) at (3.75, 3.25) {};
		\node [style=none] (98) at (-1.75, 3.25) {};
		\node [style=morphism] (99) at (-3.75, 0.75) {$f$};
		\node [style=morphism] (100) at (1.75, 1.5) {$f$};
		\node [style=none] (101) at (-3.75, 3.75) {$Y^\N$};
		\node [style=none] (102) at (-1.75, 3.75) {$Y^\N$};
		\node [style=none] (105) at (5.5, 0) {$=$};
		\node [style=morphism] (106) at (8.25, -1.5) {$p$};
		\node [style=bn] (107) at (8.25, 0.75) {};
		\node [style=none] (108) at (9.25, 2) {};
		\node [style=none] (109) at (7.25, 2) {};
		\node [style=none] (110) at (7.25, 3.25) {};
		\node [style=morphism] (111) at (9.25, 2.25) {$f$};
		\node [style=none] (112) at (9.25, 3.25) {};
		\node [style=morphism] (113) at (7.25, 2.25) {$f$};
		\node [style=morphism] (116) at (-1.75, 0.75) {$X^s$};
		\node [style=morphism] (117) at (8.25, -0.25) {$X^s$};
		\node [style=morphism] (118) at (13.75, -1.5) {$p$};
		\node [style=bn] (119) at (13.75, -0.5) {};
		\node [style=none] (120) at (14.75, 0.75) {};
		\node [style=none] (121) at (12.75, 0.75) {};
		\node [style=none] (122) at (12.75, 3.25) {};
		\node [style=morphism] (123) at (14.75, 2.25) {$f$};
		\node [style=none] (124) at (14.75, 3.25) {};
		\node [style=morphism] (125) at (12.75, 2.25) {$f$};
		\node [style=none] (128) at (11, 0) {$=$};
		\node [style=morphism] (129) at (12.75, 0.75) {$X^s$};
		\node [style=morphism] (130) at (14.75, 0.75) {$X^s$};
		\node [style=none] (131) at (-2.75, -2.5) {};
		\node [style=none] (132) at (-2.75, -3) {$A$};
		\node [style=none] (133) at (2.75, -2.5) {};
		\node [style=none] (134) at (2.75, -3) {$A$};
		\node [style=none] (135) at (8.25, -2.5) {};
		\node [style=none] (136) at (8.25, -3) {$A$};
		\node [style=none] (137) at (13.75, -2.5) {};
		\node [style=none] (138) at (13.75, -3) {$A$};
		\node [style=morphism] (139) at (-3.75, 2.25) {$Y^s$};
		\node [style=none] (140) at (1.75, 3.75) {$Y^\N$};
		\node [style=none] (141) at (3.75, 3.75) {$Y^\N$};
		\node [style=none] (142) at (7.25, 3.75) {$Y^\N$};
		\node [style=none] (143) at (9.25, 3.75) {$Y^\N$};
		\node [style=none] (144) at (12.75, 3.75) {$Y^\N$};
		\node [style=none] (145) at (14.75, 3.75) {$Y^\N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (84) to (85);
		\draw [style=double wire, in=15, out=-90] (86.center) to (85);
		\draw [style=double wire, in=-90, out=165] (85) to (87.center);
		\draw [style=double wire] (90) to (91);
		\draw [style=double wire, in=15, out=-90] (92.center) to (91);
		\draw [style=double wire, in=-90, out=165] (91) to (94.center);
		\draw [style=protected] (100) to (88.center);
		\draw [style=protected double wire] (86.center) to (89);
		\draw [style=protected double wire] (92.center) to (96);
		\draw (89) to (97.center);
		\draw [style=double wire] (87.center) to (100);
		\draw [style=double wire] (94.center) to (99);
		\draw [style=double wire] (106) to (107);
		\draw [style=double wire, in=15, out=-90] (108.center) to (107);
		\draw [style=double wire, in=-90, out=165] (107) to (109.center);
		\draw [style=protected] (113) to (110.center);
		\draw [style=protected double wire] (108.center) to (111);
		\draw (111) to (112.center);
		\draw [style=double wire] (109.center) to (113);
		\draw [style=double wire] (118) to (119);
		\draw [style=double wire, in=15, out=-90] (120.center) to (119);
		\draw [style=double wire, in=-90, out=165] (119) to (121.center);
		\draw [style=protected] (125) to (122.center);
		\draw [style=protected double wire] (120.center) to (123);
		\draw (123) to (124.center);
		\draw [style=double wire] (121.center) to (125);
		\draw (137.center) to (118);
		\draw (135.center) to (106);
		\draw (133.center) to (84);
		\draw (131.center) to (90);
		\draw [style=double wire] (96) to (98.center);
		\draw [style=double wire] (99) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shift_covariance_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (72) at (-3, -1.5) {$p$};
		\node [style=bn] (73) at (-3, -0.5) {};
		\node [style=none] (74) at (-2, 0.75) {};
		\node [style=none] (75) at (-4, 0.75) {};
		\node [style=none] (76) at (-4, 3.25) {};
		\node [style=morphism] (77) at (-2, 1.5) {$f$};
		\node [style=none] (78) at (-2, 3.25) {};
		\node [style=morphism] (79) at (-4, 1.5) {$f$};
		\node [style=none] (80) at (0, 0) {$=$};
		\node [style=morphism] (90) at (3, -1.5) {$p$};
		\node [style=bn] (91) at (3, -0.5) {};
		\node [style=none] (92) at (4, 0.75) {};
		\node [style=none] (93) at (2, 0.75) {};
		\node [style=none] (94) at (2, 3.25) {};
		\node [style=morphism] (95) at (4, 0.75) {$f$};
		\node [style=none] (96) at (4, 3.25) {};
		\node [style=morphism] (97) at (2, 0.75) {$f$};
		\node [style=morphism] (99) at (2, 2.25) {$Y^s$};
		\node [style=morphism] (100) at (4, 2.25) {$Y^s$};
		\node [style=none] (101) at (-3, -2.5) {};
		\node [style=none] (102) at (-3, -3) {$A$};
		\node [style=none] (105) at (3, -2.5) {};
		\node [style=none] (106) at (3, -3) {$A$};
		\node [style=none] (107) at (-4, 3.75) {$Y^\N$};
		\node [style=none] (108) at (-2, 3.75) {$Y^\N$};
		\node [style=none] (111) at (2, 3.75) {$Y^\N$};
		\node [style=none] (112) at (4, 3.75) {$Y^\N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (72) to (73);
		\draw [style=double wire, in=15, out=-90] (74.center) to (73);
		\draw [style=double wire, in=-90, out=165] (73) to (75.center);
		\draw [style=protected] (79) to (76.center);
		\draw [style=protected double wire] (74.center) to (77);
		\draw (77) to (78.center);
		\draw [style=double wire] (75.center) to (79);
		\draw [style=double wire] (90) to (91);
		\draw [style=double wire, in=15, out=-90] (92.center) to (91);
		\draw [style=double wire, in=-90, out=165] (91) to (93.center);
		\draw [style=protected] (97) to (94.center);
		\draw (95) to (96.center);
		\draw (105.center) to (90);
		\draw (101.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shift_covariance_proof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 0) {$=$};
		\node [style=morphism] (1) at (3, -1.5) {$p$};
		\node [style=bn] (2) at (3, -0.5) {};
		\node [style=none] (3) at (4, 0.75) {};
		\node [style=none] (4) at (4, 2.25) {};
		\node [style=none] (5) at (2, 0.75) {};
		\node [style=none] (6) at (2, 3.25) {};
		\node [style=morphism] (7) at (4, 2.25) {$f$};
		\node [style=none] (8) at (4, 3.25) {};
		\node [style=morphism] (9) at (2, 0.75) {$f$};
		\node [style=none] (10) at (2, 3.75) {$Y^\N$};
		\node [style=none] (11) at (4, 3.75) {$Y^\N$};
		\node [style=morphism] (12) at (4, 0.75) {$X^s$};
		\node [style=none] (13) at (3, -2.5) {};
		\node [style=none] (14) at (3, -3) {$A$};
		\node [style=morphism] (15) at (2, 2.25) {$Y^s$};
		\node [style=morphism] (16) at (9, -1.5) {$p$};
		\node [style=bn] (17) at (9, -0.5) {};
		\node [style=none] (18) at (10, 0.75) {};
		\node [style=none] (19) at (8, 0.75) {};
		\node [style=none] (20) at (8, 3.25) {};
		\node [style=morphism] (21) at (10, 2.25) {$f$};
		\node [style=none] (22) at (10, 3.25) {};
		\node [style=morphism] (23) at (8, 2.25) {$f$};
		\node [style=morphism] (24) at (8, 0.75) {$X^s$};
		\node [style=morphism] (25) at (10, 0.75) {$X^s$};
		\node [style=none] (26) at (9, -2.5) {};
		\node [style=none] (27) at (9, -3) {$A$};
		\node [style=none] (28) at (8, 3.75) {$Y^\N$};
		\node [style=none] (29) at (10, 3.75) {$Y^\N$};
		\node [style=none] (30) at (0, 0) {$=$};
		\node [style=morphism] (31) at (-3, -1.5) {$p$};
		\node [style=bn] (32) at (-3, -0.5) {};
		\node [style=none] (33) at (-2, 0.75) {};
		\node [style=none] (34) at (-4, 0.75) {};
		\node [style=none] (35) at (-4, 3.25) {};
		\node [style=morphism] (36) at (-2, 0.75) {$f$};
		\node [style=none] (37) at (-2, 3.25) {};
		\node [style=morphism] (38) at (-4, 0.75) {$f$};
		\node [style=morphism] (39) at (-4, 2.25) {$Y^s$};
		\node [style=morphism] (40) at (-2, 2.25) {$Y^s$};
		\node [style=none] (41) at (-3, -2.5) {};
		\node [style=none] (42) at (-3, -3) {$A$};
		\node [style=none] (43) at (-4, 3.75) {$Y^\N$};
		\node [style=none] (44) at (-2, 3.75) {$Y^\N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (1) to (2);
		\draw [style=double wire, in=15, out=-90] (3.center) to (2);
		\draw [style=double wire, in=-90, out=165] (2) to (5.center);
		\draw [style=protected double wire] (3.center) to (7);
		\draw [style=double wire] (5.center) to (9);
		\draw (13.center) to (1);
		\draw [style=double wire] (7) to (8.center);
		\draw [style=double wire] (9) to (6.center);
		\draw [style=double wire] (16) to (17);
		\draw [style=double wire, in=15, out=-90] (18.center) to (17);
		\draw [style=double wire, in=-90, out=165] (17) to (19.center);
		\draw [style=protected] (23) to (20.center);
		\draw [style=protected double wire] (18.center) to (21);
		\draw (21) to (22.center);
		\draw [style=double wire] (19.center) to (23);
		\draw (26.center) to (16);
		\draw [style=double wire] (31) to (32);
		\draw [style=double wire, in=15, out=-90] (33.center) to (32);
		\draw [style=double wire, in=-90, out=165] (32) to (34.center);
		\draw [style=protected] (38) to (35.center);
		\draw (36) to (37.center);
		\draw (41.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shift_equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3.25, -0.5) {$\,\hphantom{p_{X}}$};
		\node [style=state] (1) at (3.25, -1.5) {$p$};
		\node [style=none] (2) at (-3.25, 2.25) {$X^{\compl{\A}}$};
		\node [style=none] (3) at (-3.25, 1.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (3.25, 1.75) {};
		\node [style=none] (6) at (3.25, 2.25) {$X^\N$};
		\node [style=morphism] (7) at (3.25, 0.25) {$(X^s)^n$};
		\node [style=none] (8) at (-3.25, -0.375) {$p_{X^{\compl{\A}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (0) to (3.center);
		\draw [style=double wire] (1) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shift_perm_inv_proof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (34) at (8.25, -1.25) {$p$};
		\node [style=bn] (35) at (8.25, -0.25) {};
		\node [style=none] (40) at (9.25, 1) {};
		\node [style=none] (41) at (9.25, 2.5) {};
		\node [style=none] (42) at (7.25, 1.5) {};
		\node [style=none] (43) at (7.25, 2.5) {};
		\node [style=morphism] (44) at (7.25, 1.5) {$f$};
		\node [style=none] (45) at (7.25, 1) {};
		\node [style=morphism] (46) at (9.25, 1.5) {$X^{\sigma}$};
		\node [style=morphism] (47) at (-3.25, -1.25) {$p$};
		\node [style=bn] (48) at (-3.25, -0.25) {};
		\node [style=none] (49) at (-2.25, 1) {};
		\node [style=none] (50) at (-2.25, 2.5) {};
		\node [style=none] (51) at (-4.25, 1.5) {};
		\node [style=none] (52) at (-4.25, 2.5) {};
		\node [style=morphism] (53) at (-4.25, 1.5) {$f$};
		\node [style=none] (54) at (-4.25, 1) {};
		\node [style=none] (55) at (-0.5, 0) {$=$};
		\node [style=morphism] (56) at (2.75, -2.5) {$p$};
		\node [style=bn] (57) at (2.75, -0.25) {};
		\node [style=none] (58) at (3.75, 1) {};
		\node [style=none] (59) at (3.75, 3.5) {};
		\node [style=none] (60) at (1.75, 1) {};
		\node [style=none] (61) at (1.75, 3.5) {};
		\node [style=morphism] (62) at (1.75, 2.5) {$f$};
		\node [style=none] (63) at (1.75, 1) {};
		\node [style=morphism] (64) at (2.75, -1.25) {$X^{\sigma}$};
		\node [style=morphism] (65) at (1.75, 1) {$X^{\sigma^{-1}}$};
		\node [style=none] (66) at (5.5, 0) {$=$};
		\node [style=none] (67) at (-4.25, 3) {$Y$};
		\node [style=none] (68) at (-2.25, 3) {$X^\N$};
		\node [style=none] (69) at (7.25, 3) {$Y$};
		\node [style=none] (70) at (9.25, 3) {$X^\N$};
		\node [style=none] (71) at (-3.25, -2.25) {};
		\node [style=none] (72) at (-3.25, -2.75) {$A$};
		\node [style=none] (73) at (2.75, -3.5) {};
		\node [style=none] (75) at (8.25, -2.25) {};
		\node [style=none] (76) at (8.25, -2.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (34) to (35);
		\draw [style=double wire, in=15, out=-90] (40.center) to (35);
		\draw [style=double wire] (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw [style=double wire, in=-90, out=165] (35) to (45.center);
		\draw [style=double wire] (47) to (48);
		\draw [style=double wire, in=15, out=-90] (49.center) to (48);
		\draw [style=double wire] (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw [style=double wire, in=-90, out=165] (48) to (54.center);
		\draw [style=double wire] (56) to (57);
		\draw [style=double wire, in=15, out=-90] (58.center) to (57);
		\draw [style=double wire] (59.center) to (58.center);
		\draw [style=double wire, in=-90, out=165] (57) to (63.center);
		\draw (62) to (61.center);
		\draw [style=double wire] (65) to (62);
		\draw [style=double wire] (54.center) to (53);
		\draw [style=double wire] (45.center) to (44);
		\draw (71.center) to (47);
		\draw (75.center) to (34);
		\draw (73.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shift_perm_inv_proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0, 0) {$=$};
		\node [style=morphism] (53) at (2.75, -1.5) {$p$};
		\node [style=bn] (54) at (2.75, -0.5) {};
		\node [style=none] (55) at (3.75, 0.75) {};
		\node [style=none] (57) at (1.75, 0.75) {};
		\node [style=none] (58) at (1.75, 3.25) {};
		\node [style=morphism] (66) at (3.75, 1.5) {$f$};
		\node [style=morphism] (72) at (-2.75, -1.5) {$p$};
		\node [style=bn] (73) at (-2.75, -0.5) {};
		\node [style=none] (74) at (-1.75, 0.75) {};
		\node [style=none] (75) at (-1.75, 2.25) {};
		\node [style=none] (76) at (-3.75, 0.75) {};
		\node [style=none] (77) at (-3.75, 3.25) {};
		\node [style=morphism] (78) at (-1.75, 2.25) {$f$};
		\node [style=none] (83) at (3.75, 3.25) {};
		\node [style=none] (84) at (-1.75, 3.25) {};
		\node [style=morphism] (85) at (-3.75, 1.5) {$f$};
		\node [style=morphism] (86) at (1.75, 1.5) {$f$};
		\node [style=none] (87) at (-3.75, 3.75) {$Y$};
		\node [style=none] (88) at (-1.75, 3.75) {$Y$};
		\node [style=none] (89) at (1.75, 3.75) {$Y$};
		\node [style=none] (90) at (3.75, 3.75) {$Y$};
		\node [style=none] (91) at (5.5, 0) {$=$};
		\node [style=morphism] (92) at (8.25, -1.5) {$p$};
		\node [style=bn] (93) at (8.25, 0.75) {};
		\node [style=none] (94) at (9.25, 2) {};
		\node [style=none] (95) at (7.25, 2) {};
		\node [style=none] (96) at (7.25, 3.25) {};
		\node [style=morphism] (97) at (9.25, 2.25) {$f$};
		\node [style=none] (98) at (9.25, 3.25) {};
		\node [style=morphism] (99) at (7.25, 2.25) {$f$};
		\node [style=none] (100) at (7.25, 3.75) {$Y$};
		\node [style=none] (101) at (9.25, 3.75) {$Y$};
		\node [style=morphism] (102) at (-1.75, 0.75) {$X^s$};
		\node [style=morphism] (103) at (8.25, -0.25) {$X^s$};
		\node [style=morphism] (104) at (13.75, -1.5) {$p$};
		\node [style=bn] (105) at (13.75, -0.5) {};
		\node [style=none] (106) at (14.75, 0.75) {};
		\node [style=none] (107) at (12.75, 0.75) {};
		\node [style=none] (108) at (12.75, 3.25) {};
		\node [style=morphism] (109) at (14.75, 2.25) {$f$};
		\node [style=none] (110) at (14.75, 3.25) {};
		\node [style=morphism] (111) at (12.75, 2.25) {$f$};
		\node [style=none] (112) at (12.75, 3.75) {$Y$};
		\node [style=none] (113) at (14.75, 3.75) {$Y$};
		\node [style=none] (114) at (11, 0) {$=$};
		\node [style=morphism] (115) at (12.75, 0.75) {$X^s$};
		\node [style=morphism] (116) at (14.75, 0.75) {$X^s$};
		\node [style=none] (117) at (-2.75, -2.5) {};
		\node [style=none] (118) at (-2.75, -3) {$A$};
		\node [style=none] (119) at (2.75, -2.5) {};
		\node [style=none] (120) at (2.75, -3) {$A$};
		\node [style=none] (121) at (8.25, -2.5) {};
		\node [style=none] (122) at (8.25, -3) {$A$};
		\node [style=none] (123) at (13.75, -2.5) {};
		\node [style=none] (124) at (13.75, -3) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (53) to (54);
		\draw [style=double wire, in=15, out=-90] (55.center) to (54);
		\draw [style=double wire, in=-90, out=165] (54) to (57.center);
		\draw [style=double wire] (72) to (73);
		\draw [style=double wire, in=15, out=-90] (74.center) to (73);
		\draw [style=double wire, in=-90, out=165] (73) to (76.center);
		\draw (84.center) to (75.center);
		\draw [style=protected] (85) to (77.center);
		\draw [style=protected] (86) to (58.center);
		\draw [style=protected double wire] (55.center) to (66);
		\draw [style=protected double wire] (74.center) to (78);
		\draw (66) to (83.center);
		\draw [style=double wire] (57.center) to (86);
		\draw [style=double wire] (76.center) to (85);
		\draw [style=double wire] (92) to (93);
		\draw [style=double wire, in=15, out=-90] (94.center) to (93);
		\draw [style=double wire, in=-90, out=165] (93) to (95.center);
		\draw [style=protected] (99) to (96.center);
		\draw [style=protected double wire] (94.center) to (97);
		\draw (97) to (98.center);
		\draw [style=double wire] (95.center) to (99);
		\draw [style=double wire] (104) to (105);
		\draw [style=double wire, in=15, out=-90] (106.center) to (105);
		\draw [style=double wire, in=-90, out=165] (105) to (107.center);
		\draw [style=protected] (111) to (108.center);
		\draw [style=protected double wire] (106.center) to (109);
		\draw (109) to (110.center);
		\draw [style=double wire] (107.center) to (111);
		\draw (123.center) to (104);
		\draw (121.center) to (92);
		\draw (119.center) to (53);
		\draw (117.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shift_perm_inv_proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (0, 0) {$=$};
		\node [style=state] (53) at (-3, -2) {$p$};
		\node [style=bn] (54) at (-3, 0.5) {};
		\node [style=none] (55) at (-2, 1.75) {};
		\node [style=none] (56) at (-2, 3) {};
		\node [style=none] (57) at (-4, 1.75) {};
		\node [style=none] (58) at (-4, 3) {};
		\node [style=morphism] (65) at (4.5, 0.75) {$X^s$};
		\node [style=morphism] (66) at (-2, 1.75) {$f$};
		\node [style=state] (72) at (3.5, -2) {$p$};
		\node [style=bn] (73) at (3.5, -0.5) {};
		\node [style=none] (74) at (4.5, 0.75) {};
		\node [style=none] (75) at (4.5, 2) {};
		\node [style=none] (76) at (2.5, 0.75) {};
		\node [style=none] (77) at (2.5, 2) {};
		\node [style=morphism] (78) at (4.5, 2) {$f$};
		\node [style=state] (83) at (-9, -1.5) {$p$};
		\node [style=bn] (84) at (-9, 0) {};
		\node [style=none] (85) at (-8, 1.25) {};
		\node [style=none] (86) at (-8, 2.5) {};
		\node [style=none] (87) at (-10, 1.25) {};
		\node [style=none] (88) at (-10, 2.5) {};
		\node [style=morphism] (89) at (-8, 1.25) {$f$};
		\node [style=none] (90) at (-6, 0) {$=$};
		\node [style=morphism] (91) at (-3, -0.75) {$X^s$};
		\node [style=morphism] (92) at (2.5, 0.75) {$X^s$};
		\node [style=morphism] (93) at (2.5, 2) {$f$};
		\node [style=morphism] (94) at (-4, 1.75) {$f$};
		\node [style=morphism] (95) at (-10, 1.25) {$f$};
		\node [style=none] (96) at (2.5, 3) {};
		\node [style=none] (97) at (4.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (53) to (54);
		\draw [style=double wire, in=15, out=-90, looseness=1.25] (55.center) to (54);
		\draw (56.center) to (55.center);
		\draw [style=double wire, in=-90, out=165, looseness=1.25] (54) to (57.center);
		\draw (58.center) to (57.center);
		\draw [style=double wire] (72) to (73);
		\draw [style=double wire, in=15, out=-90, looseness=1.25] (74.center) to (73);
		\draw [style=double wire] (75.center) to (74.center);
		\draw [style=double wire, in=-90, out=165, looseness=1.25] (73) to (76.center);
		\draw [style=double wire] (77.center) to (76.center);
		\draw [style=double wire] (83) to (84);
		\draw [style=double wire, in=15, out=-90, looseness=1.25] (85.center) to (84);
		\draw (86.center) to (85.center);
		\draw [style=double wire, in=-90, out=165, looseness=1.25] (84) to (87.center);
		\draw (88.center) to (87.center);
		\draw (96.center) to (77.center);
		\draw (97.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spat_causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (27) at (4.5, 0) {};
		\node [style=none] (29) at (3.5, 1.25) {};
		\node [style=none] (30) at (5.5, 1.25) {};
		\node [style=morphism] (31) at (3.5, 1.25) {$f$};
		\node [style=none] (33) at (3.5, 2.25) {};
		\node [style=none] (34) at (3.5, 2.75) {$Y$};
		\node [style=none] (35) at (5.5, 2.75) {$X$};
		\node [style=none] (36) at (5.5, 2.25) {};
		\node [style=none] (37) at (4.5, -2) {};
		\node [style=none] (38) at (4.5, -2.5) {$A$};
		\node [style=none] (39) at (7.5, 0) {$=$};
		\node [style=morphism] (51) at (4.5, -1) {$p$};
		\node [style=bn] (80) at (10.5, 0) {};
		\node [style=none] (81) at (9.5, 1.25) {};
		\node [style=none] (82) at (11.5, 1.25) {};
		\node [style=morphism] (83) at (9.5, 1.25) {$g$};
		\node [style=none] (84) at (9.5, 2.25) {};
		\node [style=none] (85) at (9.5, 2.75) {$Y$};
		\node [style=none] (86) at (11.5, 2.75) {$X$};
		\node [style=none] (87) at (11.5, 2.25) {};
		\node [style=none] (88) at (10.5, -2) {};
		\node [style=none] (89) at (10.5, -2.5) {$A$};
		\node [style=morphism] (90) at (10.5, -1) {$p$};
		\node [style=none] (91) at (-7.5, 0) {$=$};
		\node [style=bn] (92) at (-16.5, 0) {};
		\node [style=morphism] (93) at (-16.5, -1) {$p$};
		\node [style=none] (94) at (-17.5, 1.25) {};
		\node [style=none] (95) at (-15.5, 1.25) {};
		\node [style=morphism] (96) at (-17.5, 1.25) {$f$};
		\node [style=morphism] (97) at (-15.5, 1.25) {$f$};
		\node [style=none] (98) at (-17.5, 2.25) {};
		\node [style=none] (99) at (-17.5, 2.75) {$Y$};
		\node [style=none] (100) at (-15.5, 2.75) {$Y$};
		\node [style=none] (101) at (-15.5, 2.25) {};
		\node [style=none] (102) at (-16.5, -2) {};
		\node [style=none] (103) at (-16.5, -2.5) {$A$};
		\node [style=none] (104) at (-13.5, 0) {$=$};
		\node [style=bn] (105) at (-10.5, 0) {};
		\node [style=morphism] (106) at (-10.5, -1) {$p$};
		\node [style=none] (107) at (-11.5, 1.25) {};
		\node [style=none] (108) at (-9.5, 1.25) {};
		\node [style=morphism] (109) at (-11.5, 1.25) {$f$};
		\node [style=morphism] (110) at (-9.5, 1.25) {$g$};
		\node [style=none] (111) at (-11.5, 2.25) {};
		\node [style=none] (112) at (-11.5, 2.75) {$Y$};
		\node [style=none] (113) at (-9.5, 2.75) {$Y$};
		\node [style=none] (114) at (-9.5, 2.25) {};
		\node [style=none] (115) at (-10.5, -2) {};
		\node [style=none] (116) at (-10.5, -2.5) {$A$};
		\node [style=bn] (117) at (-4.5, 0) {};
		\node [style=morphism] (118) at (-4.5, -1) {$p$};
		\node [style=none] (119) at (-5.5, 1.25) {};
		\node [style=none] (120) at (-3.5, 1.25) {};
		\node [style=morphism] (121) at (-5.5, 1.25) {$g$};
		\node [style=morphism] (122) at (-3.5, 1.25) {$g$};
		\node [style=none] (123) at (-5.5, 2.25) {};
		\node [style=none] (124) at (-5.5, 2.75) {$Y$};
		\node [style=none] (125) at (-3.5, 2.75) {$Y$};
		\node [style=none] (126) at (-3.5, 2.25) {};
		\node [style=none] (127) at (-4.5, -2) {};
		\node [style=none] (128) at (-4.5, -2.5) {$A$};
		\node [style=none] (129) at (0, 0) {$\Longrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (27);
		\draw [in=-90, out=165] (27) to (29.center);
		\draw (29.center) to (33.center);
		\draw [in=-90, out=15] (27) to (30.center);
		\draw (30.center) to (36.center);
		\draw (88.center) to (80);
		\draw [in=-90, out=165] (80) to (81.center);
		\draw (81.center) to (84.center);
		\draw [in=-90, out=15] (80) to (82.center);
		\draw (82.center) to (87.center);
		\draw (102.center) to (92);
		\draw [in=-90, out=165] (92) to (94.center);
		\draw (94.center) to (98.center);
		\draw [in=-90, out=15] (92) to (95.center);
		\draw (95.center) to (101.center);
		\draw (115.center) to (105);
		\draw [in=-90, out=165] (105) to (107.center);
		\draw (107.center) to (111.center);
		\draw [in=-90, out=15] (105) to (108.center);
		\draw (108.center) to (114.center);
		\draw (127.center) to (117);
		\draw [in=-90, out=165] (117) to (119.center);
		\draw (119.center) to (123.center);
		\draw [in=-90, out=15] (117) to (120.center);
		\draw (120.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spat_causal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (27) at (-3, 0) {};
		\node [style=none] (29) at (-4, 1.25) {};
		\node [style=none] (30) at (-2, 1.25) {};
		\node [style=morphism] (31) at (-4, 1.25) {$f$};
		\node [style=none] (33) at (-4, 2.25) {};
		\node [style=none] (34) at (-4, 2.75) {$Y$};
		\node [style=none] (35) at (-2, 2.75) {$X$};
		\node [style=none] (36) at (-2, 2.25) {};
		\node [style=none] (37) at (-3, -2) {};
		\node [style=none] (38) at (-3, -2.5) {$A$};
		\node [style=none] (39) at (0, 0) {$=$};
		\node [style=morphism] (51) at (-3, -1) {$p$};
		\node [style=bn] (80) at (3, 0) {};
		\node [style=none] (81) at (2, 1.25) {};
		\node [style=none] (82) at (4, 1.25) {};
		\node [style=morphism] (83) at (2, 1.25) {$g$};
		\node [style=none] (84) at (2, 2.25) {};
		\node [style=none] (85) at (2, 2.75) {$Y$};
		\node [style=none] (86) at (4, 2.75) {$X$};
		\node [style=none] (87) at (4, 2.25) {};
		\node [style=none] (88) at (3, -2) {};
		\node [style=none] (89) at (3, -2.5) {$A$};
		\node [style=morphism] (90) at (3, -1) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (27);
		\draw [in=-90, out=165] (27) to (29.center);
		\draw (29.center) to (33.center);
		\draw [in=-90, out=15] (27) to (30.center);
		\draw (30.center) to (36.center);
		\draw (88.center) to (80);
		\draw [in=-90, out=165] (80) to (81.center);
		\draw (81.center) to (84.center);
		\draw [in=-90, out=15] (80) to (82.center);
		\draw (82.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tail_conditional_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-3.25, 0) {$=$};
		\node [style=bn] (11) at (-0.25, 0.5) {};
		\node [style=none] (13) at (-1.25, 1.75) {};
		\node [style=none] (14) at (0.75, 1.75) {};
		\node [style=morphism] (15) at (-1.25, 2) {$\tailcond{p}$};
		\node [style=none] (16) at (0.75, 3) {};
		\node [style=none] (17) at (-1.25, 3) {};
		\node [style=none] (18) at (3, 0) {$=$};
		\node [style=bn] (23) at (6.5, -0.25) {};
		\node [style=none] (25) at (5.5, 1) {};
		\node [style=none] (26) at (7.5, 1) {};
		\node [style=morphism] (27) at (5.5, 1.25) {$\tailcond{p}$};
		\node [style=none] (28) at (7.5, 2.25) {};
		\node [style=none] (29) at (5.5, 2.25) {};
		\node [style=none] (34) at (-6, 2.25) {};
		\node [style=none] (39) at (-0.25, -1) {};
		\node [style=state] (46) at (6.5, -1.25) {$p$};
		\node [style=state] (47) at (-0.25, -2) {$p$};
		\node [style=state] (48) at (-6, -1.25) {$p$};
		\node [style=morphism] (49) at (-0.25, -0.75) {$X^s$};
		\node [style=none] (50) at (-1.25, 3.5) {$X^1$};
		\node [style=none] (51) at (0.75, 3.5) {$X^{\N \setminus \{1\}}$};
		\node [style=none] (52) at (-6, 2.75) {$X^\N$};
		\node [style=none] (53) at (5.5, 2.75) {$X^1$};
		\node [style=none] (54) at (7.5, 2.75) {$X^{\N \setminus \{1\}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (15);
		\draw [style=double wire, in=165, out=-90] (13.center) to (11);
		\draw [style=double wire, in=-90, out=15] (11) to (14.center);
		\draw [style=double wire] (14.center) to (16.center);
		\draw (29.center) to (27);
		\draw [style=double wire, in=165, out=-90] (25.center) to (23);
		\draw [style=double wire, in=-90, out=15] (23) to (26.center);
		\draw [style=double wire] (26.center) to (28.center);
		\draw [style=double wire] (46) to (23);
		\draw [style=double wire] (47) to (39.center);
		\draw [style=double wire] (49) to (11);
		\draw [style=double wire] (48) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/triangle_double.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-4.5, 2) {$ \ f \ $};
		\node [style=morphism] (1) at (0, 2) {$ \ g \ $};
		\node [style=morphism] (2) at (4.5, 2) {$ \ h \ $};
		\node [style=state] (3) at (-2.25, 0.25) {$p$};
		\node [style=state] (4) at (2.25, 0.25) {$q$};
		\node [style=none] (5) at (-4.25, 1.75) {};
		\node [style=none] (6) at (-4.75, 1.75) {};
		\node [style=none] (7) at (-0.25, 1.75) {};
		\node [style=none] (8) at (0.25, 1.75) {};
		\node [style=none] (9) at (4.25, 1.75) {};
		\node [style=none] (10) at (4.75, 1.75) {};
		\node [style=none] (11) at (-2.5, 0.5) {};
		\node [style=none] (12) at (-2, 0.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=state] (15) at (0, -1.75) {$r$};
		\node [style=none] (16) at (-0.25, -1.5) {};
		\node [style=none] (17) at (0.25, -1.5) {};
		\node [style=none] (18) at (-4.5, 3) {};
		\node [style=none] (19) at (0, 3) {};
		\node [style=none] (20) at (4.5, 3) {};
		\node [style=none] (21) at (-4.5, 3.5) {$X$};
		\node [style=none] (22) at (0, 3.5) {$Y$};
		\node [style=none] (23) at (4.5, 3.5) {$Z$};
		\node [style=none] (24) at (3, -1) {};
		\node [style=none] (25) at (-3, -1) {};
		\node [style=none] (26) at (-3, -1.75) {$C_1$};
		\node [style=none] (27) at (3, -1.75) {$C_2$};
		\node [style=none] (28) at (-3, 1.75) {$A_1$};
		\node [style=none] (29) at (-1.5, 1.75) {$A_2$};
		\node [style=none] (30) at (1.5, 1.75) {$B_1$};
		\node [style=none] (31) at (3, 1.75) {$B_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=2.25] (11.center) to (5.center);
		\draw [in=-90, out=90, looseness=2.25] (12.center) to (7.center);
		\draw [in=90, out=-90, looseness=2.25] (8.center) to (13.center);
		\draw [in=-90, out=90, looseness=2.25] (14.center) to (9.center);
		\draw (18.center) to (0);
		\draw (19.center) to (1);
		\draw (20.center) to (2);
		\draw [in=0, out=90, looseness=1.50] (16.center) to (25.center);
		\draw [in=-90, out=180] (25.center) to (6.center);
		\draw [in=-180, out=90, looseness=1.50] (17.center) to (24.center);
		\draw [in=0, out=-90] (10.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

